Classical worldlines from scattering amplitudes

We present a systematic diagrammatic investigation of the classical limit of observables computed from scattering amplitudes in quantum field theory through the Kosower-Maybee-O'Connell (KMOC) formalism, motivated by the study of gravitational waves from black hole binaries. We achieve the manifest cancellation of divergences in the $\hbar \to 0$ limit at the integrand level beyond one loop by employing the Schwinger parametrisation to rewrite both cut and uncut propagators in a worldline-like representation before they are combined. The resulting finite classical integrand takes the same form as the counterpart in the worldline formalisms such as post-Minkowskian effective field theory (PMEFT) and worldline quantum field theory (WQFT), and in fact exactly coincides with the latter in various examples, showing explicitly the equivalence between scattering amplitude and worldline formalisms. The classical causality flow, as expressed by the retarded propagator prescription, appears as an emergent feature. Examples are presented for impulse observables in electrodynamics and a scalar model at two loops, as well as certain subclasses of diagrams to higher orders and all orders.

==> 1p2att1.tex <==
\resizebox{2.5cm}{!}{%
\begin{tikzpicture}


    \node[inner sep=0pt] (1) {};
    \node[inner sep=0pt] (F1) [right = 0.5cm of 1] {};
    \node[inner sep=0pt] (F2) [right = 1cm of F1] {};
    \node[inner sep=0pt] (F3) [right = 0.5cm of F2] {};
    %\node[inner sep=0pt] (F4) [right = 1cm of F3] {};
    %\node[inner sep=0pt] (F5) [right = 1cm of F4] {};

    \node[inner sep=0pt] (D11) [below left = 1cm and 0.3cm of F1] {};
    \node[inner sep=0pt] (D12) [below right = 1cm and 0.3cm of F1] {};
    \node[inner sep=0pt] (D2) [below = 1cm of F2] {};
    %\node[inner sep=0pt] (D3) [below = 1cm of F3] {};
    %\node[inner sep=0pt] (D4) [below = 1cm of F4] {};

    
    


        \begin{feynman}

        \draw[-, thick, black, line width=0.5mm] (1) to (F3);

    	%\draw[->, thick, blue!40!cyan] (1) to[out= -25, in=155] (C1);

     \draw[-, thick, black, dashed, line width=0.4mm] (F1) to (D11);
     \draw[-, thick, black, dashed, line width=0.4mm] (F1) to (D12);

     \draw[-, thick, black, dashed, line width=0.4mm] (F2) to (D2);
    	
    	\end{feynman}
    	

     %\draw[-, thick, black, dashed, line width=0.4mm] (A3up) to (A3down);
     %\draw[-, thick, red,  line width=0.4mm] (cut1) to (cut2);
     


	%\draw[->,thick] (5) edge (1); 
	%\draw[->,thick] (6) edge (1); 
	%\draw[->,thick] (3) edge (7); 
	%\draw[->,thick] (3) edge (8); 
	%\draw[->,thick] (3) edge (9); 
	
	%\draw[black, thick] (10) to[out= -60, in=100] (11);
	\path[draw=black, fill=black] (F1) circle[radius=0.1];
        \path[draw=black, fill=black] (F2) circle[radius=0.1];
	

\end{tikzpicture}
}

==> 1p2att2.tex <==
\resizebox{2.5cm}{!}{%
\begin{tikzpicture}


    \node[inner sep=0pt] (1) {};
    \node[inner sep=0pt] (F1) [right = 0.5cm of 1] {};
    \node[inner sep=0pt] (F2) [right = 1cm of F1] {};
    \node[inner sep=0pt] (F3) [right = 0.5cm of F2] {};
    %\node[inner sep=0pt] (F4) [right = 1cm of F3] {};
    %\node[inner sep=0pt] (F5) [right = 1cm of F4] {};

    \node[inner sep=0pt] (D11) [below left = 1cm and 0.3cm of F1] {};
    \node[inner sep=0pt] (D12) [below right = 1cm and 0.3cm of F1] {};
    \node[inner sep=0pt] (D2) [below = 1cm of F2] {};
    %\node[inner sep=0pt] (D3) [below = 1cm of F3] {};
    %\node[inner sep=0pt] (D4) [below = 1cm of F4] {};

    
    


        \begin{feynman}

        \draw[-, thick, black, line width=0.5mm] (1) to (F3);

    	%\draw[->, thick, blue!40!cyan] (1) to[out= -25, in=155] (C1);

     \draw[-, thick, black, dashed, line width=0.4mm] (F2) to (D11);
     \draw[-, thick, black, dashed, line width=0.4mm] (F2) to (D12);

     \draw[-, thick, black, dashed, line width=0.4mm] (F1) to (D2);
    	
    	\end{feynman}
    	

     %\draw[-, thick, black, dashed, line width=0.4mm] (A3up) to (A3down);
     %\draw[-, thick, red,  line width=0.4mm] (cut1) to (cut2);
     


	%\draw[->,thick] (5) edge (1); 
	%\draw[->,thick] (6) edge (1); 
	%\draw[->,thick] (3) edge (7); 
	%\draw[->,thick] (3) edge (8); 
	%\draw[->,thick] (3) edge (9); 
	
	%\draw[black, thick] (10) to[out= -60, in=100] (11);
	\path[draw=black, fill=black] (F1) circle[radius=0.1];
        \path[draw=black, fill=black] (F2) circle[radius=0.1];
	

\end{tikzpicture}
}

==> 2att_1_QED.tex <==
\resizebox{2.5cm}{!}{%
\begin{tikzpicture}


    \node[inner sep=0pt] (1) {};
    \node[inner sep=0pt] (F1) [right = 0.5cm of 1] {};
    \node[inner sep=0pt] (F2) [right = 1cm of F1] {};
    \node[inner sep=0pt] (F3) [right = 0.5cm of F2] {};
    %\node[inner sep=0pt] (F4) [right = 1cm of F3] {};
    %\node[inner sep=0pt] (F5) [right = 1cm of F4] {};

    \node[inner sep=0pt] (D1) [below = 1cm of F1] {};
    \node[inner sep=0pt] (D2) [below = 1cm of F2] {};

    \node[inner sep=0pt] (LL1) [below = 0.2cm of D1] {$\mu_1$};
    \node[inner sep=0pt] (LL2) [below = 0.2cm of D2] {$\mu_2$};

    \node[inner sep=0pt] (L1) [above = 0.15cm of F1] {$v_1$};
    \node[inner sep=0pt] (L2) [above = 0.15cm of F2] {$v_2$};

    
    \node[inner sep=0pt] (C1) [above right = 0.2cm and 0.3cm of F2] {};
    \node[inner sep=0pt] (C2) [below right = 1.2cm and 0.3cm of F2] {};

    
    


        \begin{feynman}

        \draw[-, thick, black, line width=0.5mm] (1) to (F3);

    	%\draw[->, thick, blue!40!cyan] (1) to[out= -25, in=155] (C1);

     \draw[-, thick, black, photon, line width=0.4mm, momentum=\(q_1\)] (D1) to (F1);

     \draw[-, thick, black, photon, line width=0.4mm, momentum=\(q_2\)] (D2) to (F2);

     \draw[-, thick, red, line width=0.4mm] (C1) to (C2);
    	
    	\end{feynman}
    	

     %\draw[-, thick, black, dashed, line width=0.4mm] (A3up) to (A3down);
     %\draw[-, thick, red,  line width=0.4mm] (cut1) to (cut2);
     


	%\draw[->,thick] (5) edge (1); 
	%\draw[->,thick] (6) edge (1); 
	%\draw[->,thick] (3) edge (7); 
	%\draw[->,thick] (3) edge (8); 
	%\draw[->,thick] (3) edge (9); 
	
	%\draw[black, thick] (10) to[out= -60, in=100] (11);
	\path[draw=black, fill=black] (F1) circle[radius=0.1];
        \path[draw=black, fill=black] (F2) circle[radius=0.1];
	

\end{tikzpicture}
}

==> 2att_1_QED_cut.tex <==
\resizebox{2.5cm}{!}{%
\begin{tikzpicture}


    \node[inner sep=0pt] (1) {};
    \node[inner sep=0pt] (F1) [right = 0.5cm of 1] {};
    \node[inner sep=0pt] (F2) [right = 1cm of F1] {};
    \node[inner sep=0pt] (F3) [right = 0.5cm of F2] {};
    %\node[inner sep=0pt] (F4) [right = 1cm of F3] {};
    %\node[inner sep=0pt] (F5) [right = 1cm of F4] {};

    \node[inner sep=0pt] (D1) [below = 1cm of F1] {};
    \node[inner sep=0pt] (D2) [below = 1cm of F2] {};

    \node[inner sep=0pt] (LL1) [below = 0.2cm of D1] {$\mu_1$};
    \node[inner sep=0pt] (LL2) [below = 0.2cm of D2] {$\mu_2$};

    \node[inner sep=0pt] (L1) [above = 0.15cm of F1] {$v_1$};
    \node[inner sep=0pt] (L2) [above = 0.15cm of F2] {$v_2$};
    \node[inner sep=0pt] (C1) [above right = 0.3cm and 0.3cm of F1] {};
    \node[inner sep=0pt] (C2) [below right = 0.3cm and 0.3cm of F1] {};

    
    


        \begin{feynman}

        \draw[-, thick, black, line width=0.5mm] (1) to (F3);

    	\draw[-, thick, red] (C1) to (C2);

     \draw[-, thick, black, photon, line width=0.4mm, momentum=\(q_1\)] (D1) to (F1);

     \draw[-, thick, black, photon, line width=0.4mm, momentum=\(q_2\)] (D2) to (F2);
    	
    	\end{feynman}
    	

     %\draw[-, thick, black, dashed, line width=0.4mm] (A3up) to (A3down);
     %\draw[-, thick, red,  line width=0.4mm] (cut1) to (cut2);
     


	%\draw[->,thick] (5) edge (1); 
	%\draw[->,thick] (6) edge (1); 
	%\draw[->,thick] (3) edge (7); 
	%\draw[->,thick] (3) edge (8); 
	%\draw[->,thick] (3) edge (9); 
	
	%\draw[black, thick] (10) to[out= -60, in=100] (11);
	\path[draw=black, fill=black] (F1) circle[radius=0.1];
        \path[draw=black, fill=black] (F2) circle[radius=0.1];
	

\end{tikzpicture}
}

==> 2att_1_scalar.tex <==
\resizebox{2.5cm}{!}{%
\begin{tikzpicture}


    \node[inner sep=0pt] (1) {};
    \node[inner sep=0pt] (F1) [right = 0.5cm of 1] {};
    \node[inner sep=0pt] (F2) [right = 1cm of F1] {};
    \node[inner sep=0pt] (F3) [right = 0.5cm of F2] {};
    %\node[inner sep=0pt] (F4) [right = 1cm of F3] {};
    %\node[inner sep=0pt] (F5) [right = 1cm of F4] {};

    \node[inner sep=0pt] (D1) [below = 1cm of F1] {};
    \node[inner sep=0pt] (D2) [below = 1cm of F2] {};

    \node[inner sep=0pt] (L1) [above = 0.15cm of F1] {$v_1$};
    \node[inner sep=0pt] (L2) [above = 0.15cm of F2] {$v_2$};
    %\node[inner sep=0pt] (D3) [below = 1cm of F3] {};
    %\node[inner sep=0pt] (D4) [below = 1cm of F4] {};

    
    


        \begin{feynman}

        \draw[-, thick, black, line width=0.5mm] (1) to (F3);

    	%\draw[->, thick, blue!40!cyan] (1) to[out= -25, in=155] (C1);

     \draw[-, thick, black, dashed, line width=0.4mm, momentum=\(q_1\)] (D1) to (F1);

     \draw[-, thick, black, dashed, line width=0.4mm, momentum=\(q_2\)] (D2) to (F2);
    	
    	\end{feynman}
    	

     %\draw[-, thick, black, dashed, line width=0.4mm] (A3up) to (A3down);
     %\draw[-, thick, red,  line width=0.4mm] (cut1) to (cut2);
     


	%\draw[->,thick] (5) edge (1); 
	%\draw[->,thick] (6) edge (1); 
	%\draw[->,thick] (3) edge (7); 
	%\draw[->,thick] (3) edge (8); 
	%\draw[->,thick] (3) edge (9); 
	
	%\draw[black, thick] (10) to[out= -60, in=100] (11);
	\path[draw=black, fill=black] (F1) circle[radius=0.1];
        \path[draw=black, fill=black] (F2) circle[radius=0.1];
	

\end{tikzpicture}
}

==> 2att_2_QED.tex <==
\resizebox{2.5cm}{!}{%
\begin{tikzpicture}


    \node[inner sep=0pt] (1) {};
    \node[inner sep=0pt] (F1) [right = 0.5cm of 1] {};
    \node[inner sep=0pt] (F2) [right = 1cm of F1] {};
    \node[inner sep=0pt] (F3) [right = 0.5cm of F2] {};
    %\node[inner sep=0pt] (F4) [right = 1cm of F3] {};
    %\node[inner sep=0pt] (F5) [right = 1cm of F4] {};

    \node[inner sep=0pt] (D1) [below = 1cm of F1] {};
    \node[inner sep=0pt] (D2) [below = 1cm of F2] {};

    \node[inner sep=0pt] (LL1) [below = 0.2cm of D1] {$\mu_2$};
    \node[inner sep=0pt] (LL2) [below = 0.2cm of D2] {$\mu_1$};

    \node[inner sep=0pt] (L1) [above = 0.15cm of F1] {$v_2$};
    \node[inner sep=0pt] (L2) [above = 0.15cm of F2] {$v_1$};

    \node[inner sep=0pt] (C1) [above right = 0.2cm and 0.3cm of F2] {};
    \node[inner sep=0pt] (C2) [below right = 1.2cm and 0.3cm of F2] {};
    %\node[inner sep=0pt] (D3) [below = 1cm of F3] {};
    %\node[inner sep=0pt] (D4) [below = 1cm of F4] {};

    
    


        \begin{feynman}

        \draw[-, thick, black, line width=0.5mm] (1) to (F3);

    	%\draw[->, thick, blue!40!cyan] (1) to[out= -25, in=155] (C1);

     \draw[-, thick, black, photon, line width=0.4mm, momentum=\(q_1\)] (D2) to (F2);

     \draw[-, thick, black, photon, line width=0.4mm, momentum=\(q_2\)] (D1) to (F1);

     \draw[-, thick, red, line width=0.4mm] (C1) to (C2);
    	
    	\end{feynman}
    	

     %\draw[-, thick, black, dashed, line width=0.4mm] (A3up) to (A3down);
     %\draw[-, thick, red,  line width=0.4mm] (cut1) to (cut2);
     


	%\draw[->,thick] (5) edge (1); 
	%\draw[->,thick] (6) edge (1); 
	%\draw[->,thick] (3) edge (7); 
	%\draw[->,thick] (3) edge (8); 
	%\draw[->,thick] (3) edge (9); 
	
	%\draw[black, thick] (10) to[out= -60, in=100] (11);
	\path[draw=black, fill=black] (F1) circle[radius=0.1];
 \path[draw=black, fill=black] (F2) circle[radius=0.1];
	

\end{tikzpicture}
}

==> 2att_2_QED_cut.tex <==
\resizebox{2.5cm}{!}{%
\begin{tikzpicture}


    \node[inner sep=0pt] (1) {};
    \node[inner sep=0pt] (F1) [right = 0.5cm of 1] {};
    \node[inner sep=0pt] (F2) [right = 1cm of F1] {};
    \node[inner sep=0pt] (F3) [right = 0.5cm of F2] {};
    %\node[inner sep=0pt] (F4) [right = 1cm of F3] {};
    %\node[inner sep=0pt] (F5) [right = 1cm of F4] {};

    \node[inner sep=0pt] (D1) [below = 1cm of F1] {};
    \node[inner sep=0pt] (D2) [below = 1cm of F2] {};

    \node[inner sep=0pt] (LL1) [below = 0.2cm of D1] {$\mu_2$};
    \node[inner sep=0pt] (LL2) [below = 0.2cm of D2] {$\mu_1$};

    \node[inner sep=0pt] (L1) [above = 0.15cm of F1] {$v_2$};
    \node[inner sep=0pt] (L2) [above = 0.15cm of F2] {$v_1$};

    \node[inner sep=0pt] (C1) [above right = 0.3cm and 0.3cm of F1] {};
    \node[inner sep=0pt] (C2) [below right = 0.3cm and 0.3cm of F1] {};
    %\node[inner sep=0pt] (D3) [below = 1cm of F3] {};
    %\node[inner sep=0pt] (D4) [below = 1cm of F4] {};

    
    


        \begin{feynman}

        \draw[-, thick, black, line width=0.5mm] (1) to (F3);

        \draw[-, thick, red] (C1) to (C2);

    	%\draw[->, thick, blue!40!cyan] (1) to[out= -25, in=155] (C1);

     \draw[-, thick, black, photon, line width=0.4mm, momentum=\(q_1\)] (D2) to (F2);

     \draw[-, thick, black, photon, line width=0.4mm, momentum=\(q_2\)] (D1) to (F1);
    	
    	\end{feynman}
    	

     %\draw[-, thick, black, dashed, line width=0.4mm] (A3up) to (A3down);
     %\draw[-, thick, red,  line width=0.4mm] (cut1) to (cut2);
     


	%\draw[->,thick] (5) edge (1); 
	%\draw[->,thick] (6) edge (1); 
	%\draw[->,thick] (3) edge (7); 
	%\draw[->,thick] (3) edge (8); 
	%\draw[->,thick] (3) edge (9); 
	
	%\draw[black, thick] (10) to[out= -60, in=100] (11);
	\path[draw=black, fill=black] (F1) circle[radius=0.1];
 \path[draw=black, fill=black] (F2) circle[radius=0.1];
	

\end{tikzpicture}
}

==> 2att_2_scalar.tex <==
\resizebox{2.5cm}{!}{%
\begin{tikzpicture}


    \node[inner sep=0pt] (1) {};
    \node[inner sep=0pt] (F1) [right = 0.5cm of 1] {};
    \node[inner sep=0pt] (F2) [right = 1cm of F1] {};
    \node[inner sep=0pt] (F3) [right = 0.5cm of F2] {};
    \node[inner sep=0pt] (M) [below right = 0.5cm and 0.5cm of F1] {};
    %\node[inner sep=0pt] (F5) [right = 1cm of F4] {};

    \node[inner sep=0pt] (D1) [below = 1cm of F1] {};
    \node[inner sep=0pt] (D2) [below = 1cm of F2] {};

    \node[inner sep=0pt] (L1) [above = 0.15cm of F1] {$v_2$};
    \node[inner sep=0pt] (L2) [above = 0.15cm of F2] {$v_1$};
    %\node[inner sep=0pt] (D3) [below = 1cm of F3] {};
    %\node[inner sep=0pt] (D4) [below = 1cm of F4] {};

    
    


        \begin{feynman}

        \draw[-, thick, black, line width=0.5mm] (1) to (F3);

    	%\draw[->, thick, blue!40!cyan] (1) to[out= -25, in=155] (C1);

     \draw[-, thick, black, dashed, line width=0.4mm] (M) to (F1);

     \draw[-, thick, black, dashed, line width=0.4mm] (M) to (F2);

     \draw[-, thick, black, dashed, line width=0.4mm, momentum=\(q_2\)] (D2) to (M);

     \draw[-, thick, black, dashed, line width=0.4mm, momentum=\(q_1\)] (D1) to (M);
    	
    	
    	\end{feynman}
    	

     %\draw[-, thick, black, dashed, line width=0.4mm] (A3up) to (A3down);
     %\draw[-, thick, red,  line width=0.4mm] (cut1) to (cut2);
     


	%\draw[->,thick] (5) edge (1); 
	%\draw[->,thick] (6) edge (1); 
	%\draw[->,thick] (3) edge (7); 
	%\draw[->,thick] (3) edge (8); 
	%\draw[->,thick] (3) edge (9); 
	
	%\draw[black, thick] (10) to[out= -60, in=100] (11);
	\path[draw=black, fill=black] (F1) circle[radius=0.1];
 \path[draw=black, fill=black] (F2) circle[radius=0.1];
	

\end{tikzpicture}
}

==> 2att_wqft_0.tex <==
\resizebox{2.5cm}{!}{%
\begin{tikzpicture}


    \node[inner sep=0pt] (1) {};
    \node[inner sep=0pt] (F1) [right = 0.5cm of 1] {};
    \node[inner sep=0pt] (F2) [right = 1cm of F1] {};
    \node[inner sep=0pt] (F3) [right = 0.5cm of F2] {};
    %\node[inner sep=0pt] (F4) [right = 1cm of F3] {};
    %\node[inner sep=0pt] (F5) [right = 1cm of F4] {};

    \node[inner sep=0pt] (D1) [below = 1cm of F1] {};
    \node[inner sep=0pt] (D2) [below = 1cm of F2] {};
    %\node[inner sep=0pt] (D3) [below = 1cm of F3] {};
    %\node[inner sep=0pt] (D4) [below = 1cm of F4] {};

    \node[inner sep=0pt] (C1) [above right = 0.3cm and 0.5cm of F1] {};
    \node[inner sep=0pt] (C2) [below right = 0.3cm and 0.5cm of F1] {};

    
    


        \begin{feynman}

        \draw[-, thick, black, line width=0.5mm] (1) to (F3);

    	%\draw[->, thick, blue!40!cyan] (1) to[out= -25, in=155] (C1);

     \draw[-, thick, black, dashed, line width=0.4mm, momentum=\(q_1\)] (D1) to (F1);

     \draw[-, thick, black, dashed, line width=0.4mm, momentum=\(q_2\)] (D2) to (F2);

     \draw[-, thick, red, line width=0.4mm] (C1) to (C2);
    	
    	\end{feynman}
    	

     %\draw[-, thick, black, dashed, line width=0.4mm] (A3up) to (A3down);
     %\draw[-, thick, red,  line width=0.4mm] (cut1) to (cut2);
     


	%\draw[->,thick] (5) edge (1); 
	%\draw[->,thick] (6) edge (1); 
	%\draw[->,thick] (3) edge (7); 
	%\draw[->,thick] (3) edge (8); 
	%\draw[->,thick] (3) edge (9); 
	
	%\draw[black, thick] (10) to[out= -60, in=100] (11);
	\path[draw=black, fill=black] (F1) circle[radius=0.1];
        \path[draw=black, fill=black] (F2) circle[radius=0.1];
	

\end{tikzpicture}
}

==> 2att_wqft_1.tex <==
\resizebox{2.5cm}{!}{%
\begin{tikzpicture}


    \node[inner sep=0pt] (1) {};
    \node[inner sep=0pt] (F1) [right = 0.5cm of 1] {};
    \node[inner sep=0pt] (F2) [right = 1cm of F1] {};
    \node[inner sep=0pt] (F3) [right = 0.5cm of F2] {};

    \node[inner sep=0pt] (FM) [right = 0.5cm of F1] {};
    %\node[inner sep=0pt] (F4) [right = 1cm of F3] {};
    %\node[inner sep=0pt] (F5) [right = 1cm of F4] {};

    \node[inner sep=0pt] (D1) [below = 1cm of F1] {};
    \node[inner sep=0pt] (D2) [below = 1cm of F2] {};
    %\node[inner sep=0pt] (D3) [below = 1cm of F3] {};
    %\node[inner sep=0pt] (D4) [below = 1cm of F4] {};

    %\node[inner sep=0pt] (C1) [above right = 0.5cm and 0.5cm of F1] {};
    %\node[inner sep=0pt] (C2) [below right = 0.5cm and 0.5cm of F1] {};

    
    


        \begin{feynman}

        \draw[-, thick, black, line width=0.5mm] (1) to (F3);

    	%\draw[->, thick, blue!40!cyan] (1) to[out= -25, in=155] (C1);

     \draw[-, thick, black, dashed, line width=0.4mm, momentum=\(q_1\)] (D1) to (F1);

     \draw[-, thick, black, dashed, line width=0.4mm, momentum=\(q_2\)] (D2) to (F2);

     %\draw[-, thick, red, dashed, line width=0.4mm] (C1) to (C2);
    	
    	\end{feynman}
    	

     %\draw[-, thick, black, dashed, line width=0.4mm] (A3up) to (A3down);
     %\draw[-, thick, red,  line width=0.4mm] (cut1) to (cut2);
     


	%\draw[->,thick] (5) edge (1); 
	%\draw[->,thick] (6) edge (1); 
	%\draw[->,thick] (3) edge (7); 
	%\draw[->,thick] (3) edge (8); 
	%\draw[->,thick] (3) edge (9); 
	
	%\draw[black, thick] (10) to[out= -60, in=100] (11);
	\path[draw=black, fill=black] (F1) circle[radius=0.1];
        \path[draw=black, fill=black] (F2) circle[radius=0.1];
        \path[draw=black, fill=black] (FM) circle[radius=0.1];
	

\end{tikzpicture}
}

==> 3att_1.tex <==
\resizebox{3.5cm}{!}{%
\begin{tikzpicture}


    \node[inner sep=0pt] (1) {};
    \node[inner sep=0pt] (F1) [right = 0.5cm of 1] {};
    \node[inner sep=0pt] (F2) [right = 1cm of F1] {};
    \node[inner sep=0pt] (F3) [right = 1cm of F2] {};
    \node[inner sep=0pt] (F4) [right = 0.5cm of F3] {};
    %\node[inner sep=0pt] (F5) [right = 0.5cm of F4] {};

    \node[inner sep=0pt] (D1) [below = 1cm of F1] {};
    \node[inner sep=0pt] (D2) [below = 1cm of F2] {};
    \node[inner sep=0pt] (D3) [below = 1cm of F3] {};
    %\node[inner sep=0pt] (D4) [below = 1cm of F4] {};

    
    


        \begin{feynman}

        \draw[-, thick, black, line width=0.5mm] (1) to (F4);

    	%\draw[->, thick, blue!40!cyan] (1) to[out= -25, in=155] (C1);

     \draw[-, thick, black, dashed, line width=0.4mm] (F1) to (D1);

     \draw[-, thick, black, dashed, line width=0.4mm] (F2) to (D2);
     \draw[-, thick, black, dashed, line width=0.4mm] (F3) to (D3);
    	
    	\end{feynman}
    	

     %\draw[-, thick, black, dashed, line width=0.4mm] (A3up) to (A3down);
     %\draw[-, thick, red,  line width=0.4mm] (cut1) to (cut2);
     


	%\draw[->,thick] (5) edge (1); 
	%\draw[->,thick] (6) edge (1); 
	%\draw[->,thick] (3) edge (7); 
	%\draw[->,thick] (3) edge (8); 
	%\draw[->,thick] (3) edge (9); 
	
	%\draw[black, thick] (10) to[out= -60, in=100] (11);
	\path[draw=black, fill=black] (F1) circle[radius=0.1];
        \path[draw=black, fill=black] (F2) circle[radius=0.1];
        \path[draw=black, fill=black] (F3) circle[radius=0.1];
	

\end{tikzpicture}
}

==> 3att_2.tex <==
\resizebox{3.5cm}{!}{%
\begin{tikzpicture}


    \node[inner sep=0pt] (1) {};
    \node[inner sep=0pt] (F1) [right = 0.5cm of 1] {};
    \node[inner sep=0pt] (F2) [right = 1cm of F1] {};
    \node[inner sep=0pt] (F3) [right = 1cm of F2] {};
    \node[inner sep=0pt] (F4) [right = 0.5cm of F3] {};
    %\node[inner sep=0pt] (F5) [right = 0.5cm of F4] {};

    \node[inner sep=0pt] (D1) [below = 1cm of F1] {};
    \node[inner sep=0pt] (D2) [below = 1cm of F2] {};
    \node[inner sep=0pt] (D3) [below = 1cm of F3] {};
    %\node[inner sep=0pt] (D4) [below = 1cm of F4] {};

    
    


        \begin{feynman}

        \draw[-, thick, black, line width=0.5mm] (1) to (F4);

    	%\draw[->, thick, blue!40!cyan] (1) to[out= -25, in=155] (C1);

     \draw[-, thick, black, dashed, line width=0.4mm] (F1) to (D2);

     \draw[-, thick, black, dashed, line width=0.4mm] (F2) to (D1);
     \draw[-, thick, black, dashed, line width=0.4mm] (F3) to (D3);
    	
    	\end{feynman}
    	

     %\draw[-, thick, black, dashed, line width=0.4mm] (A3up) to (A3down);
     %\draw[-, thick, red,  line width=0.4mm] (cut1) to (cut2);
     


	%\draw[->,thick] (5) edge (1); 
	%\draw[->,thick] (6) edge (1); 
	%\draw[->,thick] (3) edge (7); 
	%\draw[->,thick] (3) edge (8); 
	%\draw[->,thick] (3) edge (9); 
	
	%\draw[black, thick] (10) to[out= -60, in=100] (11);
	\path[draw=black, fill=black] (F1) circle[radius=0.1];
        \path[draw=black, fill=black] (F2) circle[radius=0.1];
        \path[draw=black, fill=black] (F3) circle[radius=0.1];
	

\end{tikzpicture}
}

==> 3att_3.tex <==
\resizebox{3.5cm}{!}{%
\begin{tikzpicture}


    \node[inner sep=0pt] (1) {};
    \node[inner sep=0pt] (F1) [right = 0.5cm of 1] {};
    \node[inner sep=0pt] (F2) [right = 1cm of F1] {};
    \node[inner sep=0pt] (F3) [right = 1cm of F2] {};
    \node[inner sep=0pt] (F4) [right = 0.5cm of F3] {};
    %\node[inner sep=0pt] (F5) [right = 0.5cm of F4] {};

    \node[inner sep=0pt] (D1) [below = 1cm of F1] {};
    \node[inner sep=0pt] (D2) [below = 1cm of F2] {};
    \node[inner sep=0pt] (D3) [below = 1cm of F3] {};
    %\node[inner sep=0pt] (D4) [below = 1cm of F4] {};

    
    


        \begin{feynman}

        \draw[-, thick, black, line width=0.5mm] (1) to (F4);

    	%\draw[->, thick, blue!40!cyan] (1) to[out= -25, in=155] (C1);

     \draw[-, thick, black, dashed, line width=0.4mm] (F1) to (D1);

     \draw[-, thick, black, dashed, line width=0.4mm] (F2) to (D3);
     \draw[-, thick, black, dashed, line width=0.4mm] (F3) to (D2);
    	
    	\end{feynman}
    	

     %\draw[-, thick, black, dashed, line width=0.4mm] (A3up) to (A3down);
     %\draw[-, thick, red,  line width=0.4mm] (cut1) to (cut2);
     


	%\draw[->,thick] (5) edge (1); 
	%\draw[->,thick] (6) edge (1); 
	%\draw[->,thick] (3) edge (7); 
	%\draw[->,thick] (3) edge (8); 
	%\draw[->,thick] (3) edge (9); 
	
	%\draw[black, thick] (10) to[out= -60, in=100] (11);
	\path[draw=black, fill=black] (F1) circle[radius=0.1];
        \path[draw=black, fill=black] (F2) circle[radius=0.1];
        \path[draw=black, fill=black] (F3) circle[radius=0.1];
	

\end{tikzpicture}
}

==> 3att_4.tex <==
\resizebox{3.5cm}{!}{%
\begin{tikzpicture}


    \node[inner sep=0pt] (1) {};
    \node[inner sep=0pt] (F1) [right = 0.5cm of 1] {};
    \node[inner sep=0pt] (F2) [right = 1cm of F1] {};
    \node[inner sep=0pt] (F3) [right = 1cm of F2] {};
    \node[inner sep=0pt] (F4) [right = 0.5cm of F3] {};
    %\node[inner sep=0pt] (F5) [right = 0.5cm of F4] {};

    \node[inner sep=0pt] (D1) [below = 1cm of F1] {};
    \node[inner sep=0pt] (D2) [below = 1cm of F2] {};
    \node[inner sep=0pt] (D3) [below = 1cm of F3] {};
    %\node[inner sep=0pt] (D4) [below = 1cm of F4] {};

    
    


        \begin{feynman}

        \draw[-, thick, black, line width=0.5mm] (1) to (F4);

    	%\draw[->, thick, blue!40!cyan] (1) to[out= -25, in=155] (C1);

     \draw[-, thick, black, dashed, line width=0.4mm] (F1) to (D3);

     \draw[-, thick, black, dashed, line width=0.4mm] (F2) to (D2);
     \draw[-, thick, black, dashed, line width=0.4mm] (F3) to (D1);
    	
    	\end{feynman}
    	

     %\draw[-, thick, black, dashed, line width=0.4mm] (A3up) to (A3down);
     %\draw[-, thick, red,  line width=0.4mm] (cut1) to (cut2);
     


	%\draw[->,thick] (5) edge (1); 
	%\draw[->,thick] (6) edge (1); 
	%\draw[->,thick] (3) edge (7); 
	%\draw[->,thick] (3) edge (8); 
	%\draw[->,thick] (3) edge (9); 
	
	%\draw[black, thick] (10) to[out= -60, in=100] (11);
	\path[draw=black, fill=black] (F1) circle[radius=0.1];
        \path[draw=black, fill=black] (F2) circle[radius=0.1];
        \path[draw=black, fill=black] (F3) circle[radius=0.1];
	

\end{tikzpicture}
}

==> 3att_5.tex <==
\resizebox{3.5cm}{!}{%
\begin{tikzpicture}


    \node[inner sep=0pt] (1) {};
    \node[inner sep=0pt] (F1) [right = 0.5cm of 1] {};
    \node[inner sep=0pt] (F2) [right = 1cm of F1] {};
    \node[inner sep=0pt] (F3) [right = 1cm of F2] {};
    \node[inner sep=0pt] (F4) [right = 0.5cm of F3] {};
    %\node[inner sep=0pt] (F5) [right = 0.5cm of F4] {};

    \node[inner sep=0pt] (D1) [below = 1cm of F1] {};
    \node[inner sep=0pt] (D2) [below = 1cm of F2] {};
    \node[inner sep=0pt] (D3) [below = 1cm of F3] {};
    %\node[inner sep=0pt] (D4) [below = 1cm of F4] {};

    
    


        \begin{feynman}

        \draw[-, thick, black, line width=0.5mm] (1) to (F4);

    	%\draw[->, thick, blue!40!cyan] (1) to[out= -25, in=155] (C1);

     \draw[-, thick, black, dashed, line width=0.4mm] (F1) to (D2);

     \draw[-, thick, black, dashed, line width=0.4mm] (F2) to (D3);
     \draw[-, thick, black, dashed, line width=0.4mm] (F3) to (D1);
    	
    	\end{feynman}
    	

     %\draw[-, thick, black, dashed, line width=0.4mm] (A3up) to (A3down);
     %\draw[-, thick, red,  line width=0.4mm] (cut1) to (cut2);
     


	%\draw[->,thick] (5) edge (1); 
	%\draw[->,thick] (6) edge (1); 
	%\draw[->,thick] (3) edge (7); 
	%\draw[->,thick] (3) edge (8); 
	%\draw[->,thick] (3) edge (9); 
	
	%\draw[black, thick] (10) to[out= -60, in=100] (11);
	\path[draw=black, fill=black] (F1) circle[radius=0.1];
        \path[draw=black, fill=black] (F2) circle[radius=0.1];
        \path[draw=black, fill=black] (F3) circle[radius=0.1];
	

\end{tikzpicture}
}

==> 3att_6.tex <==
\resizebox{3.5cm}{!}{%
\begin{tikzpicture}


    \node[inner sep=0pt] (1) {};
    \node[inner sep=0pt] (F1) [right = 0.5cm of 1] {};
    \node[inner sep=0pt] (F2) [right = 1cm of F1] {};
    \node[inner sep=0pt] (F3) [right = 1cm of F2] {};
    \node[inner sep=0pt] (F4) [right = 0.5cm of F3] {};
    %\node[inner sep=0pt] (F5) [right = 0.5cm of F4] {};

    \node[inner sep=0pt] (D1) [below = 1cm of F1] {};
    \node[inner sep=0pt] (D2) [below = 1cm of F2] {};
    \node[inner sep=0pt] (D3) [below = 1cm of F3] {};
    %\node[inner sep=0pt] (D4) [below = 1cm of F4] {};

    
    


        \begin{feynman}

        \draw[-, thick, black, line width=0.5mm] (1) to (F4);

    	%\draw[->, thick, blue!40!cyan] (1) to[out= -25, in=155] (C1);

     \draw[-, thick, black, dashed, line width=0.4mm] (F1) to (D3);

     \draw[-, thick, black, dashed, line width=0.4mm] (F2) to (D1);
     \draw[-, thick, black, dashed, line width=0.4mm] (F3) to (D2);
    	
    	\end{feynman}
    	

     %\draw[-, thick, black, dashed, line width=0.4mm] (A3up) to (A3down);
     %\draw[-, thick, red,  line width=0.4mm] (cut1) to (cut2);
     


	%\draw[->,thick] (5) edge (1); 
	%\draw[->,thick] (6) edge (1); 
	%\draw[->,thick] (3) edge (7); 
	%\draw[->,thick] (3) edge (8); 
	%\draw[->,thick] (3) edge (9); 
	
	%\draw[black, thick] (10) to[out= -60, in=100] (11);
	\path[draw=black, fill=black] (F1) circle[radius=0.1];
        \path[draw=black, fill=black] (F2) circle[radius=0.1];
        \path[draw=black, fill=black] (F3) circle[radius=0.1];
	

\end{tikzpicture}
}

==> 3att_cut1.tex <==
\resizebox{3.5cm}{!}{%
\begin{tikzpicture}


    \node[inner sep=0pt] (1) {};
    \node[inner sep=0pt] (F1) [right = 0.5cm of 1] {};
    \node[inner sep=0pt] (F2) [right = 1cm of F1] {};
    \node[inner sep=0pt] (F3) [right = 1cm of F2] {};
    \node[inner sep=0pt] (F4) [right = 0.5cm of F3] {};
    %\node[inner sep=0pt] (F5) [right = 0.5cm of F4] {};

    \node[inner sep=0pt] (D1) [below = 1cm of F1] {};
    \node[inner sep=0pt] (D2) [below = 1cm of F2] {};
    \node[inner sep=0pt] (D3) [below = 1cm of F3] {};

    \node[inner sep=0pt] (M1) [right = 0.5cm of F2] {};
    
    %\node[inner sep=0pt] (D4) [below = 1cm of F4] {};

    \node[inner sep=0pt] (C1) [above right = 0.15cm and 0.5cm of F1] {};
    \node[inner sep=0pt] (C2) [below right = 0.15cm and 0.5cm of F1] {};
    \node[inner sep=0pt] (C3) [above right = 0.15cm and 0.5cm of F2] {};
    \node[inner sep=0pt] (C4) [below right = 0.15cm and 0.5cm of F2] {};
    


        \begin{feynman}

        \draw[-, thick, black, line width=0.5mm] (1) to (F4);

    	%\draw[->, thick, blue!40!cyan] (1) to[out= -25, in=155] (C1);

     \draw[-, thick, black, dashed, line width=0.4mm] (F1) to (D1);

     \draw[-, thick, black, dashed, line width=0.4mm] (F2) to (D2);
     \draw[-, thick, black, dashed, line width=0.4mm] (F3) to (D3);

     \draw[-, thick, red, line width=0.4mm] (C1) to (C2);

     %\draw[-, thick, red, line width=0.4mm] (C3) to (C4);
    	
    	\end{feynman}
    	

     %\draw[-, thick, black, dashed, line width=0.4mm] (A3up) to (A3down);
     %\draw[-, thick, red,  line width=0.4mm] (cut1) to (cut2);
     


	%\draw[->,thick] (5) edge (1); 
	%\draw[->,thick] (6) edge (1); 
	%\draw[->,thick] (3) edge (7); 
	%\draw[->,thick] (3) edge (8); 
	%\draw[->,thick] (3) edge (9); 
	
	%\draw[black, thick] (10) to[out= -60, in=100] (11);
	\path[draw=black, fill=black] (F1) circle[radius=0.1];
        \path[draw=black, fill=black] (F2) circle[radius=0.1];
        \path[draw=black, fill=black] (F3) circle[radius=0.1];
        %\path[draw=black, fill=black] (M1) circle[radius=0.1];
	

\end{tikzpicture}
}

==> 3att_cut1_wqft2.tex <==
\resizebox{3.5cm}{!}{%
\begin{tikzpicture}


    \node[inner sep=0pt] (1) {};
    \node[inner sep=0pt] (F1) [right = 0.5cm of 1] {};
    \node[inner sep=0pt] (F2) [right = 1cm of F1] {};
    \node[inner sep=0pt] (F3) [right = 1cm of F2] {};
    \node[inner sep=0pt] (F4) [right = 0.5cm of F3] {};
    %\node[inner sep=0pt] (F5) [right = 0.5cm of F4] {};

    \node[inner sep=0pt] (D1) [below = 1cm of F1] {};
    \node[inner sep=0pt] (D2) [below = 1cm of F2] {};
    \node[inner sep=0pt] (D3) [below = 1cm of F3] {};

    \node[inner sep=0pt] (M1) [right = 0.33cm of F2] {};
    \node[inner sep=0pt] (M2) [right = 0.66cm of F2] {};
    
    %\node[inner sep=0pt] (D4) [below = 1cm of F4] {};

    \node[inner sep=0pt] (C1) [above right = 0.3cm and 0.5cm of F1] {};
    \node[inner sep=0pt] (C2) [below right = 0.3cm and 0.5cm of F1] {};
    \node[inner sep=0pt] (C3) [above right = 0.3cm and 0.5cm of F2] {};
    \node[inner sep=0pt] (C4) [below right = 0.3cm and 0.5cm of F2] {};
    


        \begin{feynman}

        \draw[-, thick, black, line width=0.5mm] (1) to (F4);

    	%\draw[->, thick, blue!40!cyan] (1) to[out= -25, in=155] (C1);

     \draw[-, thick, black, dashed, line width=0.4mm] (F1) to (D1);
     \draw[-, thick, black!25!white, line width=0.5mm, out=45, in=135] (F1) to (F3);

     \draw[-, thick, black, dashed, line width=0.4mm] (F2) to (D2);
     \draw[-, thick, black, dashed, line width=0.4mm] (F3) to (D3);

     \draw[-, thick, red, line width=0.4mm] (C1) to (C2);

     %\draw[-, thick, red, line width=0.4mm] (C3) to (C4);
    	
    	\end{feynman}
    	

     %\draw[-, thick, black, dashed, line width=0.4mm] (A3up) to (A3down);
     %\draw[-, thick, red,  line width=0.4mm] (cut1) to (cut2);
     


	%\draw[->,thick] (5) edge (1); 
	%\draw[->,thick] (6) edge (1); 
	%\draw[->,thick] (3) edge (7); 
	%\draw[->,thick] (3) edge (8); 
	%\draw[->,thick] (3) edge (9); 
	
	%\draw[black, thick] (10) to[out= -60, in=100] (11);
	\path[draw=black, fill=black] (F1) circle[radius=0.1];
        \path[draw=black, fill=black] (F2) circle[radius=0.1];
        \path[draw=black, fill=black] (F3) circle[radius=0.1];
        \path[draw=black, fill=black] (M1) circle[radius=0.075];
        \path[draw=black, fill=black] (M2) circle[radius=0.075];
	

\end{tikzpicture}
}

==> 3att_cut2.tex <==
\resizebox{3.5cm}{!}{%
\begin{tikzpicture}


    \node[inner sep=0pt] (1) {};
    \node[inner sep=0pt] (F1) [right = 0.5cm of 1] {};
    \node[inner sep=0pt] (F2) [right = 1cm of F1] {};
    \node[inner sep=0pt] (F3) [right = 1cm of F2] {};
    \node[inner sep=0pt] (F4) [right = 0.5cm of F3] {};
    %\node[inner sep=0pt] (F5) [right = 0.5cm of F4] {};

    \node[inner sep=0pt] (D1) [below = 1cm of F1] {};
    \node[inner sep=0pt] (D2) [below = 1cm of F2] {};
    \node[inner sep=0pt] (D3) [below = 1cm of F3] {};

    \node[inner sep=0pt] (M1) [right = 0.5cm of F2] {};
    
    %\node[inner sep=0pt] (D4) [below = 1cm of F4] {};

    \node[inner sep=0pt] (C1) [above right = 0.15cm and 0.5cm of F1] {};
    \node[inner sep=0pt] (C2) [below right = 0.15cm and 0.5cm of F1] {};
    \node[inner sep=0pt] (C3) [above right = 0.15cm and 0.5cm of F2] {};
    \node[inner sep=0pt] (C4) [below right = 0.15cm and 0.5cm of F2] {};
    


        \begin{feynman}

        \draw[-, thick, black, line width=0.5mm] (1) to (F4);

    	%\draw[->, thick, blue!40!cyan] (1) to[out= -25, in=155] (C1);

     \draw[-, thick, black, dashed, line width=0.4mm] (F1) to (D1);

     \draw[-, thick, black, dashed, line width=0.4mm] (F2) to (D3);
     \draw[-, thick, black, dashed, line width=0.4mm] (F3) to (D2);

     \draw[-, thick, red, line width=0.4mm] (C1) to (C2);

     %\draw[-, thick, red, line width=0.4mm] (C3) to (C4);
    	
    	\end{feynman}
    	

     %\draw[-, thick, black, dashed, line width=0.4mm] (A3up) to (A3down);
     %\draw[-, thick, red,  line width=0.4mm] (cut1) to (cut2);
     


	%\draw[->,thick] (5) edge (1); 
	%\draw[->,thick] (6) edge (1); 
	%\draw[->,thick] (3) edge (7); 
	%\draw[->,thick] (3) edge (8); 
	%\draw[->,thick] (3) edge (9); 
	
	%\draw[black, thick] (10) to[out= -60, in=100] (11);
	\path[draw=black, fill=black] (F1) circle[radius=0.1];
        \path[draw=black, fill=black] (F2) circle[radius=0.1];
        \path[draw=black, fill=black] (F3) circle[radius=0.1];
        %\path[draw=black, fill=black] (M1) circle[radius=0.1];
	

\end{tikzpicture}
}

==> 3att_cut3.tex <==
\resizebox{3.5cm}{!}{%
\begin{tikzpicture}


    \node[inner sep=0pt] (1) {};
    \node[inner sep=0pt] (F1) [right = 0.5cm of 1] {};
    \node[inner sep=0pt] (F2) [right = 1cm of F1] {};
    \node[inner sep=0pt] (F3) [right = 1cm of F2] {};
    \node[inner sep=0pt] (F4) [right = 0.5cm of F3] {};
    %\node[inner sep=0pt] (F5) [right = 0.5cm of F4] {};

    \node[inner sep=0pt] (D1) [below = 1cm of F1] {};
    \node[inner sep=0pt] (D2) [below = 1cm of F2] {};
    \node[inner sep=0pt] (D3) [below = 1cm of F3] {};

    \node[inner sep=0pt] (M1) [right = 0.5cm of F2] {};
    
    %\node[inner sep=0pt] (D4) [below = 1cm of F4] {};

    \node[inner sep=0pt] (C1) [above right = 0.15cm and 0.4cm of F1] {};
    \node[inner sep=0pt] (C2) [below right = 0.15cm and 0.4cm of F1] {};
    \node[inner sep=0pt] (C3) [above right = 0.15cm and 0.4cm of F2] {};
    \node[inner sep=0pt] (C4) [below right = 0.15cm and 0.4cm of F2] {};
    


        \begin{feynman}

        \draw[-, thick, black, line width=0.5mm] (1) to (F4);

    	%\draw[->, thick, blue!40!cyan] (1) to[out= -25, in=155] (C1);

     \draw[-, thick, black, dashed, line width=0.4mm] (F1) to (D1);

     \draw[-, thick, black, dashed, line width=0.4mm] (F2) to (D3);
     \draw[-, thick, black, dashed, line width=0.4mm] (F3) to (D2);

     \draw[-, thick, red, line width=0.4mm] (C3) to (C4);

     %\draw[-, thick, red, line width=0.4mm] (C3) to (C4);
    	
    	\end{feynman}
    	

     %\draw[-, thick, black, dashed, line width=0.4mm] (A3up) to (A3down);
     %\draw[-, thick, red,  line width=0.4mm] (cut1) to (cut2);
     


	%\draw[->,thick] (5) edge (1); 
	%\draw[->,thick] (6) edge (1); 
	%\draw[->,thick] (3) edge (7); 
	%\draw[->,thick] (3) edge (8); 
	%\draw[->,thick] (3) edge (9); 
	
	%\draw[black, thick] (10) to[out= -60, in=100] (11);
	\path[draw=black, fill=black] (F1) circle[radius=0.1];
        \path[draw=black, fill=black] (F2) circle[radius=0.1];
        \path[draw=black, fill=black] (F3) circle[radius=0.1];
        %\path[draw=black, fill=black] (M1) circle[radius=0.1];
	

\end{tikzpicture}
}

==> 3att_cut3_wqft11.tex <==
\resizebox{3.5cm}{!}{%
\begin{tikzpicture}


    \node[inner sep=0pt] (1) {};
    \node[inner sep=0pt] (F1) [right = 0.5cm of 1] {};
    \node[inner sep=0pt] (F2) [right = 1cm of F1] {};
    \node[inner sep=0pt] (F3) [right = 1cm of F2] {};
    \node[inner sep=0pt] (F4) [right = 0.5cm of F3] {};
    %\node[inner sep=0pt] (F5) [right = 0.5cm of F4] {};

    \node[inner sep=0pt] (D1) [below = 1cm of F1] {};
    \node[inner sep=0pt] (D2) [below = 1cm of F2] {};
    \node[inner sep=0pt] (D3) [below = 1cm of F3] {};

    \node[inner sep=0pt] (M1) [right = 0.5cm of F1] {};
    
    %\node[inner sep=0pt] (D4) [below = 1cm of F4] {};

    \node[inner sep=0pt] (C1) [above right = 0.15cm and 0.4cm of F1] {};
    \node[inner sep=0pt] (C2) [below right = 0.15cm and 0.4cm of F1] {};
    \node[inner sep=0pt] (C3) [above right = 0.15cm and 0.4cm of F2] {};
    \node[inner sep=0pt] (C4) [below right = 0.15cm and 0.4cm of F2] {};
    


        \begin{feynman}

        \draw[-, thick, black, line width=0.5mm] (1) to (F4);

    	%\draw[->, thick, blue!40!cyan] (1) to[out= -25, in=155] (C1);

     \draw[-, thick, black, dashed, line width=0.4mm] (F1) to (D1);
     \draw[-, thick, black!25!white, line width=0.5mm, out=45, in=135] (F1) to (F3);

     \draw[-, thick, black, dashed, line width=0.4mm] (F2) to (D3);
     \draw[-, thick, black, dashed, line width=0.4mm] (F3) to (D2);

     \draw[-, thick, red, line width=0.4mm] (C3) to (C4);

     %\draw[-, thick, red, line width=0.4mm] (C3) to (C4);
    	
    	\end{feynman}
    	

     %\draw[-, thick, black, dashed, line width=0.4mm] (A3up) to (A3down);
     %\draw[-, thick, red,  line width=0.4mm] (cut1) to (cut2);
     


	%\draw[->,thick] (5) edge (1); 
	%\draw[->,thick] (6) edge (1); 
	%\draw[->,thick] (3) edge (7); 
	%\draw[->,thick] (3) edge (8); 
	%\draw[->,thick] (3) edge (9); 
	
	%\draw[black, thick] (10) to[out= -60, in=100] (11);
	\path[draw=black, fill=black] (F1) circle[radius=0.1];
        \path[draw=black, fill=black] (F2) circle[radius=0.1];
        \path[draw=black, fill=black] (F3) circle[radius=0.1];
        \path[draw=black, fill=black] (M1) circle[radius=0.075];
	

\end{tikzpicture}
}

==> 3att_cut3_wqft12.tex <==
\resizebox{3.5cm}{!}{%
\begin{tikzpicture}


    \node[inner sep=0pt] (1) {};
    \node[inner sep=0pt] (F1) [right = 0.5cm of 1] {};
    \node[inner sep=0pt] (F2) [right = 1cm of F1] {};
    \node[inner sep=0pt] (F3) [right = 1cm of F2] {};
    \node[inner sep=0pt] (F4) [right = 0.5cm of F3] {};
    %\node[inner sep=0pt] (F5) [right = 0.5cm of F4] {};

    \node[inner sep=0pt] (D1) [below = 1cm of F1] {};
    \node[inner sep=0pt] (D2) [below = 1cm of F2] {};
    \node[inner sep=0pt] (D3) [below = 1cm of F3] {};

    \node[inner sep=0pt] (M1) [right = 0.4cm of F2] {};
    
    %\node[inner sep=0pt] (D4) [below = 1cm of F4] {};

    \node[inner sep=0pt] (C1) [above right = 0.15cm and 0.4cm of F1] {};
    \node[inner sep=0pt] (C2) [below right = 0.15cm and 0.4cm of F1] {};
    \node[inner sep=0pt] (C3) [above right = 0.15cm and 0.5cm of F2] {};
    \node[inner sep=0pt] (C4) [below right = 0.15cm and 0.5cm of F2] {};
    


        \begin{feynman}

        \draw[-, thick, black, line width=0.5mm] (1) to (F4);

    	%\draw[->, thick, blue!40!cyan] (1) to[out= -25, in=155] (C1);

     \draw[-, thick, black, dashed, line width=0.4mm] (F1) to (D1);
     \draw[-, thick, black!25!white, line width=0.5mm, out=45, in=135] (F1) to (F3);

     \draw[-, thick, black, dashed, line width=0.4mm] (F2) to (D3);
     \draw[-, thick, black, dashed, line width=0.4mm] (F3) to (D2);

     \draw[-, thick, red, line width=0.4mm] (C3) to (C4);

     %\draw[-, thick, red, line width=0.4mm] (C3) to (C4);
    	
    	\end{feynman}
    	

     %\draw[-, thick, black, dashed, line width=0.4mm] (A3up) to (A3down);
     %\draw[-, thick, red,  line width=0.4mm] (cut1) to (cut2);
     


	%\draw[->,thick] (5) edge (1); 
	%\draw[->,thick] (6) edge (1); 
	%\draw[->,thick] (3) edge (7); 
	%\draw[->,thick] (3) edge (8); 
	%\draw[->,thick] (3) edge (9); 
	
	%\draw[black, thick] (10) to[out= -60, in=100] (11);
	\path[draw=black, fill=black] (F1) circle[radius=0.1];
        \path[draw=black, fill=black] (F2) circle[radius=0.1];
        \path[draw=black, fill=black] (F3) circle[radius=0.1];
        \path[draw=black, fill=black] (M1) circle[radius=0.075];
	

\end{tikzpicture}
}

==> 3att_cut3_wqft21.tex <==
\resizebox{3.5cm}{!}{%
\begin{tikzpicture}


    \node[inner sep=0pt] (1) {};
    \node[inner sep=0pt] (F1) [right = 0.5cm of 1] {};
    \node[inner sep=0pt] (F2) [right = 1cm of F1] {};
    \node[inner sep=0pt] (F3) [right = 1cm of F2] {};
    \node[inner sep=0pt] (F4) [right = 0.5cm of F3] {};
    %\node[inner sep=0pt] (F5) [right = 0.5cm of F4] {};

    \node[inner sep=0pt] (D1) [below = 1cm of F1] {};
    \node[inner sep=0pt] (D2) [below = 1cm of F2] {};
    \node[inner sep=0pt] (D3) [below = 1cm of F3] {};

    \node[inner sep=0pt] (M1) [right = 0.33cm of F1] {};
     \node[inner sep=0pt] (M2) [right = 0.66cm of F1] {};
    
    %\node[inner sep=0pt] (D4) [below = 1cm of F4] {};

    \node[inner sep=0pt] (C1) [above right = 0.15cm and 0.4cm of F1] {};
    \node[inner sep=0pt] (C2) [below right = 0.15cm and 0.4cm of F1] {};
    \node[inner sep=0pt] (C3) [above right = 0.15cm and 0.4cm of F2] {};
    \node[inner sep=0pt] (C4) [below right = 0.15cm and 0.4cm of F2] {};
    


        \begin{feynman}

        \draw[-, thick, black, line width=0.5mm] (1) to (F4);

    	%\draw[->, thick, blue!40!cyan] (1) to[out= -25, in=155] (C1);

     \draw[-, thick, black, dashed, line width=0.4mm] (F1) to (D1);
     \draw[-, thick, black!25!white, line width=0.5mm, out=45, in=135] (F1) to (F3);

     \draw[-, thick, black, dashed, line width=0.4mm] (F2) to (D3);
     \draw[-, thick, black, dashed, line width=0.4mm] (F3) to (D2);

     \draw[-, thick, red, line width=0.4mm] (C3) to (C4);

     %\draw[-, thick, red, line width=0.4mm] (C3) to (C4);
    	
    	\end{feynman}
    	

     %\draw[-, thick, black, dashed, line width=0.4mm] (A3up) to (A3down);
     %\draw[-, thick, red,  line width=0.4mm] (cut1) to (cut2);
     


	%\draw[->,thick] (5) edge (1); 
	%\draw[->,thick] (6) edge (1); 
	%\draw[->,thick] (3) edge (7); 
	%\draw[->,thick] (3) edge (8); 
	%\draw[->,thick] (3) edge (9); 
	
	%\draw[black, thick] (10) to[out= -60, in=100] (11);
	\path[draw=black, fill=black] (F1) circle[radius=0.1];
        \path[draw=black, fill=black] (F2) circle[radius=0.1];
        \path[draw=black, fill=black] (F3) circle[radius=0.1];
        \path[draw=black, fill=black] (M1) circle[radius=0.075];
        \path[draw=black, fill=black] (M2) circle[radius=0.075];
	

\end{tikzpicture}
}

==> 3att_cut3_wqft22.tex <==
\resizebox{3.5cm}{!}{%
\begin{tikzpicture}


    \node[inner sep=0pt] (1) {};
    \node[inner sep=0pt] (F1) [right = 0.5cm of 1] {};
    \node[inner sep=0pt] (F2) [right = 1cm of F1] {};
    \node[inner sep=0pt] (F3) [right = 1cm of F2] {};
    \node[inner sep=0pt] (F4) [right = 0.5cm of F3] {};
    %\node[inner sep=0pt] (F5) [right = 0.5cm of F4] {};

    \node[inner sep=0pt] (D1) [below = 1cm of F1] {};
    \node[inner sep=0pt] (D2) [below = 1cm of F2] {};
    \node[inner sep=0pt] (D3) [below = 1cm of F3] {};

    \node[inner sep=0pt] (M1) [right = 0.33cm of F2] {};
    \node[inner sep=0pt] (M2) [right = 0.66cm of F2] {};
    
    %\node[inner sep=0pt] (D4) [below = 1cm of F4] {};

    \node[inner sep=0pt] (C1) [above right = 0.15cm and 0.4cm of F1] {};
    \node[inner sep=0pt] (C2) [below right = 0.15cm and 0.4cm of F1] {};
    \node[inner sep=0pt] (C3) [above right = 0.15cm and 0.5cm of F2] {};
    \node[inner sep=0pt] (C4) [below right = 0.15cm and 0.5cm of F2] {};
    


        \begin{feynman}

        \draw[-, thick, black, line width=0.5mm] (1) to (F4);

    	%\draw[->, thick, blue!40!cyan] (1) to[out= -25, in=155] (C1);

     \draw[-, thick, black, dashed, line width=0.4mm] (F1) to (D1);
     \draw[-, thick, black!25!white, line width=0.5mm, out=45, in=135] (F1) to (F3);

     \draw[-, thick, black, dashed, line width=0.4mm] (F2) to (D3);
     \draw[-, thick, black, dashed, line width=0.4mm] (F3) to (D2);

     \draw[-, thick, red, line width=0.4mm] (C3) to (C4);

     %\draw[-, thick, red, line width=0.4mm] (C3) to (C4);
    	
    	\end{feynman}
    	

     %\draw[-, thick, black, dashed, line width=0.4mm] (A3up) to (A3down);
     %\draw[-, thick, red,  line width=0.4mm] (cut1) to (cut2);
     


	%\draw[->,thick] (5) edge (1); 
	%\draw[->,thick] (6) edge (1); 
	%\draw[->,thick] (3) edge (7); 
	%\draw[->,thick] (3) edge (8); 
	%\draw[->,thick] (3) edge (9); 
	
	%\draw[black, thick] (10) to[out= -60, in=100] (11);
	\path[draw=black, fill=black] (F1) circle[radius=0.1];
        \path[draw=black, fill=black] (F2) circle[radius=0.1];
        \path[draw=black, fill=black] (F3) circle[radius=0.1];
        \path[draw=black, fill=black] (M1) circle[radius=0.075];
        \path[draw=black, fill=black] (M2) circle[radius=0.075];
	

\end{tikzpicture}
}

==> 3att_cut4.tex <==
\resizebox{3.5cm}{!}{%
\begin{tikzpicture}


    \node[inner sep=0pt] (1) {};
    \node[inner sep=0pt] (F1) [right = 0.5cm of 1] {};
    \node[inner sep=0pt] (F2) [right = 1cm of F1] {};
    \node[inner sep=0pt] (F3) [right = 1cm of F2] {};
    \node[inner sep=0pt] (F4) [right = 0.5cm of F3] {};
    %\node[inner sep=0pt] (F5) [right = 0.5cm of F4] {};

    \node[inner sep=0pt] (D1) [below = 1cm of F1] {};
    \node[inner sep=0pt] (D2) [below = 1cm of F2] {};
    \node[inner sep=0pt] (D3) [below = 1cm of F3] {};

    \node[inner sep=0pt] (M1) [right = 0.5cm of F2] {};
    
    %\node[inner sep=0pt] (D4) [below = 1cm of F4] {};

    \node[inner sep=0pt] (C1) [above right = 0.15cm and 0.4cm of F1] {};
    \node[inner sep=0pt] (C2) [below right = 0.15cm and 0.4cm of F1] {};
    \node[inner sep=0pt] (C3) [above right = 0.15cm and 0.4cm of F2] {};
    \node[inner sep=0pt] (C4) [below right = 0.15cm and 0.4cm of F2] {};
    


        \begin{feynman}

        \draw[-, thick, black, line width=0.5mm] (1) to (F4);

    	%\draw[->, thick, blue!40!cyan] (1) to[out= -25, in=155] (C1);

     \draw[-, thick, black, dashed, line width=0.4mm] (F1) to (D3);

     \draw[-, thick, black, dashed, line width=0.4mm] (F2) to (D1);
     \draw[-, thick, black, dashed, line width=0.4mm] (F3) to (D2);

     \draw[-, thick, red, line width=0.4mm] (C3) to (C4);

     %\draw[-, thick, red, line width=0.4mm] (C3) to (C4);
    	
    	\end{feynman}
    	

     %\draw[-, thick, black, dashed, line width=0.4mm] (A3up) to (A3down);
     %\draw[-, thick, red,  line width=0.4mm] (cut1) to (cut2);
     


	%\draw[->,thick] (5) edge (1); 
	%\draw[->,thick] (6) edge (1); 
	%\draw[->,thick] (3) edge (7); 
	%\draw[->,thick] (3) edge (8); 
	%\draw[->,thick] (3) edge (9); 
	
	%\draw[black, thick] (10) to[out= -60, in=100] (11);
	\path[draw=black, fill=black] (F1) circle[radius=0.1];
        \path[draw=black, fill=black] (F2) circle[radius=0.1];
        \path[draw=black, fill=black] (F3) circle[radius=0.1];
        %\path[draw=black, fill=black] (M1) circle[radius=0.1];
	

\end{tikzpicture}
}

==> 3att_cut_1_wqft1.tex <==
\resizebox{3.5cm}{!}{%
\begin{tikzpicture}


    \node[inner sep=0pt] (1) {};
    \node[inner sep=0pt] (F1) [right = 0.5cm of 1] {};
    \node[inner sep=0pt] (F2) [right = 1cm of F1] {};
    \node[inner sep=0pt] (F3) [right = 1cm of F2] {};
    \node[inner sep=0pt] (F4) [right = 0.5cm of F3] {};
    %\node[inner sep=0pt] (F5) [right = 0.5cm of F4] {};

    \node[inner sep=0pt] (D1) [below = 1cm of F1] {};
    \node[inner sep=0pt] (D2) [below = 1cm of F2] {};
    \node[inner sep=0pt] (D3) [below = 1cm of F3] {};

    \node[inner sep=0pt] (M1) [right = 0.5cm of F2] {};
    
    %\node[inner sep=0pt] (D4) [below = 1cm of F4] {};

    \node[inner sep=0pt] (C1) [above right = 0.3cm and 0.5cm of F1] {};
    \node[inner sep=0pt] (C2) [below right = 0.3cm and 0.5cm of F1] {};
    \node[inner sep=0pt] (C3) [above right = 0.3cm and 0.5cm of F2] {};
    \node[inner sep=0pt] (C4) [below right = 0.3cm and 0.5cm of F2] {};
    


        \begin{feynman}

        \draw[-, thick, black, line width=0.5mm] (1) to (F4);

    	%\draw[->, thick, blue!40!cyan] (1) to[out= -25, in=155] (C1);

     \draw[-, thick, black, dashed, line width=0.4mm] (F1) to (D1);
     \draw[-, thick, black!25!white, line width=0.5mm, out=45, in=135] (F1) to (F3);

     \draw[-, thick, black, dashed, line width=0.4mm] (F2) to (D2);
     \draw[-, thick, black, dashed, line width=0.4mm] (F3) to (D3);

     \draw[-, thick, red, line width=0.4mm] (C1) to (C2);

     %\draw[-, thick, red, line width=0.4mm] (C3) to (C4);
    	
    	\end{feynman}
    	

     %\draw[-, thick, black, dashed, line width=0.4mm] (A3up) to (A3down);
     %\draw[-, thick, red,  line width=0.4mm] (cut1) to (cut2);
     


	%\draw[->,thick] (5) edge (1); 
	%\draw[->,thick] (6) edge (1); 
	%\draw[->,thick] (3) edge (7); 
	%\draw[->,thick] (3) edge (8); 
	%\draw[->,thick] (3) edge (9); 
	
	%\draw[black, thick] (10) to[out= -60, in=100] (11);
	\path[draw=black, fill=black] (F1) circle[radius=0.1];
        \path[draw=black, fill=black] (F2) circle[radius=0.1];
        \path[draw=black, fill=black] (F3) circle[radius=0.1];
        \path[draw=black, fill=black] (M1) circle[radius=0.075];
	

\end{tikzpicture}
}

==> 3att_wqft_0.tex <==
\resizebox{3.5cm}{!}{%
\begin{tikzpicture}


    \node[inner sep=0pt] (1) {};
    \node[inner sep=0pt] (F1) [right = 0.5cm of 1] {};
    \node[inner sep=0pt] (F2) [right = 1cm of F1] {};
    \node[inner sep=0pt] (F3) [right = 1cm of F2] {};
    \node[inner sep=0pt] (F4) [right = 0.5cm of F3] {};
    %\node[inner sep=0pt] (F5) [right = 0.5cm of F4] {};

    \node[inner sep=0pt] (D1) [below = 1cm of F1] {};
    \node[inner sep=0pt] (D2) [below = 1cm of F2] {};
    \node[inner sep=0pt] (D3) [below = 1cm of F3] {};
    %\node[inner sep=0pt] (D4) [below = 1cm of F4] {};

    \node[inner sep=0pt] (C1) [above right = 0.2cm and 0.5cm of F1] {};
    \node[inner sep=0pt] (C2) [below right = 0.2cm and 0.5cm of F1] {};
    \node[inner sep=0pt] (C3) [above right = 0.2cm and 0.5cm of F2] {};
    \node[inner sep=0pt] (C4) [below right = 0.2cm and 0.5cm of F2] {};
    


        \begin{feynman}

        \draw[-, thick, black, line width=0.5mm] (1) to (F4);

    	%\draw[->, thick, blue!40!cyan] (1) to[out= -25, in=155] (C1);

     \draw[-, thick, black, dashed, line width=0.4mm] (F1) to (D1);
    \draw[-, thick, black!25!white, line width=0.5mm, out=45, in=135] (F1) to (F3);
     \draw[-, thick, black, dashed, line width=0.4mm] (F2) to (D2);
     \draw[-, thick, black, dashed, line width=0.4mm] (F3) to (D3);

     \draw[-, thick, red, line width=0.4mm] (C1) to (C2);

     \draw[-, thick, red, line width=0.4mm] (C3) to (C4);
    	
    	\end{feynman}
    	

     %\draw[-, thick, black, dashed, line width=0.4mm] (A3up) to (A3down);
     %\draw[-, thick, red,  line width=0.4mm] (cut1) to (cut2);
     


	%\draw[->,thick] (5) edge (1); 
	%\draw[->,thick] (6) edge (1); 
	%\draw[->,thick] (3) edge (7); 
	%\draw[->,thick] (3) edge (8); 
	%\draw[->,thick] (3) edge (9); 
	
	%\draw[black, thick] (10) to[out= -60, in=100] (11);
	\path[draw=black, fill=black] (F1) circle[radius=0.1];
        \path[draw=black, fill=black] (F2) circle[radius=0.1];
        \path[draw=black, fill=black] (F3) circle[radius=0.1];
	

\end{tikzpicture}
}

==> 3att_wqft_11.tex <==
\resizebox{3.5cm}{!}{%
\begin{tikzpicture}


    \node[inner sep=0pt] (1) {};
    \node[inner sep=0pt] (F1) [right = 0.5cm of 1] {};
    \node[inner sep=0pt] (F2) [right = 1cm of F1] {};
    \node[inner sep=0pt] (F3) [right = 1cm of F2] {};
    \node[inner sep=0pt] (F4) [right = 0.5cm of F3] {};
    %\node[inner sep=0pt] (F5) [right = 0.5cm of F4] {};

    \node[inner sep=0pt] (D1) [below = 1cm of F1] {};
    \node[inner sep=0pt] (D2) [below = 1cm of F2] {};
    \node[inner sep=0pt] (D3) [below = 1cm of F3] {};

    \node[inner sep=0pt] (M1) [right = 0.5cm of F2] {};
    
    %\node[inner sep=0pt] (D4) [below = 1cm of F4] {};

    \node[inner sep=0pt] (C1) [above right = 0.2cm and 0.5cm of F1] {};
    \node[inner sep=0pt] (C2) [below right = 0.2cm and 0.5cm of F1] {};
    \node[inner sep=0pt] (C3) [above right = 0.2cm and 0.5cm of F2] {};
    \node[inner sep=0pt] (C4) [below right = 0.2cm and 0.5cm of F2] {};
    


        \begin{feynman}

        \draw[-, thick, black, line width=0.5mm] (1) to (F4);

    	%\draw[->, thick, blue!40!cyan] (1) to[out= -25, in=155] (C1);

     \draw[-, thick, black, dashed, line width=0.4mm] (F1) to (D1);
    \draw[-, thick, black!25!white, line width=0.5mm, out=45, in=135] (F1) to (F3);
     \draw[-, thick, black, dashed, line width=0.4mm] (F2) to (D2);
     \draw[-, thick, black, dashed, line width=0.4mm] (F3) to (D3);

     \draw[-, thick, red, line width=0.4mm] (C1) to (C2);

     %\draw[-, thick, red, line width=0.4mm] (C3) to (C4);
    	
    	\end{feynman}
    	

     %\draw[-, thick, black, dashed, line width=0.4mm] (A3up) to (A3down);
     %\draw[-, thick, red,  line width=0.4mm] (cut1) to (cut2);
     


	%\draw[->,thick] (5) edge (1); 
	%\draw[->,thick] (6) edge (1); 
	%\draw[->,thick] (3) edge (7); 
	%\draw[->,thick] (3) edge (8); 
	%\draw[->,thick] (3) edge (9); 
	
	%\draw[black, thick] (10) to[out= -60, in=100] (11);
	\path[draw=black, fill=black] (F1) circle[radius=0.1];
        \path[draw=black, fill=black] (F2) circle[radius=0.1];
        \path[draw=black, fill=black] (F3) circle[radius=0.1];
        \path[draw=black, fill=black] (M1) circle[radius=0.075];
	

\end{tikzpicture}
}

==> 3att_wqft_12.tex <==
\resizebox{3.5cm}{!}{%
\begin{tikzpicture}


    \node[inner sep=0pt] (1) {};
    \node[inner sep=0pt] (F1) [right = 0.5cm of 1] {};
    \node[inner sep=0pt] (F2) [right = 1cm of F1] {};
    \node[inner sep=0pt] (F3) [right = 1cm of F2] {};
    \node[inner sep=0pt] (F4) [right = 0.5cm of F3] {};
    %\node[inner sep=0pt] (F5) [right = 0.5cm of F4] {};

    \node[inner sep=0pt] (D1) [below = 1cm of F1] {};
    \node[inner sep=0pt] (D2) [below = 1cm of F2] {};
    \node[inner sep=0pt] (D3) [below = 1cm of F3] {};

    \node[inner sep=0pt] (M1) [right = 0.5cm of F1] {};
    
    %\node[inner sep=0pt] (D4) [below = 1cm of F4] {};

    \node[inner sep=0pt] (C1) [above right = 0.2cm and 0.5cm of F1] {};
    \node[inner sep=0pt] (C2) [below right = 0.2cm and 0.5cm of F1] {};
    \node[inner sep=0pt] (C3) [above right = 0.2cm and 0.5cm of F2] {};
    \node[inner sep=0pt] (C4) [below right = 0.2cm and 0.5cm of F2] {};
    


        \begin{feynman}

        \draw[-, thick, black, line width=0.5mm] (1) to (F4);

    	%\draw[->, thick, blue!40!cyan] (1) to[out= -25, in=155] (C1);

     \draw[-, thick, black, dashed, line width=0.4mm] (F1) to (D1);
    \draw[-, thick, black!25!white, line width=0.5mm, out=45, in=135] (F1) to (F3);
     \draw[-, thick, black, dashed, line width=0.4mm] (F2) to (D2);
     \draw[-, thick, black, dashed, line width=0.4mm] (F3) to (D3);

     \draw[-, thick, red, line width=0.4mm] (C3) to (C4);

     %\draw[-, thick, red, line width=0.4mm] (C3) to (C4);
    	
    	\end{feynman}
    	

     %\draw[-, thick, black, dashed, line width=0.4mm] (A3up) to (A3down);
     %\draw[-, thick, red,  line width=0.4mm] (cut1) to (cut2);
     


	%\draw[->,thick] (5) edge (1); 
	%\draw[->,thick] (6) edge (1); 
	%\draw[->,thick] (3) edge (7); 
	%\draw[->,thick] (3) edge (8); 
	%\draw[->,thick] (3) edge (9); 
	
	%\draw[black, thick] (10) to[out= -60, in=100] (11);
	\path[draw=black, fill=black] (F1) circle[radius=0.1];
        \path[draw=black, fill=black] (F2) circle[radius=0.1];
        \path[draw=black, fill=black] (F3) circle[radius=0.1];
        \path[draw=black, fill=black] (M1) circle[radius=0.075];
	

\end{tikzpicture}
}

==> 3att_wqft_13.tex <==
\resizebox{3.5cm}{!}{%
\begin{tikzpicture}


    \node[inner sep=0pt] (1) {};
    \node[inner sep=0pt] (F1) [right = 0.5cm of 1] {};
    \node[inner sep=0pt] (F2) [right = 1cm of F1] {};
    \node[inner sep=0pt] (F3) [right = 1cm of F2] {};
    \node[inner sep=0pt] (F4) [right = 0.5cm of F3] {};
    %\node[inner sep=0pt] (F5) [right = 0.5cm of F4] {};

    \node[inner sep=0pt] (D1) [below = 1cm of F1] {};
    \node[inner sep=0pt] (D2) [below = 1cm of F2] {};
    \node[inner sep=0pt] (D3) [below = 1cm of F3] {};

    \node[inner sep=0pt] (M1) [right = 0.5cm of F2] {};
    
    %\node[inner sep=0pt] (D4) [below = 1cm of F4] {};

    \node[inner sep=0pt] (C1) [above right = 0.2cm and 0.5cm of F1] {};
    \node[inner sep=0pt] (C2) [below right = 0.2cm and 0.5cm of F1] {};
    \node[inner sep=0pt] (C3) [above right = 0.2cm and 0.5cm of F2] {};
    \node[inner sep=0pt] (C4) [below right = 0.2cm and 0.5cm of F2] {};
    


        \begin{feynman}

        \draw[-, thick, black, line width=0.5mm] (1) to (F4);

    	%\draw[->, thick, blue!40!cyan] (1) to[out= -25, in=155] (C1);

     \draw[-, thick, black, dashed, line width=0.4mm] (F1) to (D2);
    \draw[-, thick, black!25!white, line width=0.5mm, out=45, in=135] (F1) to (F3);
     \draw[-, thick, black, dashed, line width=0.4mm] (F2) to (D1);
     \draw[-, thick, black, dashed, line width=0.4mm] (F3) to (D3);

     \draw[-, thick, red, line width=0.4mm] (C1) to (C2);

     %\draw[-, thick, red, line width=0.4mm] (C3) to (C4);
    	
    	\end{feynman}
    	

     %\draw[-, thick, black, dashed, line width=0.4mm] (A3up) to (A3down);
     %\draw[-, thick, red,  line width=0.4mm] (cut1) to (cut2);
     


	%\draw[->,thick] (5) edge (1); 
	%\draw[->,thick] (6) edge (1); 
	%\draw[->,thick] (3) edge (7); 
	%\draw[->,thick] (3) edge (8); 
	%\draw[->,thick] (3) edge (9); 
	
	%\draw[black, thick] (10) to[out= -60, in=100] (11);
	\path[draw=black, fill=black] (F1) circle[radius=0.1];
        \path[draw=black, fill=black] (F2) circle[radius=0.1];
        \path[draw=black, fill=black] (F3) circle[radius=0.1];
        \path[draw=black, fill=black] (M1) circle[radius=0.075];
	

\end{tikzpicture}
}

==> 3att_wqft_21.tex <==
\resizebox{3.5cm}{!}{%
\begin{tikzpicture}


    \node[inner sep=0pt] (1) {};
    \node[inner sep=0pt] (F1) [right = 0.5cm of 1] {};
    \node[inner sep=0pt] (F2) [right = 1cm of F1] {};
    \node[inner sep=0pt] (F3) [right = 1cm of F2] {};
    \node[inner sep=0pt] (F4) [right = 0.5cm of F3] {};
    %\node[inner sep=0pt] (F5) [right = 0.5cm of F4] {};

    \node[inner sep=0pt] (D1) [below = 1cm of F1] {};
    \node[inner sep=0pt] (D2) [below = 1cm of F2] {};
    \node[inner sep=0pt] (D3) [below = 1cm of F3] {};

    \node[inner sep=0pt] (M1) [right = 0.33cm of F2] {};
    \node[inner sep=0pt] (M2) [right = 0.66cm of F2] {};
    
    %\node[inner sep=0pt] (D4) [below = 1cm of F4] {};

    \node[inner sep=0pt] (C1) [above right = 0.2cm and 0.5cm of F1] {};
    \node[inner sep=0pt] (C2) [below right = 0.2cm and 0.5cm of F1] {};
    \node[inner sep=0pt] (C3) [above right = 0.2cm and 0.5cm of F2] {};
    \node[inner sep=0pt] (C4) [below right = 0.2cm and 0.5cm of F2] {};
    


        \begin{feynman}

        \draw[-, thick, black, line width=0.5mm] (1) to (F4);

    	%\draw[->, thick, blue!40!cyan] (1) to[out= -25, in=155] (C1);

     \draw[-, thick, black, dashed, line width=0.4mm] (F1) to (D1);
    \draw[-, thick, black!25!white, line width=0.5mm, out=45, in=135] (F1) to (F3);
     \draw[-, thick, black, dashed, line width=0.4mm] (F2) to (D2);
     \draw[-, thick, black, dashed, line width=0.4mm] (F3) to (D3);

     \draw[-, thick, red, line width=0.4mm] (C1) to (C2);

     %\draw[-, thick, red, line width=0.4mm] (C3) to (C4);
    	
    	\end{feynman}
    	

     %\draw[-, thick, black, dashed, line width=0.4mm] (A3up) to (A3down);
     %\draw[-, thick, red,  line width=0.4mm] (cut1) to (cut2);
     


	%\draw[->,thick] (5) edge (1); 
	%\draw[->,thick] (6) edge (1); 
	%\draw[->,thick] (3) edge (7); 
	%\draw[->,thick] (3) edge (8); 
	%\draw[->,thick] (3) edge (9); 
	
	%\draw[black, thick] (10) to[out= -60, in=100] (11);
	\path[draw=black, fill=black] (F1) circle[radius=0.1];
        \path[draw=black, fill=black] (F2) circle[radius=0.1];
        \path[draw=black, fill=black] (F3) circle[radius=0.1];
        \path[draw=black, fill=black] (M1) circle[radius=0.075];
        \path[draw=black, fill=black] (M2) circle[radius=0.075];
	

\end{tikzpicture}
}

==> 3att_wqft_22.tex <==
\resizebox{3.5cm}{!}{%
\begin{tikzpicture}


    \node[inner sep=0pt] (1) {};
    \node[inner sep=0pt] (F1) [right = 0.5cm of 1] {};
    \node[inner sep=0pt] (F2) [right = 1cm of F1] {};
    \node[inner sep=0pt] (F3) [right = 1cm of F2] {};
    \node[inner sep=0pt] (F4) [right = 0.5cm of F3] {};
    %\node[inner sep=0pt] (F5) [right = 0.5cm of F4] {};

    \node[inner sep=0pt] (D1) [below = 1cm of F1] {};
    \node[inner sep=0pt] (D2) [below = 1cm of F2] {};
    \node[inner sep=0pt] (D3) [below = 1cm of F3] {};

    \node[inner sep=0pt] (M1) [right = 0.33cm of F1] {};
    \node[inner sep=0pt] (M2) [right = 0.66cm of F1] {};
    
    %\node[inner sep=0pt] (D4) [below = 1cm of F4] {};

    \node[inner sep=0pt] (C1) [above right = 0.2cm and 0.5cm of F1] {};
    \node[inner sep=0pt] (C2) [below right = 0.2cm and 0.5cm of F1] {};
    \node[inner sep=0pt] (C3) [above right = 0.2cm and 0.5cm of F2] {};
    \node[inner sep=0pt] (C4) [below right = 0.2cm and 0.5cm of F2] {};
    


        \begin{feynman}

        \draw[-, thick, black, line width=0.5mm] (1) to (F4);

    	%\draw[->, thick, blue!40!cyan] (1) to[out= -25, in=155] (C1);

     \draw[-, thick, black, dashed, line width=0.4mm] (F1) to (D1);
    \draw[-, thick, black!25!white, line width=0.5mm, out=45, in=135] (F1) to (F3);
     \draw[-, thick, black, dashed, line width=0.4mm] (F2) to (D2);
     \draw[-, thick, black, dashed, line width=0.4mm] (F3) to (D3);

     \draw[-, thick, red, line width=0.4mm] (C3) to (C4);

     %\draw[-, thick, red, line width=0.4mm] (C3) to (C4);
    	
    	\end{feynman}
    	

     %\draw[-, thick, black, dashed, line width=0.4mm] (A3up) to (A3down);
     %\draw[-, thick, red,  line width=0.4mm] (cut1) to (cut2);
     


	%\draw[->,thick] (5) edge (1); 
	%\draw[->,thick] (6) edge (1); 
	%\draw[->,thick] (3) edge (7); 
	%\draw[->,thick] (3) edge (8); 
	%\draw[->,thick] (3) edge (9); 
	
	%\draw[black, thick] (10) to[out= -60, in=100] (11);
	\path[draw=black, fill=black] (F1) circle[radius=0.1];
        \path[draw=black, fill=black] (F2) circle[radius=0.1];
        \path[draw=black, fill=black] (F3) circle[radius=0.1];
        \path[draw=black, fill=black] (M1) circle[radius=0.075];
        \path[draw=black, fill=black] (M2) circle[radius=0.075];
	

\end{tikzpicture}
}

==> 3att_wqft_23.tex <==
\resizebox{3.5cm}{!}{%
\begin{tikzpicture}


    \node[inner sep=0pt] (1) {};
    \node[inner sep=0pt] (F1) [right = 0.5cm of 1] {};
    \node[inner sep=0pt] (F2) [right = 1cm of F1] {};
    \node[inner sep=0pt] (F3) [right = 1cm of F2] {};
    \node[inner sep=0pt] (F4) [right = 0.5cm of F3] {};
    %\node[inner sep=0pt] (F5) [right = 0.5cm of F4] {};

    \node[inner sep=0pt] (D1) [below = 1cm of F1] {};
    \node[inner sep=0pt] (D2) [below = 1cm of F2] {};
    \node[inner sep=0pt] (D3) [below = 1cm of F3] {};

    \node[inner sep=0pt] (M1) [right = 0.33cm of F2] {};
     \node[inner sep=0pt] (M2) [right = 0.66cm of F2] {};
    
    %\node[inner sep=0pt] (D4) [below = 1cm of F4] {};

    \node[inner sep=0pt] (C1) [above right = 0.2cm and 0.5cm of F1] {};
    \node[inner sep=0pt] (C2) [below right = 0.2cm and 0.5cm of F1] {};
    \node[inner sep=0pt] (C3) [above right = 0.2cm and 0.5cm of F2] {};
    \node[inner sep=0pt] (C4) [below right = 0.2cm and 0.5cm of F2] {};
    


        \begin{feynman}

        \draw[-, thick, black, line width=0.5mm] (1) to (F4);

    	%\draw[->, thick, blue!40!cyan] (1) to[out= -25, in=155] (C1);

     \draw[-, thick, black, dashed, line width=0.4mm] (F1) to (D2);
    \draw[-, thick, black!25!white, line width=0.5mm, out=45, in=135] (F1) to (F3);
     \draw[-, thick, black, dashed, line width=0.4mm] (F2) to (D1);
     \draw[-, thick, black, dashed, line width=0.4mm] (F3) to (D3);

     \draw[-, thick, red, line width=0.4mm] (C1) to (C2);

     %\draw[-, thick, red, line width=0.4mm] (C3) to (C4);
    	
    	\end{feynman}
    	

     %\draw[-, thick, black, dashed, line width=0.4mm] (A3up) to (A3down);
     %\draw[-, thick, red,  line width=0.4mm] (cut1) to (cut2);
     


	%\draw[->,thick] (5) edge (1); 
	%\draw[->,thick] (6) edge (1); 
	%\draw[->,thick] (3) edge (7); 
	%\draw[->,thick] (3) edge (8); 
	%\draw[->,thick] (3) edge (9); 
	
	%\draw[black, thick] (10) to[out= -60, in=100] (11);
	\path[draw=black, fill=black] (F1) circle[radius=0.1];
        \path[draw=black, fill=black] (F2) circle[radius=0.1];
        \path[draw=black, fill=black] (F3) circle[radius=0.1];
        \path[draw=black, fill=black] (M1) circle[radius=0.075];
        \path[draw=black, fill=black] (M2) circle[radius=0.075];
	

\end{tikzpicture}
}

==> 3att_wqft_24.tex <==
\resizebox{3.5cm}{!}{%
\begin{tikzpicture}


    \node[inner sep=0pt] (1) {};
    \node[inner sep=0pt] (F1) [right = 0.5cm of 1] {};
    \node[inner sep=0pt] (F2) [right = 1cm of F1] {};
    \node[inner sep=0pt] (F3) [right = 1cm of F2] {};
    \node[inner sep=0pt] (F4) [right = 0.5cm of F3] {};
    %\node[inner sep=0pt] (F5) [right = 0.5cm of F4] {};

    \node[inner sep=0pt] (D1) [below = 1cm of F1] {};
    \node[inner sep=0pt] (D2) [below = 1cm of F2] {};
    \node[inner sep=0pt] (D3) [below = 1cm of F3] {};

    \node[inner sep=0pt] (M1) [right = 0.5cm of F1] {};
    \node[inner sep=0pt] (M2) [right = 0.5cm of F2] {};
    
    %\node[inner sep=0pt] (D4) [below = 1cm of F4] {};

    \node[inner sep=0pt] (C1) [above right = 0.2cm and 0.5cm of F1] {};
    \node[inner sep=0pt] (C2) [below right = 0.2cm and 0.5cm of F1] {};
    \node[inner sep=0pt] (C3) [above right = 0.2cm and 0.5cm of F2] {};
    \node[inner sep=0pt] (C4) [below right = 0.2cm and 0.5cm of F2] {};
    


        \begin{feynman}

        \draw[-, thick, black, line width=0.5mm] (1) to (F4);

    	%\draw[->, thick, blue!40!cyan] (1) to[out= -25, in=155] (C1);

     \draw[-, thick, black, dashed, line width=0.4mm] (F1) to (D1);
    \draw[-, thick, black!25!white, line width=0.5mm, out=45, in=135] (F1) to (F3);
     \draw[-, thick, black, dashed, line width=0.4mm] (F2) to (D2);
     \draw[-, thick, black, dashed, line width=0.4mm] (F3) to (D3);

     %\draw[-, thick, red, line width=0.4mm] (C1) to (C2);

     %\draw[-, thick, red, line width=0.4mm] (C3) to (C4);
    	
    	\end{feynman}
    	

     %\draw[-, thick, black, dashed, line width=0.4mm] (A3up) to (A3down);
     %\draw[-, thick, red,  line width=0.4mm] (cut1) to (cut2);
     


	%\draw[->,thick] (5) edge (1); 
	%\draw[->,thick] (6) edge (1); 
	%\draw[->,thick] (3) edge (7); 
	%\draw[->,thick] (3) edge (8); 
	%\draw[->,thick] (3) edge (9); 
	
	%\draw[black, thick] (10) to[out= -60, in=100] (11);
	\path[draw=black, fill=black] (F1) circle[radius=0.1];
        \path[draw=black, fill=black] (F2) circle[radius=0.1];
        \path[draw=black, fill=black] (F3) circle[radius=0.1];
        \path[draw=black, fill=black] (M1) circle[radius=0.075];
        \path[draw=black, fill=black] (M2) circle[radius=0.075];
	

\end{tikzpicture}
}

==> 3att_wqft_25.tex <==
\resizebox{3.5cm}{!}{%
\begin{tikzpicture}


    \node[inner sep=0pt] (1) {};
    \node[inner sep=0pt] (F1) [right = 0.5cm of 1] {};
    \node[inner sep=0pt] (F2) [right = 1cm of F1] {};
    \node[inner sep=0pt] (F3) [right = 1cm of F2] {};
    \node[inner sep=0pt] (F4) [right = 0.5cm of F3] {};
    %\node[inner sep=0pt] (F5) [right = 0.5cm of F4] {};

    \node[inner sep=0pt] (D1) [below = 1cm of F1] {};
    \node[inner sep=0pt] (D2) [below = 1cm of F2] {};
    \node[inner sep=0pt] (D3) [below = 1cm of F3] {};

    \node[inner sep=0pt] (M1) [above right = 0.4cm and 1cm of F1] {};
    \node[inner sep=0pt] (M2) [right = 0.5cm of F1] {};
    
    %\node[inner sep=0pt] (D4) [below = 1cm of F4] {};

    \node[inner sep=0pt] (C1) [above right = 0.2cm and 0.5cm of F1] {};
    \node[inner sep=0pt] (C2) [below right = 0.2cm and 0.5cm of F1] {};
    \node[inner sep=0pt] (C3) [above right = 0.2cm and 0.5cm of F2] {};
    \node[inner sep=0pt] (C4) [below right = 0.2cm and 0.5cm of F2] {};
    


        \begin{feynman}

        \draw[-, thick, black, line width=0.5mm] (1) to (F1);
        \draw[-, thick, black, line width=0.5mm, out=45, in=135] (F1) to (F3);
        \draw[-, thick, black, line width=0.5mm] (F1) to (F2);
        \draw[-, thick, black!25!white, line width=0.5mm] (F2) to (F3);
        \draw[-, thick, black, line width=0.5mm] (F3) to (F4);

    	%\draw[->, thick, blue!40!cyan] (1) to[out= -25, in=155] (C1);

     \draw[-, thick, black, dashed, line width=0.4mm] (F1) to (D1);

     \draw[-, thick, black, dashed, line width=0.4mm] (F2) to (D2);
     \draw[-, thick, black, dashed, line width=0.4mm] (F3) to (D3);

     %\draw[-, thick, red, line width=0.4mm] (C1) to (C2);

     %\draw[-, thick, red, line width=0.4mm] (C3) to (C4);
    	
    	\end{feynman}
    	

     %\draw[-, thick, black, dashed, line width=0.4mm] (A3up) to (A3down);
     %\draw[-, thick, red,  line width=0.4mm] (cut1) to (cut2);
     


	%\draw[->,thick] (5) edge (1); 
	%\draw[->,thick] (6) edge (1); 
	%\draw[->,thick] (3) edge (7); 
	%\draw[->,thick] (3) edge (8); 
	%\draw[->,thick] (3) edge (9); 
	
	%\draw[black, thick] (10) to[out= -60, in=100] (11);
	\path[draw=black, fill=black] (F1) circle[radius=0.1];
        \path[draw=black, fill=black] (F2) circle[radius=0.1];
        \path[draw=black, fill=black] (F3) circle[radius=0.1];
        \path[draw=black, fill=black] (M1) circle[radius=0.075];
        \path[draw=black, fill=black] (M2) circle[radius=0.075];
	

\end{tikzpicture}
}

==> 3att_wqft_26.tex <==
\resizebox{3.5cm}{!}{%
\begin{tikzpicture}


    \node[inner sep=0pt] (1) {};
    \node[inner sep=0pt] (F1) [right = 0.5cm of 1] {};
    \node[inner sep=0pt] (F2) [right = 1cm of F1] {};
    \node[inner sep=0pt] (F3) [right = 1cm of F2] {};
    \node[inner sep=0pt] (F4) [right = 0.5cm of F3] {};
    %\node[inner sep=0pt] (F5) [right = 0.5cm of F4] {};

    \node[inner sep=0pt] (D1) [below = 1cm of F1] {};
    \node[inner sep=0pt] (D2) [below = 1cm of F2] {};
    \node[inner sep=0pt] (D3) [below = 1cm of F3] {};

    \node[inner sep=0pt] (M1) [above right = 0.4cm and 1cm of F1] {};
    \node[inner sep=0pt] (M2) [right = 0.5cm of F2] {};
    
    %\node[inner sep=0pt] (D4) [below = 1cm of F4] {};

    \node[inner sep=0pt] (C1) [above right = 0.2cm and 0.5cm of F1] {};
    \node[inner sep=0pt] (C2) [below right = 0.2cm and 0.5cm of F1] {};
    \node[inner sep=0pt] (C3) [above right = 0.2cm and 0.5cm of F2] {};
    \node[inner sep=0pt] (C4) [below right = 0.2cm and 0.5cm of F2] {};
    


        \begin{feynman}

        \draw[-, thick, black, line width=0.5mm] (1) to (F1);
        \draw[-, thick, black, line width=0.5mm, out=45, in=135] (F1) to (F3);
        \draw[-, thick, black!25!white, line width=0.5mm] (F1) to (F2);
        \draw[-, thick, black, line width=0.5mm] (F2) to (F3);
        \draw[-, thick, black, line width=0.5mm] (F3) to (F4);

    	%\draw[->, thick, blue!40!cyan] (1) to[out= -25, in=155] (C1);

     \draw[-, thick, black, dashed, line width=0.4mm] (F1) to (D1);

     \draw[-, thick, black, dashed, line width=0.4mm] (F2) to (D2);
     \draw[-, thick, black, dashed, line width=0.4mm] (F3) to (D3);

     %\draw[-, thick, red, line width=0.4mm] (C1) to (C2);

     %\draw[-, thick, red, line width=0.4mm] (C3) to (C4);
    	
    	\end{feynman}
    	

     %\draw[-, thick, black, dashed, line width=0.4mm] (A3up) to (A3down);
     %\draw[-, thick, red,  line width=0.4mm] (cut1) to (cut2);
     


	%\draw[->,thick] (5) edge (1); 
	%\draw[->,thick] (6) edge (1); 
	%\draw[->,thick] (3) edge (7); 
	%\draw[->,thick] (3) edge (8); 
	%\draw[->,thick] (3) edge (9); 
	
	%\draw[black, thick] (10) to[out= -60, in=100] (11);
	\path[draw=black, fill=black] (F1) circle[radius=0.1];
        \path[draw=black, fill=black] (F2) circle[radius=0.1];
        \path[draw=black, fill=black] (F3) circle[radius=0.1];
        \path[draw=black, fill=black] (M1) circle[radius=0.075];
        \path[draw=black, fill=black] (M2) circle[radius=0.075];
	

\end{tikzpicture}
}

==> IV.tex <==

\begin{tikzpicture}


    
    \node[inner sep=0pt] (U1) {};
    \node[inner sep=0pt] (U0) [left = 0.5cm of U1]{};
    \node[inner sep=0pt] (U2) [right = 2cm of U1] {};
    \node[inner sep=0pt] (U3) [right = 2cm of U2] {};
    \node[inner sep=0pt] (U4) [right = 0.5cm of U3] {};

    \node[inner sep=0pt] (D1) [below = 2cm of U1]{};
    \node[inner sep=0pt] (D0) [below = 2cm of U0]{};
    \node[inner sep=0pt] (DM1) [right = 1cm of D1]{};
    \node[inner sep=0pt] (D2) [right = 2cm of D1] {};
    \node[inner sep=0pt] (D3) [right = 2cm of D2] {};
    \node[inner sep=0pt] (D4) [right = 0.5cm of D3] {};

    \node[inner sep=0pt] (B1) [above = 0.5cm of U2] {};
    \node[inner sep=0pt] (B2) [below = 0.5cm of D2] {};
    
   
        \begin{feynman}
        \draw[photon, thick, black, line width=0.4mm] (U1) to (DM1);
     \draw[photon, thick, black, line width=0.4mm] (U2) to (DM1);
     \draw[photon, thick, black, line width=0.4mm] (U3) to (D3);
    	
    	\end{feynman}
    	\draw[-, thick, black, line width=0.5mm] (U0) to (U2);
     \draw[-, thick, black, line width=0.5mm] (U2) to (U3);
     \draw[-, thick, black, line width=0.5mm] (U3) to (U4);
     %\draw[-, thick, black!20!white, line width=0.5mm, out=-30, in=-150] (D1) to (D3);
     %\draw[-, thick, black!20!white, line width=0.5mm, out=30, in=150] (U1) to (U3);


     \draw[-, thick, black, line width=0.5mm] (D0) to (D4);
     %\draw[-, thick, black, line width=0.5mm] (D2) to (D4);
     %\draw[-, thick, black!50!white, dashed, line width=0.5mm] (D3) to (D4);

     

    
	\path[draw=black, fill=black] (U1) circle[radius=0.05];
 \path[draw=black, fill=black] (U2) circle[radius=0.05];
 \path[draw=black, fill=black] (U3) circle[radius=0.05];
 \path[draw=black, fill=black] (DM1) circle[radius=0.05];
 %\path[draw=black, fill=black] (D2) circle[radius=0.05];
 \path[draw=black, fill=black] (D3) circle[radius=0.05];

\end{tikzpicture}


==> IV_flipped.tex <==

\begin{tikzpicture}


    
    \node[inner sep=0pt] (U1) {};
    \node[inner sep=0pt] (U0) [left = 0.5cm of U1]{};
    \node[inner sep=0pt] (U2) [right = 2cm of U1] {};
    \node[inner sep=0pt] (UM1) [right = 1cm of U2] {};
    \node[inner sep=0pt] (U3) [right = 2cm of U2] {};
    \node[inner sep=0pt] (U4) [right = 0.5cm of U3] {};

    \node[inner sep=0pt] (D1) [below = 2cm of U1]{};
    \node[inner sep=0pt] (D0) [below = 2cm of U0]{};
    \node[inner sep=0pt] (DM1) [right = 1cm of D1]{};
    \node[inner sep=0pt] (D2) [right = 2cm of D1] {};
    \node[inner sep=0pt] (D3) [right = 2cm of D2] {};
    \node[inner sep=0pt] (D4) [right = 0.5cm of D3] {};

    \node[inner sep=0pt] (B1) [above = 0.5cm of U2] {};
    \node[inner sep=0pt] (B2) [below = 0.5cm of D2] {};
    
   
        \begin{feynman}
        \draw[photon, thick, black, line width=0.4mm] (U1) to (D1);
     \draw[photon, thick, black, line width=0.4mm] (UM1) to (D2);
     \draw[photon, thick, black, line width=0.4mm] (UM1) to (D3);
    	
    	\end{feynman}
    	\draw[-, thick, black, line width=0.5mm] (U0) to (U4);
     %\draw[-, thick, black, line width=0.5mm] (U2) to (U3);
     %\draw[-, thick, black, line width=0.5mm] (U3) to (U4);
     %\draw[-, thick, black!20!white, line width=0.5mm, out=-30, in=-150] (D1) to (D3);
     %\draw[-, thick, black!20!white, line width=0.5mm, out=30, in=150] (U1) to (U3);


     \draw[-, thick, black, line width=0.5mm] (D0) to (D2);
     \draw[-, thick, black, line width=0.5mm] (D2) to (D4);
     %\draw[-, thick, black!50!white, dashed, line width=0.5mm] (D3) to (D4);

     

    
	\path[draw=black, fill=black] (U1) circle[radius=0.05];
 %\path[draw=black, fill=black] (U2) circle[radius=0.05];
 \path[draw=black, fill=black] (UM1) circle[radius=0.05];
 \path[draw=black, fill=black] (D1) circle[radius=0.05];
 \path[draw=black, fill=black] (D2) circle[radius=0.05];
 \path[draw=black, fill=black] (D3) circle[radius=0.05];

\end{tikzpicture}


==> VV.tex <==

\begin{tikzpicture}


    
    \node[inner sep=0pt] (U1) {};
    \node[inner sep=0pt] (U0) [left = 0.5cm of U1]{};
    \node[inner sep=0pt] (U2) [right = 2cm of U1] {};
    \node[inner sep=0pt] (UM1) [right = 1cm of U2] {};
    \node[inner sep=0pt] (U3) [right = 2cm of U2] {};
    \node[inner sep=0pt] (U4) [right = 0.5cm of U3] {};

    \node[inner sep=0pt] (D1) [below = 2cm of U1]{};
    \node[inner sep=0pt] (D0) [below = 2cm of U0]{};
    \node[inner sep=0pt] (DM1) [right = 1cm of D1]{};
    \node[inner sep=0pt] (D2) [right = 2cm of D1] {};
    \node[inner sep=0pt] (D3) [right = 2cm of D2] {};
    \node[inner sep=0pt] (D4) [right = 0.5cm of D3] {};

    \node[inner sep=0pt] (B1) [above = 0.5cm of U2] {};
    \node[inner sep=0pt] (B2) [below = 0.5cm of D2] {};
    
   
        \begin{feynman}
        \draw[photon, thick, black, line width=0.4mm] (U1) to (DM1);
     \draw[photon, thick, black, line width=0.4mm] (UM1) to (DM1);
     \draw[photon, thick, black, line width=0.4mm] (UM1) to (D3);
    	
    	\end{feynman}
    	\draw[-, thick, black, line width=0.5mm] (U0) to (U4);
     %\draw[-, thick, black, line width=0.5mm] (U2) to (U3);
     %\draw[-, thick, black, line width=0.5mm] (U3) to (U4);
     %\draw[-, thick, black!20!white, line width=0.5mm, out=-30, in=-150] (D1) to (D3);
     %\draw[-, thick, black!20!white, line width=0.5mm, out=30, in=150] (U1) to (U3);


     \draw[-, thick, black, line width=0.5mm] (D0) to (D4);
     %\draw[-, thick, black, line width=0.5mm] (D2) to (D4);
     %\draw[-, thick, black!50!white, dashed, line width=0.5mm] (D3) to (D4);

     

    
	\path[draw=black, fill=black] (U1) circle[radius=0.05];
 \path[draw=black, fill=black] (UM1) circle[radius=0.05];
 %\path[draw=black, fill=black] (U3) circle[radius=0.05];
 \path[draw=black, fill=black] (DM1) circle[radius=0.05];
 %\path[draw=black, fill=black] (D2) circle[radius=0.05];
 \path[draw=black, fill=black] (D3) circle[radius=0.05];

\end{tikzpicture}


==> VV_flipped.tex <==

\begin{tikzpicture}


    
    \node[inner sep=0pt] (U1) {};
    \node[inner sep=0pt] (U0) [left = 0.5cm of U1]{};
    \node[inner sep=0pt] (UM0) [right = 1cm of U0] {};
    \node[inner sep=0pt] (U2) [right = 2cm of U1] {};
    \node[inner sep=0pt] (UM1) [right = 1cm of U2] {};
    \node[inner sep=0pt] (U3) [right = 2cm of U2] {};
    \node[inner sep=0pt] (U4) [right = 0.5cm of U3] {};

    \node[inner sep=0pt] (D1) [below = 2cm of U1]{};
    \node[inner sep=0pt] (D0) [below = 2cm of U0]{};
    \node[inner sep=0pt] (DM1) [right = 1cm of D1]{};
    \node[inner sep=0pt] (D2) [right = 2cm of D1] {};
    \node[inner sep=0pt] (DM2) [right = 1cm of D2]{};
    \node[inner sep=0pt] (D3) [right = 2cm of D2] {};
    \node[inner sep=0pt] (D4) [right = 0.5cm of D3] {};

    \node[inner sep=0pt] (B1) [above = 0.5cm of U2] {};
    \node[inner sep=0pt] (B2) [below = 0.5cm of D2] {};
    
   
        \begin{feynman}
        \draw[photon, thick, black, line width=0.4mm] (D1) to (UM0);
     \draw[photon, thick, black, line width=0.4mm] (UM0) to (DM2);
     \draw[photon, thick, black, line width=0.4mm] (DM2) to (U3);
    	
    	\end{feynman}
    	\draw[-, thick, black, line width=0.5mm] (U0) to (U4);
     %\draw[-, thick, black, line width=0.5mm] (U2) to (U3);
     %\draw[-, thick, black, line width=0.5mm] (U3) to (U4);
     %\draw[-, thick, black!20!white, line width=0.5mm, out=-30, in=-150] (D1) to (D3);
     %\draw[-, thick, black!20!white, line width=0.5mm, out=30, in=150] (U1) to (U3);


     \draw[-, thick, black, line width=0.5mm] (D0) to (D4);
     %\draw[-, thick, black, line width=0.5mm] (D2) to (D4);
     %\draw[-, thick, black!50!white, dashed, line width=0.5mm] (D3) to (D4);

     

    
	\path[draw=black, fill=black] (U3) circle[radius=0.05];
 \path[draw=black, fill=black] (UM0) circle[radius=0.05];
 %\path[draw=black, fill=black] (U3) circle[radius=0.05];
 \path[draw=black, fill=black] (DM2) circle[radius=0.05];
 %\path[draw=black, fill=black] (D2) circle[radius=0.05];
 \path[draw=black, fill=black] (D1) circle[radius=0.05];

\end{tikzpicture}


==> almond_diagram.tex <==

\begin{tikzpicture}


    \node[inner sep=0pt] (E1) {};
    \node[inner sep=0pt] (F1) [right = 1cm of E1] {};

    \node[inner sep=0pt] (F2) [right = 2cm of F1] {};
    \node[inner sep=0pt] (E3) [right = 1cm of F2] {};

    \node[inner sep=0pt] (F3) [below = 2cm of F2] {};

    \node[inner sep=0pt] (E4) [right = 1cm of F3] {};

    \node[inner sep=0pt] (M) [left = 1cm of F3] {};


    \node[inner sep=0pt] (FM) [above = 2cm of M] {};
    \node[inner sep=0pt] (F4) [left = 2cm of F3] {};

    \node[inner sep=0pt] (E2) [left = 1cm of F4] {};

    

        \begin{feynman}
    	\draw[-, thick, line width=0.5mm] (E1) to (E3);
        \draw[-, thick, line width=0.5mm] (E2) to (E4);


     \draw[-, thick, photon, line width=0.4mm,out=60, in=-60] (M) to (FM);
     \draw[-, thick, photon, line width=0.4mm,out=120, in=-120] (M) to (FM);
    	\end{feynman}
    	

     
    

 \path[draw=black, fill=black] (FM) circle[radius=0.05];
 \path[draw=black, fill=black] (M) circle[radius=0.05];
 %\path[draw=black, fill=black] (F4) circle[radius=0.1];

	
	

\end{tikzpicture}


==> box.tex <==

\begin{tikzpicture}


    \node[inner sep=0pt] (E1) {};
    \node[inner sep=0pt] (F1) [right = 1cm of E1] {};

    \node[inner sep=0pt] (F2) [right = 2cm of F1] {};
    \node[inner sep=0pt] (E3) [right = 1cm of F2] {};

    \node[inner sep=0pt] (F3) [below = 2cm of F2] {};

    \node[inner sep=0pt] (E4) [right = 1cm of F3] {};

    \node[inner sep=0pt] (F4) [left = 2cm of F3] {};

    \node[inner sep=0pt] (E2) [left = 1cm of F4] {};

    \node[inner sep=0pt] (LF1) [above = 0.2cm of F1] {$v_1$};
    \node[inner sep=0pt] (LF2) [above = 0.2cm of F2] {$v_2$};
    \node[inner sep=0pt] (LF3) [below = 0.2cm of F3] {$w_2$};
    \node[inner sep=0pt] (LF4) [below = 0.2cm of F4] {$w_1$};
    

        \begin{feynman}
    	\draw[-, thick, line width=0.5mm] (E1) to (E3);
        \draw[-, thick, line width=0.5mm] (E2) to (E4);


     \draw[-, thick, photon, line width=0.4mm, momentum=\(q_1\)] (F4) to (F1);
     \draw[-, thick, photon, line width=0.4mm, momentum=\(q_2\)] (F3) to (F2);
    	\end{feynman}
    	

     
    

     \path[draw=black, fill=black] (F1) circle[radius=0.1];
 \path[draw=black, fill=black] (F2) circle[radius=0.1];
 \path[draw=black, fill=black] (F3) circle[radius=0.1];
 \path[draw=black, fill=black] (F4) circle[radius=0.1];

	
	

\end{tikzpicture}


==> box_cut.tex <==

\begin{tikzpicture}


    \node[inner sep=0pt] (E1) {};
    \node[inner sep=0pt] (F1) [right = 1cm of E1] {};

    \node[inner sep=0pt] (F2) [right = 2cm of F1] {};
    \node[inner sep=0pt] (E3) [right = 1cm of F2] {};

    \node[inner sep=0pt] (F3) [below = 2cm of F2] {};

    \node[inner sep=0pt] (E4) [right = 1cm of F3] {};

    \node[inner sep=0pt] (F4) [left = 2cm of F3] {};

    \node[inner sep=0pt] (E2) [left = 1cm of F4] {};

    \node[inner sep=0pt] (C1) [above right = 0.5cm and 1cm of F1] {};
    \node[inner sep=0pt] (C2) [below right = 0.5cm and 1cm of F4] {};

    \node[inner sep=0pt] (LF1) [above = 0.2cm of F1] {$v_1$};
    \node[inner sep=0pt] (LF2) [above = 0.2cm of F2] {$v_2$};
    \node[inner sep=0pt] (LF3) [below = 0.2cm of F3] {$w_2$};
    \node[inner sep=0pt] (LF4) [below = 0.2cm of F4] {$w_1$};
    

        \begin{feynman}
    	\draw[-, thick, line width=0.5mm] (E1) to (E3);
        \draw[-, thick, line width=0.5mm] (E2) to (E4);

        \draw[-, thick, red, line width=0.5mm] (C1) to (C2);


     \draw[-, thick, photon, line width=0.4mm, momentum=\(q_1\)] (F4) to (F1);
     \draw[-, thick, photon, line width=0.4mm, momentum=\(q_2\)] (F3) to (F2);
    	\end{feynman}
    	

     
    

     \path[draw=black, fill=black] (F1) circle[radius=0.1];
 \path[draw=black, fill=black] (F2) circle[radius=0.1];
 \path[draw=black, fill=black] (F3) circle[radius=0.1];
 \path[draw=black, fill=black] (F4) circle[radius=0.1];

	
	

\end{tikzpicture}


==> box_cut_sym.tex <==

\begin{tikzpicture}


    \node[inner sep=0pt] (E1) {};
    \node[inner sep=0pt] (F1) [right = 1cm of E1] {};

    \node[inner sep=0pt] (F2) [right = 2cm of F1] {};
    \node[inner sep=0pt] (E3) [right = 1cm of F2] {};

    \node[inner sep=0pt] (F3) [below = 2cm of F2] {};

    \node[inner sep=0pt] (E4) [right = 1cm of F3] {};

    \node[inner sep=0pt] (F4) [left = 2cm of F3] {};

    \node[inner sep=0pt] (E2) [left = 1cm of F4] {};

    \node[inner sep=0pt] (C1) [above right = 0.5cm and 1cm of F1] {};
    \node[inner sep=0pt] (C2) [below right = 0.5cm and 1cm of F4] {};

    \node[inner sep=0pt] (LF1) [above = 0.2cm of F1] {$v_2$};
    \node[inner sep=0pt] (LF2) [above = 0.2cm of F2] {$v_1$};
    \node[inner sep=0pt] (LF3) [below = 0.2cm of F3] {$w_1$};
    \node[inner sep=0pt] (LF4) [below = 0.2cm of F4] {$w_2$};
    

        \begin{feynman}
    	\draw[-, thick, line width=0.5mm] (E1) to (E3);
        \draw[-, thick, line width=0.5mm] (E2) to (E4);

        \draw[-, thick, red, line width=0.5mm] (C1) to (C2);


     \draw[-, thick, photon, line width=0.4mm, momentum=\(q_2\)] (F4) to (F1);
     \draw[-, thick, photon, line width=0.4mm, momentum=\(q_1\)] (F3) to (F2);
    	\end{feynman}
    	

     
    

     \path[draw=black, fill=black] (F1) circle[radius=0.1];
 \path[draw=black, fill=black] (F2) circle[radius=0.1];
 \path[draw=black, fill=black] (F3) circle[radius=0.1];
 \path[draw=black, fill=black] (F4) circle[radius=0.1];

	
	

\end{tikzpicture}


==> box_sym.tex <==

\begin{tikzpicture}


    \node[inner sep=0pt] (E1) {};
    \node[inner sep=0pt] (F1) [right = 1cm of E1] {};

    \node[inner sep=0pt] (F2) [right = 2cm of F1] {};
    \node[inner sep=0pt] (E3) [right = 1cm of F2] {};

    \node[inner sep=0pt] (F3) [below = 2cm of F2] {};

    \node[inner sep=0pt] (E4) [right = 1cm of F3] {};

    \node[inner sep=0pt] (F4) [left = 2cm of F3] {};

    \node[inner sep=0pt] (E2) [left = 1cm of F4] {};

    \node[inner sep=0pt] (LF1) [above = 0.2cm of F1] {$v_2$};
    \node[inner sep=0pt] (LF2) [above = 0.2cm of F2] {$v_1$};
    \node[inner sep=0pt] (LF3) [below = 0.2cm of F3] {$w_1$};
    \node[inner sep=0pt] (LF4) [below = 0.2cm of F4] {$w_2$};
    

        \begin{feynman}
    	\draw[-, thick, line width=0.5mm] (E1) to (E3);
        \draw[-, thick, line width=0.5mm] (E2) to (E4);


     \draw[-, thick, photon, line width=0.4mm, momentum=\(q_2\)] (F4) to (F1);
     \draw[-, thick, photon, line width=0.4mm, momentum=\(q_1\)] (F3) to (F2);
    	\end{feynman}
    	

     
    

     \path[draw=black, fill=black] (F1) circle[radius=0.1];
 \path[draw=black, fill=black] (F2) circle[radius=0.1];
 \path[draw=black, fill=black] (F3) circle[radius=0.1];
 \path[draw=black, fill=black] (F4) circle[radius=0.1];

	
	

\end{tikzpicture}


==> box_wqft1.tex <==
\begin{tikzpicture}


    \node[inner sep=0pt] (E1) {};
    \node[inner sep=0pt] (F1) [right = 1cm of E1] {};

    \node[inner sep=0pt] (F2) [right = 2cm of F1] {};
    \node[inner sep=0pt] (E3) [right = 1cm of F2] {};

    \node[inner sep=0pt] (F3) [below = 2cm of F2] {};

    \node[inner sep=0pt] (E4) [right = 1cm of F3] {};

    \node[inner sep=0pt] (F4) [left = 2cm of F3] {};

    \node[inner sep=0pt] (E2) [left = 1cm of F4] {};

    \node[inner sep=0pt] (LF1) [above = 0.2cm of F1] {$v_1$};
    \node[inner sep=0pt] (LF2) [above = 0.2cm of F2] {$v_2$};
    \node[inner sep=0pt] (LF3) [below = 0.2cm of F3] {$w_2$};
    \node[inner sep=0pt] (LF4) [below = 0.2cm of F4] {$w_1$};
    

        \begin{feynman}
    	\draw[-, thick, line width=0.5mm] (F1) to (E3);
        \draw[-, thick, black!30!white, line width=0.5mm] (F3) to (F4);


     \draw[-, thick, photon, line width=0.4mm] (F4) to (F1);
     \draw[-, thick, photon, line width=0.4mm] (F3) to (F2);
    	\end{feynman}
    	

     
    

     \path[draw=black, fill=black] (F1) circle[radius=0.1];
 \path[draw=black, fill=black] (F2) circle[radius=0.1];
 \path[draw=black, fill=black] (F3) circle[radius=0.1];
 \path[draw=black, fill=black] (F4) circle[radius=0.1];

	
	

\end{tikzpicture}


==> box_wqft_2.tex <==
\begin{tikzpicture}


    \node[inner sep=0pt] (E1) {};
    \node[inner sep=0pt] (F1) [right = 1cm of E1] {};

    \node[inner sep=0pt] (F2) [right = 2cm of F1] {};
    \node[inner sep=0pt] (E3) [right = 1cm of F2] {};

    \node[inner sep=0pt] (F3) [below = 2cm of F2] {};

    \node[inner sep=0pt] (E4) [right = 1cm of F3] {};

    \node[inner sep=0pt] (F4) [left = 2cm of F3] {};

    \node[inner sep=0pt] (E2) [left = 1cm of F4] {};

    \node[inner sep=0pt] (LF1) [above = 0.2cm of F1] {$v_1$};
    \node[inner sep=0pt] (LF2) [above = 0.2cm of F2] {$v_2$};
    \node[inner sep=0pt] (LF3) [below = 0.2cm of F3] {$w_2$};
    \node[inner sep=0pt] (LF4) [below = 0.2cm of F4] {$w_1$};
    

        \begin{feynman}
    	\draw[-, thick, black!30!white, line width=0.5mm] (F1) to (F2);
     \draw[-, thick, line width=0.5mm] (F2) to (E3);
        \draw[-, thick, line width=0.5mm] (F3) to (F4);


     \draw[-, thick, photon, line width=0.4mm] (F4) to (F1);
     \draw[-, thick, photon, line width=0.4mm] (F3) to (F2);
    	\end{feynman}
    	

     
    

     \path[draw=black, fill=black] (F1) circle[radius=0.1];
 \path[draw=black, fill=black] (F2) circle[radius=0.1];
 \path[draw=black, fill=black] (F3) circle[radius=0.1];
 \path[draw=black, fill=black] (F4) circle[radius=0.1];

	
	

\end{tikzpicture}


==> complete_graph_after_integration.tex <==
\resizebox{3.5cm}{!}{%
\begin{tikzpicture}


    \node[inner sep=0pt] (1) {};
    \node[inner sep=0pt] (F1) [right = 0.5cm of 1] {};
    \node[inner sep=0pt] (F12M) [right = 0.5cm of F1] {};
    \node[inner sep=0pt] (F2) [right = 1cm of F1] {};
    \node[inner sep=0pt] (F3) [right = 1cm of F2] {};
    \node[inner sep=0pt] (F13M) [above right = 0.4cm and 1.5cm of F1] {};
    \node[inner sep=0pt] (F13C1) [above right = 0.65cm and 1.8cm of F1] {};
    \node[inner sep=0pt] (F13C2) [above right = 0.2cm and 1.8cm of F1] {};
    \node[inner sep=0pt] (F3C1) [above right = 0.2cm and 0.3cm of F3] {};
    \node[inner sep=0pt] (F3C2) [below right = 0.2cm and 0.3cm of F3] {};
    \node[inner sep=0pt] (F4) [right = 1cm of F3] {};
    \node[inner sep=0pt] (F5) [right = 0.5cm of F4] {};

        \begin{feynman}


     \draw[-, thick, black, line width=0.4mm] (F1) to (F2);
     \draw[-, thick, black!35!white, line width=0.4mm] (F2) to (F3);
     \draw[-, thick, black!35!white, line width=0.4mm, out=30, in=150] (F1) to (F3);
     \draw[-, thick, black!35!white, line width=0.4mm, out=-30, in=-150] (F2) to (F4);
     \draw[-, thick, red, line width=0.4mm] (F13C1) to (F13C2);
     \draw[-, thick, red, line width=0.4mm] (F3C1) to (F3C2);

     \draw[-, thick, black, line width=0.4mm] (F3) to (F4);

     \draw[-, thick, black, line width=0.4mm, out=30, in=150] (F1) to (F4);


     %\draw[-, thick, black, dashed, line width=0.4mm] (F2) to (D2);
     %\draw[-, thick, black, dashed, line width=0.4mm] (F3) to (D3);

     %\draw[-, thick, red, line width=0.4mm] (C3) to (C4);
    	
    	\end{feynman}

	\path[draw=black, fill=black] (F1) circle[radius=0.1];
        \path[draw=black, fill=black] (F12M) circle[radius=0.075];
        \path[draw=black, fill=black] (F13M) circle[radius=0.075];
        \path[draw=black, fill=black] (F2) circle[radius=0.1];
        \path[draw=black, fill=black] (F3) circle[radius=0.1];
        \path[draw=black, fill=black] (F4) circle[radius=0.1];
	

\end{tikzpicture}
}

==> complete_graph_decorated.tex <==
\resizebox{3.5cm}{!}{%
\begin{tikzpicture}


    \node[inner sep=0pt] (1) {};
    \node[inner sep=0pt] (F1) [right = 0.5cm of 1] {};
    \node[inner sep=0pt] (F12M) [right = 0.5cm of F1] {};
    \node[inner sep=0pt] (F2) [right = 1cm of F1] {};
    \node[inner sep=0pt] (F3) [right = 1cm of F2] {};
    \node[inner sep=0pt] (F13M) [above right = 0.4cm and 1.5cm of F1] {};
    \node[inner sep=0pt] (F13C1) [above right = 0.65cm and 1.8cm of F1] {};
    \node[inner sep=0pt] (F13C2) [above right = 0.2cm and 1.8cm of F1] {};
    \node[inner sep=0pt] (F4) [right = 1cm of F3] {};
    \node[inner sep=0pt] (F5) [right = 0.5cm of F4] {};

        \begin{feynman}


     \draw[-, thick, black, line width=0.4mm] (F1) to (F2);
     \draw[-, thick, red, line width=0.4mm] (F13C1) to (F13C2);
     \draw[-, thick, black!35!white, line width=0.4mm] (F2) to (F3);
     \draw[-, thick, black!35!white, line width=0.4mm] (F3) to (F4);
     \draw[-, thick, black!35!white, line width=0.4mm, out=30, in=150] (F1) to (F3);
     \draw[-, thick, black, line width=0.4mm, out=30, in=150] (F1) to (F4);
     \draw[-, thick, black!35!white, line width=0.4mm, out=-30, in=-150] (F2) to (F4);

     %\draw[-, thick, black, dashed, line width=0.4mm] (F2) to (D2);
     %\draw[-, thick, black, dashed, line width=0.4mm] (F3) to (D3);

     %\draw[-, thick, red, line width=0.4mm] (C3) to (C4);
    	
    	\end{feynman}

	\path[draw=black, fill=black] (F1) circle[radius=0.1];
        \path[draw=black, fill=black] (F12M) circle[radius=0.075];
        \path[draw=black, fill=black] (F13M) circle[radius=0.075];
        \path[draw=black, fill=black] (F2) circle[radius=0.1];
        \path[draw=black, fill=black] (F3) circle[radius=0.1];
        \path[draw=black, fill=black] (F4) circle[radius=0.1];
	

\end{tikzpicture}
}

==> complete_graph_forest_1.tex <==
\resizebox{3.5cm}{!}{%
\begin{tikzpicture}


    \node[inner sep=0pt] (1) {};
    \node[inner sep=0pt] (F1) [right = 0.5cm of 1] {};
    \node[inner sep=0pt] (F2) [right = 1cm of F1] {};
    \node[inner sep=0pt] (F3) [right = 1cm of F2] {};
    \node[inner sep=0pt] (F4) [right = 1cm of F3] {};
    \node[inner sep=0pt] (F5) [right = 0.5cm of F4] {};

        \begin{feynman}


     \draw[-, thick, black, line width=0.4mm] (F1) to (F2);
     \draw[-, thick, black!35!white, line width=0.4mm] (F2) to (F3);
     \draw[-, thick, black!35!white, line width=0.4mm] (F3) to (F4);
     \draw[-, thick, black!35!white, line width=0.4mm, out=30, in=150] (F1) to (F3);
     \draw[-, thick, black, line width=0.4mm, out=30, in=150] (F1) to (F4);
     \draw[-, thick, black!35!white, line width=0.4mm, out=-30, in=-150] (F2) to (F4);

     %\draw[-, thick, black, dashed, line width=0.4mm] (F2) to (D2);
     %\draw[-, thick, black, dashed, line width=0.4mm] (F3) to (D3);

     %\draw[-, thick, red, line width=0.4mm] (C3) to (C4);
    	
    	\end{feynman}

	\path[draw=black, fill=black] (F1) circle[radius=0.1];
        \path[draw=black, fill=black] (F2) circle[radius=0.1];
        \path[draw=black, fill=black] (F3) circle[radius=0.1];
        \path[draw=black, fill=black] (F4) circle[radius=0.1];
	

\end{tikzpicture}
}

==> connected_components.tex <==
\resizebox{6.5cm}{!}{%
\begin{tikzpicture}


    \node[] (1) {};
    \node[] (F1) [right = 10cm of 1] {};
    \node[] (2) [below = 4cm of 1] {};
    \node[] (F2) [right = 10cm of 2] {};

    \node[] (A1up) [right = 2cm of 1] {};
    \node[] (A1upr) [right = 0.3cm of A1up] {};
    \node[] (A1upl) [left = 0.3cm of A1up] {};
    
    \node[] (A2up) [right = 4cm of 1] {};
    \node[] (A2upr) [right = 0.3cm of A2up] {};
    \node[] (A2upl) [left = 0.3cm of A2up] {};
    
    \node[] (A3up) [right = 6cm of 1] {};
    
    \node[] (A4up) [right = 8cm of 1] {};
    
    \node[] (A4upr) [right = 0.3cm of A4up] {};
    \node[] (A4upl) [left = 0.3cm of A4up] {};

 
    \node[] (A1upL) [above = 0.1cm of A1up] {$v_2$};
    \node[] (A1uprL) [above = 0.1cm of A1upr] {$v_3$};
    \node[] (A1uplL) [above = 0.1cm of A1upl] {$v_1$};

    \node[] (A2uplL) [above = 0.1cm of A2upl] {$v_4$};
    
    \node[] (A4uprL) [above = 0.1cm of A4upr] {$v_6$};
    \node[] (A4uplL) [above = 0.1cm of A4upl] {$v_{5}$};

    

    \node[] (A1down) [below = 4cm of A1up] {};
    \node[] (A1downr) [right = 0.3cm of A1down] {};
    \node[] (A1downl) [left = 0.3cm of A1down] {};
    
    \node[] (A2down) [below = 4cm of A2up] {};
    \node[] (A2downr) [right = 0.3cm of A2down] {};
    \node[] (A2downl) [left = 0.3cm of A2down] {};
    
    \node[] (A3down) [below = 4cm of A3up] {};
    
    \node[] (A4down) [below right = 4cm and 0.3cm of A4up] {};
    \node[] (A4downr) [right = 0.3cm of A4down] {};
    \node[] (A4downl) [left = 0.6cm of A4down] {};


    \node[] (A1downL) [below = 0.1cm of A1down] {$w_1$};

    
  
    \node[] (A2downrL) [below = 0.1cm of A2downr] {$w_3$};
    \node[] (A2downlL) [below = 0.1cm of A2downl] {$w_2$};
    
    
    \node[] (A4downL) [below = 0.1cm of A4down] {$w_5$};
    \node[] (A4downlL) [below = 0.1cm of A4downl] {$w_{4}$};



    
    \node[main node]  (C1) [below = 2.9cm of A1up] {\scalebox{1.5}{$G_{\mathrm{c}}$}};
    \node[main node]  (C2) [below = 1.5cm of A2up] {\scalebox{1.5}{$G_{\mathrm{c}}$}};
    \node[main node] (C3) [below = 1.5cm of A3up] {\scalebox{1.5}{$G_{\mathrm{c}}$}};
    \node[main node]  (C4) [below = 1.5cm of A4up] {\scalebox{1.5}{$G_{\mathrm{c}}$}};

    %\node[main node]  (C5) [below = 1.5cm of A1up] {$G_{\mathrm{c}}$};
    %\node[main node]  (C1) [below = 1.5cm of A1up] {$G_{\mathrm{c}}$};
    
    


        \begin{feynman}
    	
    	\end{feynman}
    	\draw[-, thick, black, line width=0.5mm] (1) to (F1);
        \draw[-, thick, black, line width=0.5mm] (2) to (F2);
    	%\draw[->, thick, blue!40!cyan] (1) to[out= -25, in=155] (C1);

     \draw[-, thick, black, dashed, line width=0.4mm] (A1up) to (C1);
     \draw[-, thick, black, dashed, line width=0.4mm] (A1upl) to (C1);
     \draw[-, thick, black, dashed, line width=0.4mm] (A2upl) to (C1);
     %\draw[-, thick, black, dashed, line width=0.4mm] (A1down) to (C1);

     \draw[-, thick, black, dashed, line width=0.4mm] (A1upr) to (C2);
     \draw[-, thick, black, dashed, line width=0.4mm] (A2downr) to (C2);

     \draw[-, thick, black, dashed, line width=0.4mm] (A4upr) to (C4);
     \draw[-, thick, black, dashed, line width=0.4mm] (A4upl) to (C4);

     \draw[-, thick, black, dashed, line width=0.4mm] (A4downl) to (C4);

     \draw[-, thick, black, dashed, line width=0.4mm] (A4down) to (C3);
     \draw[-, thick, black, dashed, line width=0.4mm] (A2downl) to (C3);
     


	%\draw[->,thick] (5) edge (1); 
	%\draw[->,thick] (6) edge (1); 
	%\draw[->,thick] (3) edge (7); 
	%\draw[->,thick] (3) edge (8); 
	%\draw[->,thick] (3) edge (9); 
	
	%\draw[black, thick] (10) to[out= -60, in=100] (11);
	
	 \path[draw=black, fill=black] (A1down) circle[radius=0.1];

  \path[draw=black, fill=black] (A1up) circle[radius=0.1];
  \path[draw=black, fill=black] (A1upr) circle[radius=0.1];
  \path[draw=black, fill=black] (A1upl) circle[radius=0.1];
  \path[draw=black, fill=black] (A2upl) circle[radius=0.1];
  \path[draw=black, fill=black] (A4upr) circle[radius=0.1];
  \path[draw=black, fill=black] (A4upl) circle[radius=0.1];


  \path[draw=black, fill=black] (A1down) circle[radius=0.1];
  \path[draw=black, fill=black] (A2downr) circle[radius=0.1];
  \path[draw=black, fill=black] (A2downl) circle[radius=0.1];
  \path[draw=black, fill=black] (A4down) circle[radius=0.1];
  \path[draw=black, fill=black] (A4downl) circle[radius=0.1];




\end{tikzpicture}
}






==> cross-box-sym.tex <==

\begin{tikzpicture}


    \node[inner sep=0pt] (E1) {};
    \node[inner sep=0pt] (F1) [right = 1cm of E1] {};

    \node[inner sep=0pt] (F2) [right = 2cm of F1] {};
    \node[inner sep=0pt] (E3) [right = 1cm of F2] {};

    \node[inner sep=0pt] (F3) [below = 2cm of F2] {};

    \node[inner sep=0pt] (E4) [right = 1cm of F3] {};


    \node[inner sep=0pt] (M) [below right = 0.7cm and 0.7cm of F1] {};
    \node[inner sep=0pt] (M2) [above right = 0.7cm and 0.7cm of F4] {};
    \node[inner sep=0pt] (F4) [left = 2cm of F3] {};

    \node[inner sep=0pt] (E2) [left = 1cm of F4] {};

    \node[inner sep=0pt] (LF1) [above = 0.2cm of F1] {$v_2$};
    \node[inner sep=0pt] (LF2) [above = 0.2cm of F2] {$v_1$};
    \node[inner sep=0pt] (LF3) [below = 0.2cm of F3] {$w_2$};
    \node[inner sep=0pt] (LF4) [below = 0.2cm of F4] {$w_1$};
    

        \begin{feynman}
    	\draw[-, thick, line width=0.5mm] (E1) to (E3);
        \draw[-, thick, line width=0.5mm] (E2) to (E4);
        \draw[draw=none, line width=0.4mm, momentum=\(q_2\)] (M) to (F1);
        \draw[draw=none, line width=0.4mm, momentum=\(q_1\)] (F4) to (M2);


     \draw[-, thick, photon, line width=0.4mm] (F3) to (F1);
     \draw[-, thick, photon, line width=0.4mm] (F4) to (F2);
    	\end{feynman}
    	

     
    

     \path[draw=black, fill=black] (F1) circle[radius=0.1];
 \path[draw=black, fill=black] (F2) circle[radius=0.1];
 \path[draw=black, fill=black] (F3) circle[radius=0.1];
 \path[draw=black, fill=black] (F4) circle[radius=0.1];

	
	

\end{tikzpicture}


==> cross-box.tex <==

\begin{tikzpicture}


    \node[inner sep=0pt] (E1) {};
    \node[inner sep=0pt] (F1) [right = 1cm of E1] {};

    \node[inner sep=0pt] (F2) [right = 2cm of F1] {};
    \node[inner sep=0pt] (E3) [right = 1cm of F2] {};

    \node[inner sep=0pt] (F3) [below = 2cm of F2] {};

    \node[inner sep=0pt] (M) [below right = 0.7cm and 0.7cm of F1] {};
    \node[inner sep=0pt] (M2) [above right = 0.7cm and 0.7cm of F4] {};

    \node[inner sep=0pt] (E4) [right = 1cm of F3] {};

    \node[inner sep=0pt] (F4) [left = 2cm of F3] {};

    \node[inner sep=0pt] (E2) [left = 1cm of F4] {};

    \node[inner sep=0pt] (LF1) [above = 0.2cm of F1] {$v_1$};
    \node[inner sep=0pt] (LF2) [above = 0.2cm of F2] {$v_2$};
    \node[inner sep=0pt] (LF3) [below = 0.2cm of F3] {$w_1$};
    \node[inner sep=0pt] (LF4) [below = 0.2cm of F4] {$w_2$};
    

        \begin{feynman}

        \draw[draw=none, line width=0.4mm, momentum=\(q_1\)] (M) to (F1);
        \draw[draw=none, line width=0.4mm, momentum=\(q_2\)] (F4) to (M2);
    	\draw[-, thick, line width=0.5mm] (E1) to (E3);
        \draw[-, thick, line width=0.5mm] (E2) to (E4);


     \draw[-, thick, photon, line width=0.4mm] (F3) to (F1);
     \draw[-, thick, photon, line width=0.4mm] (F4) to (F2);
    	\end{feynman}
    	

     
    

     \path[draw=black, fill=black] (F1) circle[radius=0.1];
 \path[draw=black, fill=black] (F2) circle[radius=0.1];
 \path[draw=black, fill=black] (F3) circle[radius=0.1];
 \path[draw=black, fill=black] (F4) circle[radius=0.1];

	
	

\end{tikzpicture}


==> cut_zero_m_post.tex <==
\resizebox{5.5cm}{!}{%
\begin{tikzpicture}


    \node[inner sep=0pt] (1) {};
    \node[inner sep=0pt] (F1) [right = 10cm of 1] {};
    \node[inner sep=0pt] (2) [below = 4cm of 1] {};
    \node[inner sep=0pt] (F2) [right = 10cm of 2] {};

    \node[inner sep=0pt] (A1up) [right = 2cm of 1] {};
    \node[inner sep=0pt] (A1upr) [right = 0.3cm of A1up] {};
    \node[inner sep=0pt] (A1upl) [left = 0.3cm of A1up] {};
    
    \node[inner sep=0pt] (A2up) [right = 5cm of 1] {};
    \node[inner sep=0pt] (A2upr) [right = 0.3cm of A2up] {};
    \node[inner sep=0pt] (A2upl) [left = 0.3cm of A2up] {};
    
    \node[inner sep=0pt] (A3up) [right = 5cm of 1] {};
    
    \node[inner sep=0pt] (A4up) [right = 8cm of 1] {};
    
    \node[inner sep=0pt] (A4upr) [right = 0.3cm of A4up] {};
    \node[inner sep=0pt] (A4upl) [left = 0.3cm of A4up] {};


    
    

    \node[inner sep=0pt] (A1down) [below = 4cm of A1up] {};
    \node[inner sep=0pt] (A1downr) [right = 0.3cm of A1down] {};
    \node[inner sep=0pt] (A1downl) [left = 0.3cm of A1down] {};
    
    \node[inner sep=0pt] (A2down) [below = 4cm of A2up] {};
    \node[inner sep=0pt] (A2downr) [right = 0.3cm of A2down] {};
    \node[inner sep=0pt] (A2downl) [left = 0.3cm of A2down] {};
    
    \node[inner sep=0pt] (A3down) [below = 4cm of A3up] {};
    
    \node[inner sep=0pt] (A4down) [below = 4cm of A4up] {};
    \node[inner sep=0pt] (A4downr) [right = 0.3cm of A4down] {};
    \node[inner sep=0pt] (A4downl) [left = 0.6cm of A4down] {};


    \node[inner sep=0pt] (A1m) [below = 2cm of A1up] {};
    \node[inner sep=0pt] (A2m) [below = 2cm of A2up] {};
    \node[inner sep=0pt] (A3m) [below = 2cm of A3up] {};
    \node[inner sep=0pt] (A4m) [below = 2cm of A4up] {};

    \node[inner sep=0pt] (C1) [above right = 0.5cm and 1.5cm of A1up] {};
    \node[inner sep=0pt] (C2) [below right = 5.5cm and 4.5cm of C1] {};


    \node[inner sep=0pt] (C11u) [above right = 0.5cm and 1.5cm of A2up] {};
    \node[inner sep=0pt] (C11d) [below right = 0.5cm and 1.5cm of A2up] {};

    \node[inner sep=0pt] (C22u) [above right = 0.5cm and 1.5cm of A1down] {};
    \node[inner sep=0pt] (C22d) [below right = 0.5cm and 1.5cm of A1down] {};

    


        \begin{feynman}
    	\draw[-, thick, red, line width=0.5mm] (C1) to (C2);

     \draw[-, thick, red, line width=0.5mm] (C11u) to (C11d);
     \draw[-, thick, red, line width=0.5mm] (C22u) to (C22d);
    	
    	\draw[-, thick, black, line width=0.5mm] (1) to (F1);
        \draw[-, thick, black, line width=0.5mm] (2) to (F2);
    	%\draw[->, thick, blue!40!cyan] (1) to[out= -25, in=155] (C1);

     \draw[-, thick, black, dashed, line width=0.4mm, momentum={\Large\(q_1\)}] (A1up) to (A1m);
     \draw[-, thick, black, dashed, line width=0.4mm, momentum={\Large\(q_2\)}] (A1down) to (A1m);
     \draw[-, thick, black, dashed, line width=0.4mm] (A1m) to (A2m);
     %\draw[-, thick, black, dashed, line width=0.4mm] (A1down) to (C1);

     \draw[-, thick, black, dashed, line width=0.4mm, momentum={\Large\(q_3\)}] (A2up) to (A2m);
     \draw[-, thick, black, dashed, line width=0.4mm, momentum={\Large\(q_4\)}] (A2down) to (A2m);
     
     \draw[-, thick, black, dashed, line width=0.4mm] (A2m) to (A4m);

     \draw[-, thick, black, dashed, line width=0.4mm, momentum={\Large\(q_5\)}] (A4up) to (A4m);

     \draw[-, thick, black, dashed, line width=0.4mm, momentum={\Large\(q_6\)}] (A4down) to (A4m);
     
     
    \end{feynman}

	%\draw[->,thick] (5) edge (1); 
	%\draw[->,thick] (6) edge (1); 
	%\draw[->,thick] (3) edge (7); 
	%\draw[->,thick] (3) edge (8); 
	%\draw[->,thick] (3) edge (9); 
	
	%\draw[black, thick] (10) to[out= -60, in=100] (11);
	
	 \path[draw=black, fill=black] (A1down) circle[radius=0.1];

  \path[draw=black, fill=black] (A1up) circle[radius=0.1];
  \path[draw=black, fill=black] (A2up) circle[radius=0.1];
  %\path[draw=black, fill=black] (A3down) circle[radius=0.1];
  \path[draw=black, fill=black] (A4up) circle[radius=0.1];
  \path[draw=black, fill=black] (A2down) circle[radius=0.1];


  \path[draw=black, fill=black] (A4down) circle[radius=0.1];

  \path[draw=black, fill=black] (A1m) circle[radius=0.1];
  \path[draw=black, fill=black] (A2m) circle[radius=0.1];
  \path[draw=black, fill=black] (A4m) circle[radius=0.1];
  




\end{tikzpicture}
}

==> cut_zero_m_pre_1.tex <==
\resizebox{5.5cm}{!}{%
\begin{tikzpicture}


    \node[inner sep=0pt] (1) {};
    \node[inner sep=0pt] (F1) [right = 10cm of 1] {};
    \node[inner sep=0pt] (2) [below = 4cm of 1] {};
    \node[inner sep=0pt] (F2) [right = 10cm of 2] {};

    \node[inner sep=0pt] (A1up) [right = 2cm of 1] {};
    \node[inner sep=0pt] (A1upr) [right = 0.3cm of A1up] {};
    \node[inner sep=0pt] (A1upl) [left = 0.3cm of A1up] {};
    
    \node[inner sep=0pt] (A2up) [right = 5cm of 1] {};
    \node[inner sep=0pt] (A2upr) [right = 0.3cm of A2up] {};
    \node[inner sep=0pt] (A2upl) [left = 0.3cm of A2up] {};
    
    \node[inner sep=0pt] (A3up) [right = 5cm of 1] {};
    
    \node[inner sep=0pt] (A4up) [right = 8cm of 1] {};
    
    \node[inner sep=0pt] (A4upr) [right = 0.3cm of A4up] {};
    \node[inner sep=0pt] (A4upl) [left = 0.3cm of A4up] {};


    
    

    \node[inner sep=0pt] (A1down) [below = 4cm of A1up] {};
    \node[inner sep=0pt] (A1downr) [right = 0.3cm of A1down] {};
    \node[inner sep=0pt] (A1downl) [left = 0.3cm of A1down] {};
    
    \node[inner sep=0pt] (A2down) [below = 4cm of A2up] {};
    \node[inner sep=0pt] (A2downr) [right = 0.3cm of A2down] {};
    \node[inner sep=0pt] (A2downl) [left = 0.3cm of A2down] {};
    
    \node[inner sep=0pt] (A3down) [below = 4cm of A3up] {};
    
    \node[inner sep=0pt] (A4down) [below = 4cm of A4up] {};
    \node[inner sep=0pt] (A4downr) [right = 0.3cm of A4down] {};
    \node[inner sep=0pt] (A4downl) [left = 0.6cm of A4down] {};


    \node[inner sep=0pt] (A1m) [below = 2cm of A1up] {};
    \node[inner sep=0pt] (A2m) [below = 2cm of A2up] {};
    \node[inner sep=0pt] (A3m) [below = 2cm of A3up] {};
    \node[inner sep=0pt] (A4m) [below = 2cm of A4up] {};

    \node[inner sep=0pt] (C1) [above right = 0.5cm and 1.5cm of A1up] {};
    \node[inner sep=0pt] (C2) [below right = 5.5cm and 4.5cm of C1] {};

    


        \begin{feynman}
    	\draw[-, thick, red, line width=0.5mm] (C1) to (C2);
    	
    	\draw[-, thick, black, line width=0.5mm] (1) to (F1);
        \draw[-, thick, black, line width=0.5mm] (2) to (F2);
    	%\draw[->, thick, blue!40!cyan] (1) to[out= -25, in=155] (C1);

     \draw[-, thick, black, dashed, line width=0.4mm, momentum={\Large\(q_1\)}] (A1up) to (A1m);
     \draw[-, thick, black, dashed, line width=0.4mm, momentum={\Large\(q_2\)}] (A1down) to (A1m);
     \draw[-, thick, black, dashed, line width=0.4mm] (A1m) to (A2m);
     %\draw[-, thick, black, dashed, line width=0.4mm] (A1down) to (C1);

     \draw[-, thick, black, dashed, line width=0.4mm, momentum={\Large\(q_3\)}] (A2up) to (A2m);
     \draw[-, thick, black, dashed, line width=0.4mm, momentum={\Large\(q_4\)}] (A2down) to (A2m);
     
     \draw[-, thick, black, dashed, line width=0.4mm] (A2m) to (A4m);

     \draw[-, thick, black, dashed, line width=0.4mm, momentum={\Large\(q_5\)}] (A4up) to (A4m);

     \draw[-, thick, black, dashed, line width=0.4mm, momentum={\Large\(q_6\)}] (A4down) to (A4m);
     
     
    \end{feynman}

	%\draw[->,thick] (5) edge (1); 
	%\draw[->,thick] (6) edge (1); 
	%\draw[->,thick] (3) edge (7); 
	%\draw[->,thick] (3) edge (8); 
	%\draw[->,thick] (3) edge (9); 
	
	%\draw[black, thick] (10) to[out= -60, in=100] (11);
	
	 \path[draw=black, fill=black] (A1down) circle[radius=0.1];

  \path[draw=black, fill=black] (A1up) circle[radius=0.1];
  \path[draw=black, fill=black] (A2up) circle[radius=0.1];
  %\path[draw=black, fill=black] (A3down) circle[radius=0.1];
  \path[draw=black, fill=black] (A4up) circle[radius=0.1];
  \path[draw=black, fill=black] (A2down) circle[radius=0.1];


  \path[draw=black, fill=black] (A4down) circle[radius=0.1];

  \path[draw=black, fill=black] (A1m) circle[radius=0.1];
  \path[draw=black, fill=black] (A2m) circle[radius=0.1];
  \path[draw=black, fill=black] (A4m) circle[radius=0.1];
  




\end{tikzpicture}
}

==> cut_zero_m_pre_2.tex <==
\resizebox{5.5cm}{!}{%
\begin{tikzpicture}


    \node[inner sep=0pt] (1) {};
    \node[inner sep=0pt] (F1) [right = 10cm of 1] {};
    \node[inner sep=0pt] (2) [below = 4cm of 1] {};
    \node[inner sep=0pt] (F2) [right = 10cm of 2] {};

    \node[inner sep=0pt] (A1up) [right = 2cm of 1] {};
    \node[inner sep=0pt] (A1upr) [right = 0.3cm of A1up] {};
    \node[inner sep=0pt] (A1upl) [left = 0.3cm of A1up] {};
    
    \node[inner sep=0pt] (A2up) [right = 5cm of 1] {};
    \node[inner sep=0pt] (A2upr) [right = 0.3cm of A2up] {};
    \node[inner sep=0pt] (A2upl) [left = 0.3cm of A2up] {};
    
    \node[inner sep=0pt] (A3up) [right = 5cm of 1] {};
    
    \node[inner sep=0pt] (A4up) [right = 8cm of 1] {};
    
    \node[inner sep=0pt] (A4upr) [right = 0.3cm of A4up] {};
    \node[inner sep=0pt] (A4upl) [left = 0.3cm of A4up] {};


    
    

    \node[inner sep=0pt] (A1down) [below = 4cm of A1up] {};
    \node[inner sep=0pt] (A1downr) [right = 0.3cm of A1down] {};
    \node[inner sep=0pt] (A1downl) [left = 0.3cm of A1down] {};
    
    \node[inner sep=0pt] (A2down) [below = 4cm of A2up] {};
    \node[inner sep=0pt] (A2downr) [right = 0.3cm of A2down] {};
    \node[inner sep=0pt] (A2downl) [left = 0.3cm of A2down] {};
    
    \node[inner sep=0pt] (A3down) [below = 4cm of A3up] {};
    
    \node[inner sep=0pt] (A4down) [below = 4cm of A4up] {};
    \node[inner sep=0pt] (A4downr) [right = 0.3cm of A4down] {};
    \node[inner sep=0pt] (A4downl) [left = 0.6cm of A4down] {};


    \node[inner sep=0pt] (A1m) [below = 2cm of A1up] {};
    \node[inner sep=0pt] (A2m) [below = 2cm of A2up] {};
    \node[inner sep=0pt] (A3m) [below = 2cm of A3up] {};
    \node[inner sep=0pt] (A4m) [below = 2cm of A4up] {};

    \node[inner sep=0pt] (C1) [above right = 0.5cm and 1.5cm of A1up] {};
    \node[inner sep=0pt] (C2) [below right = 5.5cm and 4.5cm of C1] {};

    


        \begin{feynman}
    	\draw[-, thick, red, line width=0.5mm] (C1) to (C2);
    	
    	\draw[-, thick, black, line width=0.5mm] (1) to (F1);
        \draw[-, thick, black, line width=0.5mm] (2) to (F2);
    	%\draw[->, thick, blue!40!cyan] (1) to[out= -25, in=155] (C1);

     \draw[-, thick, black, dashed, line width=0.4mm, momentum={\Large\(q_1\)}] (A1up) to (A1m);
     \draw[-, thick, black, dashed, line width=0.4mm, momentum={\Large\(q_4\)}] (A1down) to (A2m);
     \draw[-, thick, black, dashed, line width=0.4mm] (A1m) to (A2m);
     %\draw[-, thick, black, dashed, line width=0.4mm] (A1down) to (C1);

     \draw[-, thick, black, dashed, line width=0.4mm, momentum={\Large\(q_3\)}] (A2up) to (A2m);
     \draw[-, thick, black, dashed, line width=0.4mm, momentum={\Large\(q_2\)}] (A2down) to (A1m);
     
     \draw[-, thick, black, dashed, line width=0.4mm] (A2m) to (A4m);

     \draw[-, thick, black, dashed, line width=0.4mm, momentum={\Large\(q_5\)}] (A4up) to (A4m);

     \draw[-, thick, black, dashed, line width=0.4mm, momentum={\Large\(q_6\)}] (A4down) to (A4m);
     
     
    \end{feynman}

	%\draw[->,thick] (5) edge (1); 
	%\draw[->,thick] (6) edge (1); 
	%\draw[->,thick] (3) edge (7); 
	%\draw[->,thick] (3) edge (8); 
	%\draw[->,thick] (3) edge (9); 
	
	%\draw[black, thick] (10) to[out= -60, in=100] (11);
	
	 \path[draw=black, fill=black] (A1down) circle[radius=0.1];

  \path[draw=black, fill=black] (A1up) circle[radius=0.1];
  \path[draw=black, fill=black] (A2up) circle[radius=0.1];
  %\path[draw=black, fill=black] (A3down) circle[radius=0.1];
  \path[draw=black, fill=black] (A4up) circle[radius=0.1];
  \path[draw=black, fill=black] (A2down) circle[radius=0.1];


  \path[draw=black, fill=black] (A4down) circle[radius=0.1];

  \path[draw=black, fill=black] (A1m) circle[radius=0.1];
  \path[draw=black, fill=black] (A2m) circle[radius=0.1];
  \path[draw=black, fill=black] (A4m) circle[radius=0.1];
  




\end{tikzpicture}
}

==> cut_zero_m_pre_3.tex <==
\resizebox{5.5cm}{!}{%
\begin{tikzpicture}


    \node[inner sep=0pt] (1) {};
    \node[inner sep=0pt] (F1) [right = 10cm of 1] {};
    \node[inner sep=0pt] (2) [below = 4cm of 1] {};
    \node[inner sep=0pt] (F2) [right = 10cm of 2] {};

    \node[inner sep=0pt] (A1up) [right = 2cm of 1] {};
    \node[inner sep=0pt] (A1upr) [right = 0.3cm of A1up] {};
    \node[inner sep=0pt] (A1upl) [left = 0.3cm of A1up] {};
    
    \node[inner sep=0pt] (A2up) [right = 5cm of 1] {};
    \node[inner sep=0pt] (A2upr) [right = 0.3cm of A2up] {};
    \node[inner sep=0pt] (A2upl) [left = 0.3cm of A2up] {};
    
    \node[inner sep=0pt] (A3up) [right = 5cm of 1] {};
    
    \node[inner sep=0pt] (A4up) [right = 8cm of 1] {};
    
    \node[inner sep=0pt] (A4upr) [right = 0.3cm of A4up] {};
    \node[inner sep=0pt] (A4upl) [left = 0.3cm of A4up] {};


    
    

    \node[inner sep=0pt] (A1down) [below = 4cm of A1up] {};
    \node[inner sep=0pt] (A1downr) [right = 0.3cm of A1down] {};
    \node[inner sep=0pt] (A1downl) [left = 0.3cm of A1down] {};
    
    \node[inner sep=0pt] (A2down) [below = 4cm of A2up] {};
    \node[inner sep=0pt] (A2downr) [right = 0.3cm of A2down] {};
    \node[inner sep=0pt] (A2downl) [left = 0.3cm of A2down] {};
    
    \node[inner sep=0pt] (A3down) [below = 4cm of A3up] {};
    
    \node[inner sep=0pt] (A4down) [below = 4cm of A4up] {};
    \node[inner sep=0pt] (A4downr) [right = 0.3cm of A4down] {};
    \node[inner sep=0pt] (A4downl) [left = 0.6cm of A4down] {};


    \node[inner sep=0pt] (A1m) [below = 2cm of A1up] {};
    \node[inner sep=0pt] (A2m) [below = 2cm of A2up] {};
    \node[inner sep=0pt] (A3m) [below = 2cm of A3up] {};
    \node[inner sep=0pt] (A4m) [below = 2cm of A4up] {};

    \node[inner sep=0pt] (C1) [above right = 0.5cm and 1.5cm of A1up] {};
    \node[inner sep=0pt] (C2) [below right = 5.5cm and 4.5cm of C1] {};

    


        \begin{feynman}
    	\draw[-, thick, red, line width=0.5mm] (C1) to (C2);
    	
    	\draw[-, thick, black, line width=0.5mm] (1) to (F1);
        \draw[-, thick, black, line width=0.5mm] (2) to (F2);
    	%\draw[->, thick, blue!40!cyan] (1) to[out= -25, in=155] (C1);

     \draw[-, thick, black, dashed, line width=0.4mm, momentum={\Large\(q_1\)}] (A1up) to (A1m);
     \draw[-, thick, black, dashed, line width=0.4mm, momentum={\Large\(q_2\)}] (A1down) to (A1m);
     \draw[-, thick, black, dashed, line width=0.4mm] (A1m) to (A2m);
     %\draw[-, thick, black, dashed, line width=0.4mm] (A1down) to (C1);

     \draw[-, thick, black, dashed, line width=0.4mm, momentum={\Large\(q_5\)}] (A2up) to (A4m);
     \draw[-, thick, black, dashed, line width=0.4mm, momentum={\Large\(q_4\)}] (A2down) to (A2m);
     
     \draw[-, thick, black, dashed, line width=0.4mm] (A2m) to (A4m);

     \draw[-, thick, black, dashed, line width=0.4mm, momentum={\Large\(q_3\)}] (A4up) to (A2m);

     \draw[-, thick, black, dashed, line width=0.4mm, momentum={\Large\(q_6\)}] (A4down) to (A4m);
     
     
    \end{feynman}

	%\draw[->,thick] (5) edge (1); 
	%\draw[->,thick] (6) edge (1); 
	%\draw[->,thick] (3) edge (7); 
	%\draw[->,thick] (3) edge (8); 
	%\draw[->,thick] (3) edge (9); 
	
	%\draw[black, thick] (10) to[out= -60, in=100] (11);
	
	 \path[draw=black, fill=black] (A1down) circle[radius=0.1];

  \path[draw=black, fill=black] (A1up) circle[radius=0.1];
  \path[draw=black, fill=black] (A2up) circle[radius=0.1];
  %\path[draw=black, fill=black] (A3down) circle[radius=0.1];
  \path[draw=black, fill=black] (A4up) circle[radius=0.1];
  \path[draw=black, fill=black] (A2down) circle[radius=0.1];


  \path[draw=black, fill=black] (A4down) circle[radius=0.1];

  \path[draw=black, fill=black] (A1m) circle[radius=0.1];
  \path[draw=black, fill=black] (A2m) circle[radius=0.1];
  \path[draw=black, fill=black] (A4m) circle[radius=0.1];
  




\end{tikzpicture}
}

==> cut_zero_m_pre_4.tex <==
\resizebox{5.5cm}{!}{%
\begin{tikzpicture}


    \node[inner sep=0pt] (1) {};
    \node[inner sep=0pt] (F1) [right = 10cm of 1] {};
    \node[inner sep=0pt] (2) [below = 4cm of 1] {};
    \node[inner sep=0pt] (F2) [right = 10cm of 2] {};

    \node[inner sep=0pt] (A1up) [right = 2cm of 1] {};
    \node[inner sep=0pt] (A1upr) [right = 0.3cm of A1up] {};
    \node[inner sep=0pt] (A1upl) [left = 0.3cm of A1up] {};
    
    \node[inner sep=0pt] (A2up) [right = 5cm of 1] {};
    \node[inner sep=0pt] (A2upr) [right = 0.3cm of A2up] {};
    \node[inner sep=0pt] (A2upl) [left = 0.3cm of A2up] {};
    
    \node[inner sep=0pt] (A3up) [right = 5cm of 1] {};
    
    \node[inner sep=0pt] (A4up) [right = 8cm of 1] {};
    
    \node[inner sep=0pt] (A4upr) [right = 0.3cm of A4up] {};
    \node[inner sep=0pt] (A4upl) [left = 0.3cm of A4up] {};


    
    

    \node[inner sep=0pt] (A1down) [below = 4cm of A1up] {};
    \node[inner sep=0pt] (A1downr) [right = 0.3cm of A1down] {};
    \node[inner sep=0pt] (A1downl) [left = 0.3cm of A1down] {};
    
    \node[inner sep=0pt] (A2down) [below = 4cm of A2up] {};
    \node[inner sep=0pt] (A2downr) [right = 0.3cm of A2down] {};
    \node[inner sep=0pt] (A2downl) [left = 0.3cm of A2down] {};
    
    \node[inner sep=0pt] (A3down) [below = 4cm of A3up] {};
    
    \node[inner sep=0pt] (A4down) [below = 4cm of A4up] {};
    \node[inner sep=0pt] (A4downr) [right = 0.3cm of A4down] {};
    \node[inner sep=0pt] (A4downl) [left = 0.6cm of A4down] {};


    \node[inner sep=0pt] (A1m) [below = 2cm of A1up] {};
    \node[inner sep=0pt] (A2m) [below = 2cm of A2up] {};
    \node[inner sep=0pt] (A3m) [below = 2cm of A3up] {};
    \node[inner sep=0pt] (A4m) [below = 2cm of A4up] {};

    \node[inner sep=0pt] (C1) [above right = 0.5cm and 1.5cm of A1up] {};
    \node[inner sep=0pt] (C2) [below right = 5.5cm and 4.5cm of C1] {};

    


        \begin{feynman}
    	\draw[-, thick, red, line width=0.5mm] (C1) to (C2);
    	
    	\draw[-, thick, black, line width=0.5mm] (1) to (F1);
        \draw[-, thick, black, line width=0.5mm] (2) to (F2);
    	%\draw[->, thick, blue!40!cyan] (1) to[out= -25, in=155] (C1);

     \draw[-, thick, black, dashed, line width=0.4mm, momentum={\Large\(q_1\)}] (A1up) to (A1m);
     \draw[-, thick, black, dashed, line width=0.4mm, momentum={\Large\(q_4\)}] (A1down) to (A2m);
     \draw[-, thick, black, dashed, line width=0.4mm] (A1m) to (A2m);
     %\draw[-, thick, black, dashed, line width=0.4mm] (A1down) to (C1);

     \draw[-, thick, black, dashed, line width=0.4mm, momentum={\Large\(q_5\)}] (A2up) to (A4m);
     \draw[-, thick, black, dashed, line width=0.4mm, momentum={\Large\(q_2\)}] (A2down) to (A1m);
     
     \draw[-, thick, black, dashed, line width=0.4mm] (A2m) to (A4m);

     \draw[-, thick, black, dashed, line width=0.4mm, momentum={\Large\(q_3\)}] (A4up) to (A2m);

     \draw[-, thick, black, dashed, line width=0.4mm, momentum={\Large\(q_6\)}] (A4down) to (A4m);
     
     
    \end{feynman}

	%\draw[->,thick] (5) edge (1); 
	%\draw[->,thick] (6) edge (1); 
	%\draw[->,thick] (3) edge (7); 
	%\draw[->,thick] (3) edge (8); 
	%\draw[->,thick] (3) edge (9); 
	
	%\draw[black, thick] (10) to[out= -60, in=100] (11);
	
	 \path[draw=black, fill=black] (A1down) circle[radius=0.1];

  \path[draw=black, fill=black] (A1up) circle[radius=0.1];
  \path[draw=black, fill=black] (A2up) circle[radius=0.1];
  %\path[draw=black, fill=black] (A3down) circle[radius=0.1];
  \path[draw=black, fill=black] (A4up) circle[radius=0.1];
  \path[draw=black, fill=black] (A2down) circle[radius=0.1];


  \path[draw=black, fill=black] (A4down) circle[radius=0.1];

  \path[draw=black, fill=black] (A1m) circle[radius=0.1];
  \path[draw=black, fill=black] (A2m) circle[radius=0.1];
  \path[draw=black, fill=black] (A4m) circle[radius=0.1];
  




\end{tikzpicture}
}

==> diag1.tex <==

\begin{tikzpicture}


    \node[inner sep=0pt] (U1) {};
    \node[inner sep=0pt] (U2) [right = 2cm of U1] {};
    \node[inner sep=0pt] (U3) [right = 2cm of U2] {};
    \node[inner sep=0pt] (U4) [right = 0.5cm of U3] {};

    \node[inner sep=0pt] (D1) [below = 2cm of U1]{};
    \node[inner sep=0pt] (D2) [right = 2cm of D1] {};
    \node[inner sep=0pt] (D3) [right = 2cm of D2] {};
    \node[inner sep=0pt] (D4) [right = 0.5cm of D3] {};

    \node[inner sep=0pt] (B1) [above = 0.5cm of U2] {};
    \node[inner sep=0pt] (B2) [below = 0.5cm of D2] {};
    
   
        \begin{feynman}
    	
    	\end{feynman}
    	\draw[->-, thick, black, line width=0.5mm] (U1) to (U2);
     \draw[->-, thick, black, line width=0.5mm] (U2) to (U3);
     \draw[-, thick, black, line width=0.5mm] (U3) to (U4);
     \draw[-, thick, black!20!white, line width=0.5mm, out=-30, in=-150] (D1) to (D3);
     \draw[-, thick, black!20!white, line width=0.5mm, out=30, in=150] (U1) to (U3);


     \draw[-, thick, black!20!white, line width=0.5mm] (D1) to (D2);
     \draw[-, thick, black!20!white, line width=0.5mm] (D2) to (D3);
     %\draw[-, thick, black!50!white, dashed, line width=0.5mm] (D3) to (D4);

     \draw[-<-, thick, black, dashed, line width=0.4mm] (U1) to (D1);
     \draw[-<-, thick, black, dashed, line width=0.4mm] (U2) to (D2);
     \draw[-<-, thick, black, dashed, line width=0.4mm] (U3) to (D3);

    
	\path[draw=black, fill=black] (U1) circle[radius=0.05];
 \path[draw=black, fill=black] (U2) circle[radius=0.05];
 \path[draw=black, fill=black] (U3) circle[radius=0.05];
 \path[draw=black, fill=black] (D1) circle[radius=0.05];
 \path[draw=black, fill=black] (D2) circle[radius=0.05];
 \path[draw=black, fill=black] (D3) circle[radius=0.05];

\end{tikzpicture}







==> diag10.tex <==
\begin{tikzpicture}


    \node[inner sep=0pt] (U1) {};
    \node[inner sep=0pt] (U2) [right = 2cm of U1] {};
    \node[inner sep=0pt] (U3) [right = 2cm of U2] {};
    \node[inner sep=0pt] (U4) [right = 0.5cm of U3] {};

    \node[inner sep=0pt] (D1) [below = 2cm of U1]{};
    \node[inner sep=0pt] (D2) [right = 2cm of D1] {};
    \node[inner sep=0pt] (D3) [right = 2cm of D2] {};
    \node[inner sep=0pt] (D4) [right = 0.5cm of D3] {};

    \node[inner sep=0pt] (B1) [above = 0.5cm of U2] {};
    \node[inner sep=0pt] (B2) [below = 0.5cm of D2] {};
    
   
        \begin{feynman}
    	
    	\end{feynman}
    	\draw[->-, thick, black, line width=0.5mm, out=-30, in=-150] (D1) to (D3);
     \draw[-<-, thick, black, line width=0.5mm] (D1) to (D2);
     \draw[-, thick, black!20!white, line width=0.5mm] (D2) to (D3);
     \draw[-, thick, black, line width=0.5mm] (U3) to (U4);
     \draw[-, thick, black!20!white, line width=0.5mm, out=30, in=150] (U1) to (U3);


     \draw[-, thick, black!20!white, line width=0.5mm] (U1) to (U2);
     \draw[-, thick, black!20!white, line width=0.5mm] (U2) to (U3);
     %\draw[-, thick, black!50!white, dashed, line width=0.5mm] (D3) to (D4);

     \draw[->-, thick, black, dashed, line width=0.4mm] (U1) to (D1);
     \draw[->-, thick, black, dashed, line width=0.4mm] (U2) to (D2);
     \draw[-<-, thick, black, dashed, line width=0.4mm] (U3) to (D3);

    
	\path[draw=black, fill=black] (D1) circle[radius=0.05];
 \path[draw=black, fill=black] (D2) circle[radius=0.05];
 \path[draw=black, fill=black] (U3) circle[radius=0.05];
 \path[draw=black, fill=black] (U1) circle[radius=0.05];
 \path[draw=black, fill=black] (U2) circle[radius=0.05];
 \path[draw=black, fill=black] (D3) circle[radius=0.05];

\end{tikzpicture}

==> diag11.tex <==
\begin{tikzpicture}


    \node[inner sep=0pt] (U1) {};
    \node[inner sep=0pt] (U2) [right = 2cm of U1] {};
    \node[inner sep=0pt] (U3) [right = 2cm of U2] {};
    \node[inner sep=0pt] (U4) [right = 0.5cm of U3] {};

    \node[inner sep=0pt] (D1) [below = 2cm of U1]{};
    \node[inner sep=0pt] (D2) [right = 2cm of D1] {};
    \node[inner sep=0pt] (D3) [right = 2cm of D2] {};
    \node[inner sep=0pt] (D4) [right = 0.5cm of D3] {};

    \node[inner sep=0pt] (B1) [above = 0.5cm of U2] {};
    \node[inner sep=0pt] (B2) [below = 0.5cm of D2] {};
    
   
        \begin{feynman}
    	
    	\end{feynman}
    	\draw[->-, thick, black, line width=0.5mm, out=30, in=150] (U1) to (U3);
     \draw[-<-, thick, black, line width=0.5mm] (D1) to (D2);
     \draw[-, thick, black!20!white, line width=0.5mm] (U2) to (U3);
     \draw[-, thick, black, line width=0.5mm] (U3) to (U4);
     \draw[-, thick, black!20!white, line width=0.5mm, out=-30, in=-150] (D1) to (D3);


     \draw[-, thick, black!20!white, line width=0.5mm] (U1) to (U2);
     \draw[-, thick, black!20!white, line width=0.5mm] (D2) to (D3);
     %\draw[-, thick, black!50!white, dashed, line width=0.5mm] (D3) to (D4);

     \draw[-<-, thick, black, dashed, line width=0.4mm] (U1) to (D1);
     \draw[->-, thick, black, dashed, line width=0.4mm] (U2) to (D2);
     \draw[-<-, thick, black, dashed, line width=0.4mm] (U3) to (D3);

    
	\path[draw=black, fill=black] (U1) circle[radius=0.05];
 \path[draw=black, fill=black] (D2) circle[radius=0.05];
 \path[draw=black, fill=black] (U3) circle[radius=0.05];
 \path[draw=black, fill=black] (D1) circle[radius=0.05];
 \path[draw=black, fill=black] (U2) circle[radius=0.05];
 \path[draw=black, fill=black] (D3) circle[radius=0.05];

\end{tikzpicture}

==> diag12.tex <==
\begin{tikzpicture}


    \node[inner sep=0pt] (U1) {};
    \node[inner sep=0pt] (U2) [right = 2cm of U1] {};
    \node[inner sep=0pt] (U3) [right = 2cm of U2] {};
    \node[inner sep=0pt] (U4) [right = 0.5cm of U3] {};

    \node[inner sep=0pt] (D1) [below = 2cm of U1]{};
    \node[inner sep=0pt] (D2) [right = 2cm of D1] {};
    \node[inner sep=0pt] (D3) [right = 2cm of D2] {};
    \node[inner sep=0pt] (D4) [right = 0.5cm of D3] {};

    \node[inner sep=0pt] (B1) [above = 0.5cm of U2] {};
    \node[inner sep=0pt] (B2) [below = 0.5cm of D2] {};
    
   
        \begin{feynman}
    	
    	\end{feynman}
    	\draw[->-, thick, black, line width=0.5mm, out=-30, in=-150] (D1) to (D3);
     \draw[-<-, thick, black, line width=0.5mm] (U1) to (U2);
     \draw[-, thick, black!20!white, line width=0.5mm] (D2) to (D3);
     \draw[-, thick, black, line width=0.5mm] (U3) to (U4);
     \draw[-, thick, black!20!white, line width=0.5mm, out=30, in=150] (U1) to (U3);


     \draw[-, thick, black!20!white, line width=0.5mm] (D1) to (D2);
     \draw[-, thick, black!20!white, line width=0.5mm] (U2) to (U3);
     %\draw[-, thick, black!50!white, dashed, line width=0.5mm] (D3) to (D4);

     \draw[->-, thick, black, dashed, line width=0.4mm] (U1) to (D1);
     \draw[-<-, thick, black, dashed, line width=0.4mm] (U2) to (D2);
     \draw[-<-, thick, black, dashed, line width=0.4mm] (U3) to (D3);

    
	\path[draw=black, fill=black] (U1) circle[radius=0.05];
 \path[draw=black, fill=black] (U2) circle[radius=0.05];
 \path[draw=black, fill=black] (D3) circle[radius=0.05];
 \path[draw=black, fill=black] (D1) circle[radius=0.05];
 \path[draw=black, fill=black] (D2) circle[radius=0.05];
 \path[draw=black, fill=black] (U3) circle[radius=0.05];

\end{tikzpicture}

==> diag2.tex <==
\begin{tikzpicture}


    \node[inner sep=0pt] (U1) {};
    \node[inner sep=0pt] (U2) [right = 2cm of U1] {};
    \node[inner sep=0pt] (U3) [right = 2cm of U2] {};
    \node[inner sep=0pt] (U4) [right = 0.5cm of U3] {};

    \node[inner sep=0pt] (D1) [below = 2cm of U1]{};
    \node[inner sep=0pt] (D2) [right = 2cm of D1] {};
    \node[inner sep=0pt] (D3) [right = 2cm of D2] {};
    \node[inner sep=0pt] (D4) [right = 0.5cm of D3] {};

    \node[inner sep=0pt] (B1) [above = 0.5cm of U2] {};
    \node[inner sep=0pt] (B2) [below = 0.5cm of D2] {};
    
   
        \begin{feynman}
    	
    	\end{feynman}
    	\draw[->-, thick, black, line width=0.5mm, out=30, in=150] (U1) to (U3);
     \draw[-, thick, black!20!white, line width=0.5mm] (U1) to (U2);
     \draw[->-, thick, black, line width=0.5mm] (U2) to (U3);
     \draw[-, thick, black, line width=0.5mm] (U3) to (U4);
     \draw[-, thick, black!20!white, line width=0.5mm, out=-30, in=-150] (D1) to (D3);


     \draw[-, thick, black!20!white, line width=0.5mm] (D1) to (D2);
     \draw[-, thick, black!20!white, line width=0.5mm] (D2) to (D3);
     %\draw[-, thick, black!50!white, dashed, line width=0.5mm] (D3) to (D4);

     \draw[-<-, thick, black, dashed, line width=0.4mm] (U1) to (D1);
     \draw[-<-, thick, black, dashed, line width=0.4mm] (U2) to (D2);
     \draw[-<-, thick, black, dashed, line width=0.4mm] (U3) to (D3);

    
	\path[draw=black, fill=black] (U1) circle[radius=0.05];
 \path[draw=black, fill=black] (U2) circle[radius=0.05];
 \path[draw=black, fill=black] (U3) circle[radius=0.05];
 \path[draw=black, fill=black] (D1) circle[radius=0.05];
 \path[draw=black, fill=black] (D2) circle[radius=0.05];
 \path[draw=black, fill=black] (D3) circle[radius=0.05];

\end{tikzpicture}

==> diag3.tex <==

\begin{tikzpicture}


    \node[inner sep=0pt] (U1) {};
    \node[inner sep=0pt] (U2) [right = 2cm of U1] {};
    \node[inner sep=0pt] (U3) [right = 2cm of U2] {};
    \node[inner sep=0pt] (U4) [right = 0.5cm of U3] {};

    \node[inner sep=0pt] (D1) [below = 2cm of U1]{};
    \node[inner sep=0pt] (D2) [right = 2cm of D1] {};
    \node[inner sep=0pt] (D3) [right = 2cm of D2] {};
    \node[inner sep=0pt] (D4) [right = 0.5cm of D3] {};

    \node[inner sep=0pt] (B1) [above = 0.5cm of U2] {};
    \node[inner sep=0pt] (B2) [below = 0.5cm of D2] {};
    
   
        \begin{feynman}
    	
    	\end{feynman}
    	\draw[->-, thick, black, line width=0.5mm] (D1) to (D2);
     \draw[->-, thick, black, line width=0.5mm] (D2) to (D3);
     
     \draw[-, thick, black, line width=0.5mm] (U3) to (U4);
     \draw[-, thick, black!20!white, line width=0.5mm, out=-30, in=-150] (D1) to (D3);
     \draw[-, thick, black!20!white, line width=0.5mm, out=30, in=150] (U1) to (U3);


     \draw[-, thick, black!20!white, line width=0.5mm] (U1) to (U2);
     \draw[-, thick, black!20!white, line width=0.5mm] (U2) to (U3);
     %\draw[-, thick, black!50!white, dashed, line width=0.5mm] (D3) to (D4);

     \draw[->-, thick, black, dashed, line width=0.4mm] (U1) to (D1);
     \draw[->-, thick, black, dashed, line width=0.4mm] (U2) to (D2);
     \draw[->-, thick, black, dashed, line width=0.4mm] (U3) to (D3);

    
	\path[draw=black, fill=black] (D1) circle[radius=0.05];
 \path[draw=black, fill=black] (D2) circle[radius=0.05];
 \path[draw=black, fill=black] (D3) circle[radius=0.05];
 \path[draw=black, fill=black] (U1) circle[radius=0.05];
 \path[draw=black, fill=black] (U2) circle[radius=0.05];
 \path[draw=black, fill=black] (U3) circle[radius=0.05];

\end{tikzpicture}

==> diag4.tex <==
\begin{tikzpicture}


    \node[inner sep=0pt] (U1) {};
    \node[inner sep=0pt] (U2) [right = 2cm of U1] {};
    \node[inner sep=0pt] (U3) [right = 2cm of U2] {};
    \node[inner sep=0pt] (U4) [right = 0.5cm of U3] {};

    \node[inner sep=0pt] (D1) [below = 2cm of U1]{};
    \node[inner sep=0pt] (D2) [right = 2cm of D1] {};
    \node[inner sep=0pt] (D3) [right = 2cm of D2] {};
    \node[inner sep=0pt] (D4) [right = 0.5cm of D3] {};

    \node[inner sep=0pt] (B1) [above = 0.5cm of U2] {};
    \node[inner sep=0pt] (B2) [below = 0.5cm of D2] {};
    
   
        \begin{feynman}
    	
    	\end{feynman}
    	\draw[->-, thick, black, line width=0.5mm, out=-30, in=-150] (D1) to (D3);
     \draw[-, thick, black!20!white, line width=0.5mm] (D1) to (D2);
     \draw[->-, thick, black, line width=0.5mm] (D2) to (D3);
     \draw[-, thick, black, line width=0.5mm] (U3) to (U4);
     \draw[-, thick, black!20!white, line width=0.5mm, out=30, in=150] (U1) to (U3);


     \draw[-, thick, black!20!white, line width=0.5mm] (U1) to (U2);
     \draw[-, thick, black!20!white, line width=0.5mm] (U2) to (U3);
     %\draw[-, thick, black!50!white, dashed, line width=0.5mm] (D3) to (D4);

     \draw[->-, thick, black, dashed, line width=0.4mm] (U1) to (D1);
     \draw[->-, thick, black, dashed, line width=0.4mm] (U2) to (D2);
     \draw[-<-, thick, black, dashed, line width=0.4mm] (U3) to (D3);

    
	\path[draw=black, fill=black] (D1) circle[radius=0.05];
 \path[draw=black, fill=black] (D2) circle[radius=0.05];
 \path[draw=black, fill=black] (D3) circle[radius=0.05];
 \path[draw=black, fill=black] (U1) circle[radius=0.05];
 \path[draw=black, fill=black] (U2) circle[radius=0.05];
 \path[draw=black, fill=black] (U3) circle[radius=0.05];

\end{tikzpicture}

==> diag5.tex <==

\begin{tikzpicture}


    \node[inner sep=0pt] (U1) {};
    \node[inner sep=0pt] (U2) [right = 2cm of U1] {};
    \node[inner sep=0pt] (U3) [right = 2cm of U2] {};
    \node[inner sep=0pt] (U4) [right = 0.5cm of U3] {};

    \node[inner sep=0pt] (D1) [below = 2cm of U1]{};
    \node[inner sep=0pt] (D2) [right = 2cm of D1] {};
    \node[inner sep=0pt] (D3) [right = 2cm of D2] {};
    \node[inner sep=0pt] (D4) [right = 0.5cm of D3] {};

    \node[inner sep=0pt] (B1) [above = 0.5cm of U2] {};
    \node[inner sep=0pt] (B2) [below = 0.5cm of D2] {};
    
   
        \begin{feynman}
    	
    	\end{feynman}
    	\draw[->-, thick, black, line width=0.5mm] (U1) to (U2);
     \draw[-, thick, black!20!white, line width=0.5mm] (U2) to (U3);
     \draw[-, thick, black, line width=0.5mm] (U3) to (U4);
     \draw[-, thick, black!20!white, line width=0.5mm, out=-30, in=-150] (D1) to (D3);
     \draw[-, thick, black!20!white, line width=0.5mm, out=30, in=150] (U1) to (U3);


     \draw[-, thick, black!20!white, line width=0.5mm] (D1) to (D2);
     \draw[->-, thick, black, line width=0.5mm] (D2) to (D3);
     %\draw[-, thick, black!50!white, dashed, line width=0.5mm] (D3) to (D4);

     \draw[-<-, thick, black, dashed, line width=0.4mm] (U1) to (D1);
     \draw[->-, thick, black, dashed, line width=0.4mm] (U2) to (D2);
     \draw[-<-, thick, black, dashed, line width=0.4mm] (U3) to (D3);

    
	\path[draw=black, fill=black] (U1) circle[radius=0.05];
 \path[draw=black, fill=black] (U2) circle[radius=0.05];
 \path[draw=black, fill=black] (U3) circle[radius=0.05];
 \path[draw=black, fill=black] (D1) circle[radius=0.05];
 \path[draw=black, fill=black] (D2) circle[radius=0.05];
 \path[draw=black, fill=black] (D3) circle[radius=0.05];

\end{tikzpicture}



==> diag6.tex <==

\begin{tikzpicture}


    \node[inner sep=0pt] (U1) {};
    \node[inner sep=0pt] (U2) [right = 2cm of U1] {};
    \node[inner sep=0pt] (U3) [right = 2cm of U2] {};
    \node[inner sep=0pt] (U4) [right = 0.5cm of U3] {};

    \node[inner sep=0pt] (D1) [below = 2cm of U1]{};
    \node[inner sep=0pt] (D2) [right = 2cm of D1] {};
    \node[inner sep=0pt] (D3) [right = 2cm of D2] {};
    \node[inner sep=0pt] (D4) [right = 0.5cm of D3] {};

    \node[inner sep=0pt] (B1) [above = 0.5cm of U2] {};
    \node[inner sep=0pt] (B2) [below = 0.5cm of D2] {};
    
   
        \begin{feynman}
    	
    	\end{feynman}
    	\draw[-, thick, black!20!white, line width=0.5mm] (U1) to (U2);
     \draw[-, thick, black!20!white, line width=0.5mm] (U2) to (U3);
     \draw[-, thick, black, line width=0.5mm] (U3) to (U4);
     \draw[->-, thick, black, line width=0.5mm, out=30, in=150] (U1) to (U3);
     \draw[-, thick, black!20!white, line width=0.5mm, out=-30, in=-150] (D1) to (D3);
     


     \draw[-, thick, black!20!white, line width=0.5mm] (D1) to (D2);
     \draw[->-, thick, black, line width=0.5mm] (D2) to (D3);
     %\draw[-, thick, black!50!white, dashed, line width=0.5mm] (D3) to (D4);

     \draw[-<-, thick, black, dashed, line width=0.4mm] (U1) to (D1);
     \draw[->-, thick, black, dashed, line width=0.4mm] (U2) to (D2);
     \draw[-<-, thick, black, dashed, line width=0.4mm] (U3) to (D3);

    
	\path[draw=black, fill=black] (U1) circle[radius=0.05];
 \path[draw=black, fill=black] (D2) circle[radius=0.05];
 \path[draw=black, fill=black] (U3) circle[radius=0.05];
 \path[draw=black, fill=black] (D1) circle[radius=0.05];
 \path[draw=black, fill=black] (U2) circle[radius=0.05];
 \path[draw=black, fill=black] (D3) circle[radius=0.05];

\end{tikzpicture}



==> diag7.tex <==

\begin{tikzpicture}


    \node[inner sep=0pt] (U1) {};
    \node[inner sep=0pt] (U2) [right = 2cm of U1] {};
    \node[inner sep=0pt] (U3) [right = 2cm of U2] {};
    \node[inner sep=0pt] (U4) [right = 0.5cm of U3] {};

    \node[inner sep=0pt] (D1) [below = 2cm of U1]{};
    \node[inner sep=0pt] (D2) [right = 2cm of D1] {};
    \node[inner sep=0pt] (D3) [right = 2cm of D2] {};
    \node[inner sep=0pt] (D4) [right = 0.5cm of D3] {};

    \node[inner sep=0pt] (B1) [above = 0.5cm of U2] {};
    \node[inner sep=0pt] (B2) [below = 0.5cm of D2] {};
    
   
        \begin{feynman}
    	
    	\end{feynman}
    	\draw[->-, thick, black, line width=0.5mm] (D1) to (D2);
     \draw[-, thick, black!20!white, line width=0.5mm] (D2) to (D3);
     \draw[-, thick, black, line width=0.5mm] (U3) to (U4);
     \draw[-, thick, black!20!white, line width=0.5mm, out=-30, in=-150] (D1) to (D3);
     \draw[-, thick, black!20!white, line width=0.5mm, out=30, in=150] (U1) to (U3);


     \draw[-, thick, black!20!white, line width=0.5mm] (U1) to (U2);
     \draw[->-, thick, black, line width=0.5mm] (U2) to (U3);
     %\draw[-, thick, black!50!white, dashed, line width=0.5mm] (D3) to (D4);

     \draw[->-, thick, black, dashed, line width=0.4mm] (U1) to (D1);
     \draw[-<-, thick, black, dashed, line width=0.4mm] (U2) to (D2);
     \draw[-<-, thick, black, dashed, line width=0.4mm] (U3) to (D3);

    
	\path[draw=black, fill=black] (U1) circle[radius=0.05];
 \path[draw=black, fill=black] (U2) circle[radius=0.05];
 \path[draw=black, fill=black] (U3) circle[radius=0.05];
 \path[draw=black, fill=black] (U1) circle[radius=0.05];
 \path[draw=black, fill=black] (D2) circle[radius=0.05];
 \path[draw=black, fill=black] (D3) circle[radius=0.05];

\end{tikzpicture}

==> diag8.tex <==

\begin{tikzpicture}


    \node[inner sep=0pt] (U1) {};
    \node[inner sep=0pt] (U2) [right = 2cm of U1] {};
    \node[inner sep=0pt] (U3) [right = 2cm of U2] {};
    \node[inner sep=0pt] (U4) [right = 0.5cm of U3] {};

    \node[inner sep=0pt] (D1) [below = 2cm of U1]{};
    \node[inner sep=0pt] (D2) [right = 2cm of D1] {};
    \node[inner sep=0pt] (D3) [right = 2cm of D2] {};
    \node[inner sep=0pt] (D4) [right = 0.5cm of D3] {};

    \node[inner sep=0pt] (B1) [above = 0.5cm of U2] {};
    \node[inner sep=0pt] (B2) [below = 0.5cm of D2] {};
    
   
        \begin{feynman}
    	
    	\end{feynman}
    	\draw[-, thick, black!20!white, line width=0.5mm] (D1) to (D2);
     \draw[-, thick, black!20!white, line width=0.5mm] (D2) to (D3);
     \draw[-, thick, black, line width=0.5mm] (U3) to (U4);
     \draw[->-, thick, black, line width=0.5mm, out=-30, in=-150] (D1) to (D3);
     \draw[-, thick, black!20!white, line width=0.5mm, out=30, in=150] (U1) to (U3);


     \draw[-, thick, black!20!white, line width=0.5mm] (U1) to (U2);
     \draw[->-, thick, black, line width=0.5mm] (U2) to (U3);
     %\draw[-, thick, black!50!white, dashed, line width=0.5mm] (D3) to (D4);

     \draw[->-, thick, black, dashed, line width=0.4mm] (U1) to (D1);
     \draw[-<-, thick, black, dashed, line width=0.4mm] (U2) to (D2);
     \draw[-<-, thick, black, dashed, line width=0.4mm] (U3) to (D3);

    
	\path[draw=black, fill=black] (D1) circle[radius=0.05];
 \path[draw=black, fill=black] (U2) circle[radius=0.05];
 \path[draw=black, fill=black] (U3) circle[radius=0.05];
 \path[draw=black, fill=black] (U1) circle[radius=0.05];
 \path[draw=black, fill=black] (D2) circle[radius=0.05];
 \path[draw=black, fill=black] (D3) circle[radius=0.05];

\end{tikzpicture}



==> diag9.tex <==
\begin{tikzpicture}


    \node[inner sep=0pt] (U1) {};
    \node[inner sep=0pt] (U2) [right = 2cm of U1] {};
    \node[inner sep=0pt] (U3) [right = 2cm of U2] {};
    \node[inner sep=0pt] (U4) [right = 0.5cm of U3] {};

    \node[inner sep=0pt] (D1) [below = 2cm of U1]{};
    \node[inner sep=0pt] (D2) [right = 2cm of D1] {};
    \node[inner sep=0pt] (D3) [right = 2cm of D2] {};
    \node[inner sep=0pt] (D4) [right = 0.5cm of D3] {};

    \node[inner sep=0pt] (B1) [above = 0.5cm of U2] {};
    \node[inner sep=0pt] (B2) [below = 0.5cm of D2] {};
    
   
        \begin{feynman}
    	
    	\end{feynman}
    	\draw[->-, thick, black, line width=0.5mm, out=30, in=150] (U1) to (U3);
     \draw[-<-, thick, black, line width=0.5mm] (U1) to (U2);
     \draw[-, thick, black!20!white, line width=0.5mm] (U2) to (U3);
     \draw[-, thick, black, line width=0.5mm] (U3) to (U4);
     \draw[-, thick, black!20!white, line width=0.5mm, out=-30, in=-150] (D1) to (D3);
     


     \draw[-, thick, black!20!white, line width=0.5mm] (D1) to (D2);
     \draw[-, thick, black!20!white, line width=0.5mm] (D2) to (D3);
     %\draw[-, thick, black!50!white, dashed, line width=0.5mm] (D3) to (D4);

     \draw[-<-, thick, black, dashed, line width=0.4mm] (U1) to (D1);
     \draw[-<-, thick, black, dashed, line width=0.4mm] (U2) to (D2);
     \draw[-<-, thick, black, dashed, line width=0.4mm] (U3) to (D3);

    
	\path[draw=black, fill=black] (U1) circle[radius=0.05];
 \path[draw=black, fill=black] (U2) circle[radius=0.05];
 \path[draw=black, fill=black] (U3) circle[radius=0.05];
 \path[draw=black, fill=black] (D1) circle[radius=0.05];
 \path[draw=black, fill=black] (D2) circle[radius=0.05];
 \path[draw=black, fill=black] (D3) circle[radius=0.05];

\end{tikzpicture}

==> diagloop1.tex <==
\begin{tikzpicture}


    \node[inner sep=0pt] (U1) {};
    \node[inner sep=0pt] (U2) [right = 2cm of U1] {};
    \node[inner sep=0pt] (U3) [right = 2cm of U2] {};
    \node[inner sep=0pt] (U4) [right = 0.5cm of U3] {};

    \node[inner sep=0pt] (D1) [below = 2cm of U1]{};
    \node[inner sep=0pt] (D2) [right = 2cm of D1] {};
    \node[inner sep=0pt] (D3) [right = 2cm of D2] {};
    \node[inner sep=0pt] (D4) [right = 0.5cm of D3] {};

    \node[inner sep=0pt] (B1) [above = 0.5cm of U2] {};
    \node[inner sep=0pt] (B2) [below = 0.5cm of D2] {};
    
   
        \begin{feynman}
    	
    	\end{feynman}
    	\draw[-, thick, black!20!white, line width=0.5mm, out=-30, in=-150] (D1) to (D3);
     \draw[-<-, thick, black, line width=0.5mm] (U1) to (U2);
     \draw[-, thick, black!20!white, line width=0.5mm] (D2) to (D3);
     \draw[-, thick, black, line width=0.5mm] (U3) to (U4);
     \draw[-, thick, black!20!white, line width=0.5mm, out=30, in=150] (U1) to (U3);


     \draw[->-, thick, black, line width=0.5mm] (D1) to (D2);
     \draw[-, thick, black!20!white, line width=0.5mm] (U2) to (U3);
     %\draw[-, thick, black!50!white, dashed, line width=0.5mm] (D3) to (D4);

     \draw[->-, thick, black, dashed, line width=0.4mm] (U1) to (D1);
     \draw[-<-, thick, black, dashed, line width=0.4mm] (U2) to (D2);
     \draw[-, thick, black, dashed, line width=0.4mm] (U3) to (D3);

    
	\path[draw=black, fill=black] (U1) circle[radius=0.05];
 \path[draw=black, fill=black] (U2) circle[radius=0.05];
 \path[draw=black, fill=black] (D3) circle[radius=0.05];
 \path[draw=black, fill=black] (D1) circle[radius=0.05];
 \path[draw=black, fill=black] (D2) circle[radius=0.05];
 \path[draw=black, fill=black] (U3) circle[radius=0.05];

\end{tikzpicture}

==> diagloop2.tex <==
\begin{tikzpicture}


    \node[inner sep=0pt] (U1) {};
    \node[inner sep=0pt] (U2) [right = 2cm of U1] {};
    \node[inner sep=0pt] (U3) [right = 2cm of U2] {};
    \node[inner sep=0pt] (U4) [right = 0.5cm of U3] {};

    \node[inner sep=0pt] (D1) [below = 2cm of U1]{};
    \node[inner sep=0pt] (D2) [right = 2cm of D1] {};
    \node[inner sep=0pt] (D3) [right = 2cm of D2] {};
    \node[inner sep=0pt] (D4) [right = 0.5cm of D3] {};

    \node[inner sep=0pt] (B1) [above = 0.5cm of U2] {};
    \node[inner sep=0pt] (B2) [below = 0.5cm of D2] {};
    
   
        \begin{feynman}
    	
    	\end{feynman}
    	\draw[-, thick, black!20!white, line width=0.5mm, out=-30, in=-150] (D1) to (D3);
     \draw[->-, thick, black, line width=0.5mm] (U1) to (U2);
     \draw[-, thick, black!20!white, line width=0.5mm] (D2) to (D3);
     \draw[-, thick, black, line width=0.5mm] (U3) to (U4);
     \draw[-, thick, black!20!white, line width=0.5mm, out=30, in=150] (U1) to (U3);


     \draw[-<-, thick, black, line width=0.5mm] (D1) to (D2);
     \draw[-, thick, black!20!white, line width=0.5mm] (U2) to (U3);
     %\draw[-, thick, black!50!white, dashed, line width=0.5mm] (D3) to (D4);

     \draw[-<-, thick, black, dashed, line width=0.4mm] (U1) to (D1);
     \draw[->-, thick, black, dashed, line width=0.4mm] (U2) to (D2);
     \draw[-, thick, black, dashed, line width=0.4mm] (U3) to (D3);

    
	\path[draw=black, fill=black] (U1) circle[radius=0.05];
 \path[draw=black, fill=black] (U2) circle[radius=0.05];
 \path[draw=black, fill=black] (D3) circle[radius=0.05];
 \path[draw=black, fill=black] (D1) circle[radius=0.05];
 \path[draw=black, fill=black] (D2) circle[radius=0.05];
 \path[draw=black, fill=black] (U3) circle[radius=0.05];

\end{tikzpicture}

==> double_box.tex <==

\begin{tikzpicture}


    
    \node[inner sep=0pt] (U1) {};
    \node[inner sep=0pt] (U0) [left = 0.5cm of U1]{};
    \node[inner sep=0pt] (U2) [right = 2cm of U1] {};
    \node[inner sep=0pt] (U3) [right = 2cm of U2] {};
    \node[inner sep=0pt] (U4) [right = 0.5cm of U3] {};

    \node[inner sep=0pt] (D1) [below = 2cm of U1]{};
    \node[inner sep=0pt] (D0) [below = 2cm of U0]{};
    \node[inner sep=0pt] (D2) [right = 2cm of D1] {};
    \node[inner sep=0pt] (D3) [right = 2cm of D2] {};
    \node[inner sep=0pt] (D4) [right = 0.5cm of D3] {};

    \node[inner sep=0pt] (B1) [above = 0.5cm of U2] {};
    \node[inner sep=0pt] (B2) [below = 0.5cm of D2] {};
    
   
        \begin{feynman}
        \draw[photon, thick, black, line width=0.4mm] (U1) to (D1);
     \draw[photon, thick, black, line width=0.4mm] (U2) to (D2);
     \draw[photon, thick, black, line width=0.4mm] (U3) to (D3);
    	
    	\end{feynman}
    	\draw[-, thick, black, line width=0.5mm] (U0) to (U2);
     \draw[-, thick, black, line width=0.5mm] (U2) to (U3);
     \draw[-, thick, black, line width=0.5mm] (U3) to (U4);
     %\draw[-, thick, black!20!white, line width=0.5mm, out=-30, in=-150] (D1) to (D3);
     %\draw[-, thick, black!20!white, line width=0.5mm, out=30, in=150] (U1) to (U3);


     \draw[-, thick, black, line width=0.5mm] (D0) to (D2);
     \draw[-, thick, black, line width=0.5mm] (D2) to (D4);
     %\draw[-, thick, black!50!white, dashed, line width=0.5mm] (D3) to (D4);

     

    
	\path[draw=black, fill=black] (U1) circle[radius=0.05];
 \path[draw=black, fill=black] (U2) circle[radius=0.05];
 \path[draw=black, fill=black] (U3) circle[radius=0.05];
 \path[draw=black, fill=black] (D1) circle[radius=0.05];
 \path[draw=black, fill=black] (D2) circle[radius=0.05];
 \path[draw=black, fill=black] (D3) circle[radius=0.05];

\end{tikzpicture}







==> example_bad_cut.tex <==
\resizebox{6.5cm}{!}{%
\begin{tikzpicture}


    \node[inner sep=0pt] (1) {};
    \node[inner sep=0pt] (F1) [right = 8cm of 1] {};
    \node[inner sep=0pt] (2) [below = 4cm of 1] {};
    \node[inner sep=0pt] (F2) [right = 8cm of 2] {};

    \node[inner sep=0pt] (A1up) [right = 2cm of 1] {};
    \node[inner sep=0pt] (A1upr) [right = 0.3cm of A1up] {};
    \node[inner sep=0pt] (A1upl) [left = 0.3cm of A1up] {};
    
    \node[inner sep=0pt] (A2up) [right = 4cm of 1] {};
    \node[inner sep=0pt] (A2upr) [right = 0.3cm of A2up] {};
    \node[inner sep=0pt] (A2upl) [left = 0.3cm of A2up] {};
    
    \node[inner sep=0pt] (A3up) [right = 6cm of 1] {};
    
    \node[inner sep=0pt] (A4up) [right = 8cm of 1] {};
    
    \node[inner sep=0pt] (A4upr) [right = 0.3cm of A4up] {};
    \node[inner sep=0pt] (A4upl) [left = 0.3cm of A4up] {};

    \node[inner sep=0pt] (A1down) [below = 4cm of A1up] {};
    \node[inner sep=0pt] (A1downr) [right = 0.3cm of A1down] {};
    \node[inner sep=0pt] (A1downl) [left = 0.3cm of A1down] {};
    
    \node[inner sep=0pt] (A2down) [below = 4cm of A2up] {};
    \node[inner sep=0pt] (A2downr) [right = 0.3cm of A2down] {};
    \node[inner sep=0pt] (A2downl) [left = 0.3cm of A2down] {};
    
    \node[inner sep=0pt] (A3down) [below = 4cm of A3up] {};
    
    \node[inner sep=0pt] (A4down) [below = 4cm of A4up] {};
    \node[inner sep=0pt] (A4downr) [right = 0.3cm of A4down] {};
    \node[inner sep=0pt] (A4downl) [left = 0.3cm of A4down] {};



    
    \node[inner sep=0pt]  (C1) [below = 2cm of A1up] {};
    \node[inner sep=0pt]  (C2) [below = 2cm of A2up] {};
    \node[inner sep=0pt] (C3) [below = 2cm of A3up] {};
    \node[inner sep=0pt]  (C4) [below = 2cm of A4up] {};

    \node[inner sep=0pt] (cut1) [below right= 0.5cm and 1cm of 2] {};
    \node[inner sep=0pt] (cut2) [above right= 0.5cm and 1cm of A2up] {};

    %\node[main node]  (C5) [below = 1.5cm of A1up] {$G_{\mathrm{c}}$};
    %\node[main node]  (C1) [below = 1.5cm of A1up] {$G_{\mathrm{c}}$};
    
    


        \begin{feynman}
    	
    	\end{feynman}
    	\draw[-, thick, black, line width=0.5mm] (1) to (F1);
        \draw[-, thick, black, line width=0.5mm] (2) to (F2);
    	%\draw[->, thick, blue!40!cyan] (1) to[out= -25, in=155] (C1);

     \draw[-, thick, black, dashed, line width=0.4mm] (A1upl) to (C1);
     \draw[-, thick, black, dashed, line width=0.4mm] (A1upr) to (C1);
     \draw[-, thick, black, dashed, line width=0.4mm] (C1) to (A1down);

     \draw[-, thick, black, dashed, line width=0.4mm] (A2up) to (A2down);

     \draw[-, thick, black, dashed, line width=0.4mm] (A3up) to (A3down);
     \draw[-, thick, red,  line width=0.4mm] (cut1) to (cut2);
     


	%\draw[->,thick] (5) edge (1); 
	%\draw[->,thick] (6) edge (1); 
	%\draw[->,thick] (3) edge (7); 
	%\draw[->,thick] (3) edge (8); 
	%\draw[->,thick] (3) edge (9); 
	
	%\draw[black, thick] (10) to[out= -60, in=100] (11);
	
	

\end{tikzpicture}
}






==> example_graph.tex <==
\resizebox{6.5cm}{!}{%
\begin{tikzpicture}


    \node[inner sep=0pt] (1) {};
    \node[inner sep=0pt] (F1) [right = 6cm of 1] {};

    \node[inner sep=0pt] (2) [below = 4cm of 1] {};
    \node[inner sep=0pt] (F2) [right = 6cm of 2] {};
    

    \node[inner sep=0pt] (A1up) [right = 1cm of 1] {};
    
    \node[inner sep=0pt] (A2up) [right = 3cm of 1] {};

    \node[inner sep=0pt] (A1down) [below = 4cm of A1up] {};
    
    \node[inner sep=0pt] (A2down) [below = 4cm of A2up] {};

    \node[inner sep=0pt] (A3up) [right = 2cm of A2up] {};
    
    \node[inner sep=0pt] (A3down) [below = 4cm of A3up] {};

    
    \node[inner sep=0pt]  (C1) [below = 2cm of A1up] {};
    \node[inner sep=0pt]  (C2) [below = 2cm of A2up] {};
    \node[inner sep=0pt] (C3) [below = 2cm of A3up] {};
    \node[inner sep=0pt]  (C4) [below = 2cm of A4up] {};

    \node[inner sep=0pt] (cut1) [below right= 0.5cm and 1cm of 2] {};
    \node[inner sep=0pt] (cut2) [above right= 0.5cm and 1cm of A2up] {};

    %\node[main node]  (C5) [below = 1.5cm of A1up] {$G_{\mathrm{c}}$};
    %\node[main node]  (C1) [below = 1.5cm of A1up] {$G_{\mathrm{c}}$};
    
    


        \begin{feynman}
    	
    	\end{feynman}
    	\draw[-, thick, black, line width=0.5mm] (1) to (F1);
        \draw[-, thick, black, line width=0.5mm] (2) to (F2);
    	%\draw[->, thick, blue!40!cyan] (1) to[out= -25, in=155] (C1);

     \draw[-, thick, black, dashed, line width=0.4mm] (A1up) to (A1down);

     \draw[-, thick, black, dashed, line width=0.4mm] (A2up) to (A2down);

     \draw[-, thick, black, dashed, line width=0.4mm] (C1) to (C2);

     \draw[-, thick, black, dashed, line width=0.4mm] (A3up) to (A3down);

    \draw[-, thick, white, line width=0.4mm, out=-45, in=-135] (A1down) to (A3down);
     \draw[-, thick, white, line width=0.4mm, out=45, in=135] (A1up) to (A3up);

     %\draw[-, thick, black, dashed, line width=0.4mm] (A3up) to (A3down);
     %\draw[-, thick, red,  line width=0.4mm] (cut1) to (cut2);
     


	%\draw[->,thick] (5) edge (1); 
	%\draw[->,thick] (6) edge (1); 
	%\draw[->,thick] (3) edge (7); 
	%\draw[->,thick] (3) edge (8); 
	%\draw[->,thick] (3) edge (9); 
	
	%\draw[black, thick] (10) to[out= -60, in=100] (11);
	
	\path[draw=black, fill=black] (A1up) circle[radius=0.1];
 \path[draw=black, fill=black] (A2up) circle[radius=0.1];
 \path[draw=black, fill=black] (A3up) circle[radius=0.1];
 \path[draw=black, fill=black] (A1down) circle[radius=0.1];
 \path[draw=black, fill=black] (A2down) circle[radius=0.1];
 \path[draw=black, fill=black] (A3down) circle[radius=0.1];

\end{tikzpicture}
}






==> example_tree_1.tex <==
\resizebox{6.5cm}{!}{%
\begin{tikzpicture}


    \node[inner sep=0pt] (1) {};
    \node[inner sep=0pt] (F1) [right = 6cm of 1] {};

    \node[inner sep=0pt] (2) [below = 4cm of 1] {};
    \node[inner sep=0pt] (F2) [right = 6cm of 2] {};
    

    \node[inner sep=0pt] (A1up) [right = 1cm of 1] {};
    
    \node[inner sep=0pt] (A2up) [right = 3cm of 1] {};

    \node[inner sep=0pt] (A1down) [below = 4cm of A1up] {};
    
    \node[inner sep=0pt] (A2down) [below = 4cm of A2up] {};

    \node[inner sep=0pt] (A3up) [right = 2cm of A2up] {};
    
    \node[inner sep=0pt] (A3down) [below = 4cm of A3up] {};

    
    \node[inner sep=0pt]  (C1) [below = 2cm of A1up] {};
    \node[inner sep=0pt]  (C2) [below = 2cm of A2up] {};
    \node[inner sep=0pt] (C3) [below = 2cm of A3up] {};
    \node[inner sep=0pt]  (C4) [below = 2cm of A4up] {};

    \node[inner sep=0pt] (cut1) [below right= 0.5cm and 1cm of 2] {};
    \node[inner sep=0pt] (cut2) [above right= 0.5cm and 1cm of A2up] {};

    %\node[main node]  (C5) [below = 1.5cm of A1up] {$G_{\mathrm{c}}$};
    %\node[main node]  (C1) [below = 1.5cm of A1up] {$G_{\mathrm{c}}$};
    
    


        \begin{feynman}
    	
    	\end{feynman}
    	\draw[-, thick, black!40!white, line width=0.4mm] (1) to (F1);
        \draw[-, thick, black!40!white, line width=0.4mm] (2) to (F2);
    	%\draw[->, thick, blue!40!cyan] (1) to[out= -25, in=155] (C1);

     \draw[-<-, thick, dashed, line width=0.6mm] (A1up) to (C1);
     \draw[->-, thick, dashed, line width=0.6mm] (A1down) to (C1);

     %\draw[-, thick, line width=0.6mm] (A1up) to (A2up);

     
     \draw[-, thick, black!40!white, line width=0.4mm, out=-45, in=-135] (A1down) to (A3down);
     \draw[->-, thick, line width=0.6mm, out=45, in=135] (A1up) to (A3up);
     

     \draw[->-, thick, dashed, line width=0.6mm] (A2up) to (C2);
     \draw[-<-, thick, dashed, line width=0.6mm] (C2) to (A2down);

     \draw[-<-, thick, dashed, line width=0.6mm] (C1) to (C2);

     \draw[-<-, thick, dashed, line width=0.6mm] (A3up) to (A3down);

     \path[draw=black, fill=black] (A1up) circle[radius=0.1];
 \path[draw=black, fill=black] (A2up) circle[radius=0.1];
 \path[draw=black, fill=red] (A3up) circle[radius=0.1];
 \path[draw=black, fill=black] (A1down) circle[radius=0.1];
 \path[draw=black, fill=black] (A2down) circle[radius=0.1];
 \path[draw=black, fill=black] (A3down) circle[radius=0.1];
	
	

\end{tikzpicture}
}






==> example_tree_2.tex <==
\resizebox{6.5cm}{!}{%
\begin{tikzpicture}


    \node[inner sep=0pt] (1) {};
    \node[inner sep=0pt] (F1) [right = 6cm of 1] {};

    \node[inner sep=0pt] (2) [below = 4cm of 1] {};
    \node[inner sep=0pt] (F2) [right = 6cm of 2] {};
    

    \node[inner sep=0pt] (A1up) [right = 1cm of 1] {};
    
    \node[inner sep=0pt] (A2up) [right = 3cm of 1] {};

    \node[inner sep=0pt] (A1down) [below = 4cm of A1up] {};
    
    \node[inner sep=0pt] (A2down) [below = 4cm of A2up] {};

    \node[inner sep=0pt] (A3up) [right = 2cm of A2up] {};
    
    \node[inner sep=0pt] (A3down) [below = 4cm of A3up] {};

    
    \node[inner sep=0pt]  (C1) [below = 2cm of A1up] {};
    \node[inner sep=0pt]  (C2) [below = 2cm of A2up] {};
    \node[inner sep=0pt] (C3) [below = 2cm of A3up] {};
    \node[inner sep=0pt]  (C4) [below = 2cm of A4up] {};

    \node[inner sep=0pt] (cut1) [below right= 0.5cm and 1cm of 2] {};
    \node[inner sep=0pt] (cut2) [above right= 0.5cm and 1cm of A2up] {};

    %\node[main node]  (C5) [below = 1.5cm of A1up] {$G_{\mathrm{c}}$};
    %\node[main node]  (C1) [below = 1.5cm of A1up] {$G_{\mathrm{c}}$};
    
    


        \begin{feynman}
    	
    	\end{feynman}
    	\draw[-, thick, black!40!white, line width=0.4mm] (1) to (F1);
        \draw[-, thick, black!40!white, line width=0.4mm] (2) to (F2);
    	%\draw[->, thick, blue!40!cyan] (1) to[out= -25, in=155] (C1);

     \draw[->-, thick, dashed, line width=0.6mm] (A1up) to (C1);
     \draw[-<-, thick, dashed, line width=0.6mm] (C1) to (A1down);

     \draw[-<-, thick, line width=0.6mm] (A2down) to (A3down);

     
     \draw[-, thick, black!40!white, line width=0.4mm, out=-45, in=-135] (A1down) to (A3down);
     \draw[-, thick, black!40!white, line width=0.4mm, out=45, in=135] (A1up) to (A3up);
     

     \draw[->-, thick, dashed, line width=0.6mm] (A2up) to (C2);
     \draw[->-, thick, dashed, line width=0.6mm] (C2) to (A2down);

     \draw[->-, thick, dashed, line width=0.6mm] (C1) to (C2);

     \draw[->-, thick, dashed, line width=0.6mm] (A3up) to (A3down);

     \path[draw=black, fill=black] (A1up) circle[radius=0.1];
 \path[draw=black, fill=black] (A2up) circle[radius=0.1];
 \path[draw=black, fill=black] (A3up) circle[radius=0.1];
 \path[draw=black, fill=black] (A1down) circle[radius=0.1];
 \path[draw=black, fill=red] (A2down) circle[radius=0.1];
 \path[draw=black, fill=black] (A3down) circle[radius=0.1];
	
	

\end{tikzpicture}
}






==> fishnet_q1_1.tex <==
\resizebox{3.5cm}{!}{%
\begin{tikzpicture}


    \node[inner sep=0pt] (1) {};
    \node[inner sep=0pt] (F1) [right = 10cm of 1] {};
    \node[inner sep=0pt] (2) [below = 4cm of 1] {};
    \node[inner sep=0pt] (F2) [right = 10cm of 2] {};

    \node[inner sep=0pt] (A1up) [right = 2cm of 1] {};
    \node[inner sep=0pt] (A1upr) [right = 0.3cm of A1up] {};
    \node[inner sep=0pt] (A1upl) [left = 0.3cm of A1up] {};
    
    \node[inner sep=0pt] (A2up) [right = 5cm of 1] {};
    \node[inner sep=0pt] (A2upr) [right = 0.3cm of A2up] {};
    \node[inner sep=0pt] (A2upl) [left = 0.3cm of A2up] {};
    
    \node[inner sep=0pt] (A3up) [right = 5cm of 1] {};
    
    \node[inner sep=0pt] (A4up) [right = 8cm of 1] {};
    
    \node[inner sep=0pt] (A4upr) [right = 0.3cm of A4up] {};
    \node[inner sep=0pt] (A4upl) [left = 0.3cm of A4up] {};


    
    

    \node[inner sep=0pt] (A1down) [below = 4cm of A1up] {};
    \node[inner sep=0pt] (A1downr) [right = 0.3cm of A1down] {};
    \node[inner sep=0pt] (A1downl) [left = 0.3cm of A1down] {};
    
    \node[inner sep=0pt] (A2down) [below = 4cm of A2up] {};
    \node[inner sep=0pt] (A2downr) [right = 0.3cm of A2down] {};
    \node[inner sep=0pt] (A2downl) [left = 0.3cm of A2down] {};
    
    \node[inner sep=0pt] (A3down) [below = 4cm of A3up] {};
    
    \node[inner sep=0pt] (A4down) [below = 4cm of A4up] {};
    \node[inner sep=0pt] (A4downr) [right = 0.3cm of A4down] {};
    \node[inner sep=0pt] (A4downl) [left = 0.6cm of A4down] {};


    \node[inner sep=0pt] (A1m) [below = 2cm of A1up] {};
    \node[inner sep=0pt] (A2m) [below = 2cm of A2up] {};
    \node[inner sep=0pt] (A3m) [below = 2cm of A3up] {};
    \node[inner sep=0pt] (A4m) [below = 2cm of A4up] {};

    \node[inner sep=0pt] (C1) [above right = 0.5cm and 1.5cm of A1up] {};
    \node[inner sep=0pt] (C2) [below right = 5.5cm and 4.5cm of C1] {};


    \node[inner sep=0pt] (C11u) [above right = 0.5cm and 1.5cm of A2up] {};
    \node[inner sep=0pt] (C11d) [below right = 0.5cm and 1.5cm of A2up] {};

    \node[inner sep=0pt] (C12u) [above right = 0.5cm and 1.5cm of A1up] {};
    \node[inner sep=0pt] (C12d) [below right = 0.5cm and 1.5cm of A1up] {};

    \node[inner sep=0pt] (C22u) [above right = 0.5cm and 1.5cm of A1down] {};
    \node[inner sep=0pt] (C22d) [below right = 0.5cm and 1.5cm of A1down] {};
    \node[inner sep=0pt] (C21u) [above right = 0.5cm and 1.5cm of A2down] {};
    \node[inner sep=0pt] (C21d) [below right = 0.5cm and 1.5cm of A2down] {};

    


        \begin{feynman}
    	%\draw[-, thick, red, line width=0.5mm] (C1) to (C2);

     \draw[-, thick, red, line width=0.5mm] (C11u) to (C11d);
     \draw[-, thick, red, line width=0.5mm] (C12u) to (C12d);
     \draw[-, thick, red, line width=0.5mm] (C22u) to (C22d);
     \draw[-, thick, red, line width=0.5mm] (C21u) to (C21d);
    	
    	\draw[-, thick, black, line width=0.5mm] (1) to (F1);
        \draw[-, thick, black, line width=0.5mm] (2) to (F2);
    	%\draw[->, thick, blue!40!cyan] (1) to[out= -25, in=155] (C1);

     \draw[-, thick, black, dashed, line width=0.4mm, momentum={\huge\(q_1\)}] (A1up) to (A1m);
     \draw[-, thick, black, dashed, line width=0.4mm, momentum={\huge\(q_2\)}] (A1down) to (A1m);
     \draw[-, thick, black, dashed, line width=0.4mm] (A1m) to (A2m);
     %\draw[-, thick, black, dashed, line width=0.4mm] (A1down) to (C1);

     \draw[-, thick, black, dashed, line width=0.4mm, momentum={\huge\(q_3\)}] (A2up) to (A2m);
     \draw[-, thick, black, dashed, line width=0.4mm, momentum={\huge\(q_4\)}] (A2down) to (A2m);
     
     \draw[-, thick, black, dashed, line width=0.4mm] (A2m) to (A4m);

     \draw[-, thick, black, dashed, line width=0.4mm, momentum={\huge\(q_5\)}] (A4up) to (A4m);

     \draw[-, thick, black, dashed, line width=0.4mm, momentum={\huge\(q_6\)}] (A4down) to (A4m);
     
     
    \end{feynman}

	%\draw[->,thick] (5) edge (1); 
	%\draw[->,thick] (6) edge (1); 
	%\draw[->,thick] (3) edge (7); 
	%\draw[->,thick] (3) edge (8); 
	%\draw[->,thick] (3) edge (9); 
	
	%\draw[black, thick] (10) to[out= -60, in=100] (11);
	
	 \path[draw=black, fill=black] (A1down) circle[radius=0.1];

  \path[draw=black, fill=black] (A1up) circle[radius=0.1];
  \path[draw=black, fill=black] (A2up) circle[radius=0.1];
  %\path[draw=black, fill=black] (A3down) circle[radius=0.1];
  \path[draw=black, fill=black] (A4up) circle[radius=0.1];
  \path[draw=black, fill=black] (A2down) circle[radius=0.1];


  \path[draw=black, fill=black] (A4down) circle[radius=0.1];

  \path[draw=black, fill=black] (A1m) circle[radius=0.1];
  \path[draw=black, fill=black] (A2m) circle[radius=0.1];
  \path[draw=black, fill=black] (A4m) circle[radius=0.1];
  




\end{tikzpicture}
}

==> fishnet_q1_2.tex <==
\resizebox{3.5cm}{!}{%
\begin{tikzpicture}


    \node[inner sep=0pt] (1) {};
    \node[inner sep=0pt] (F1) [right = 10cm of 1] {};
    \node[inner sep=0pt] (2) [below = 4cm of 1] {};
    \node[inner sep=0pt] (F2) [right = 10cm of 2] {};

    \node[inner sep=0pt] (A1up) [right = 2cm of 1] {};
    \node[inner sep=0pt] (A1upr) [right = 0.3cm of A1up] {};
    \node[inner sep=0pt] (A1upl) [left = 0.3cm of A1up] {};
    
    \node[inner sep=0pt] (A2up) [right = 5cm of 1] {};
    \node[inner sep=0pt] (A2upr) [right = 0.3cm of A2up] {};
    \node[inner sep=0pt] (A2upl) [left = 0.3cm of A2up] {};
    
    \node[inner sep=0pt] (A3up) [right = 5cm of 1] {};
    
    \node[inner sep=0pt] (A4up) [right = 8cm of 1] {};
    
    \node[inner sep=0pt] (A4upr) [right = 0.3cm of A4up] {};
    \node[inner sep=0pt] (A4upl) [left = 0.3cm of A4up] {};


    
    

    \node[inner sep=0pt] (A1down) [below = 4cm of A1up] {};
    \node[inner sep=0pt] (A1downr) [right = 0.3cm of A1down] {};
    \node[inner sep=0pt] (A1downl) [left = 0.3cm of A1down] {};
    
    \node[inner sep=0pt] (A2down) [below = 4cm of A2up] {};
    \node[inner sep=0pt] (A2downr) [right = 0.3cm of A2down] {};
    \node[inner sep=0pt] (A2downl) [left = 0.3cm of A2down] {};
    
    \node[inner sep=0pt] (A3down) [below = 4cm of A3up] {};
    
    \node[inner sep=0pt] (A4down) [below = 4cm of A4up] {};
    \node[inner sep=0pt] (A4downr) [right = 0.3cm of A4down] {};
    \node[inner sep=0pt] (A4downl) [left = 0.6cm of A4down] {};


    \node[inner sep=0pt] (A1m) [below = 2cm of A1up] {};
    \node[inner sep=0pt] (A2m) [below = 2cm of A2up] {};
    \node[inner sep=0pt] (A3m) [below = 2cm of A3up] {};
    \node[inner sep=0pt] (A4m) [below = 2cm of A4up] {};

    \node[inner sep=0pt] (C1) [above right = 0.5cm and 1.5cm of A1up] {};
    \node[inner sep=0pt] (C2) [below right = 5.5cm and 4.5cm of C1] {};


    \node[inner sep=0pt] (C11u) [above right = 0.5cm and 1.5cm of A2up] {};
    \node[inner sep=0pt] (C11d) [below right = 0.5cm and 1.5cm of A2up] {};

    \node[inner sep=0pt] (C12u) [above right = 0.5cm and 1.5cm of A1up] {};
    \node[inner sep=0pt] (C12d) [below right = 0.5cm and 1.5cm of A1up] {};

    \node[inner sep=0pt] (C22u) [above right = 0.5cm and 1.5cm of A1down] {};
    \node[inner sep=0pt] (C22d) [below right = 0.5cm and 1.5cm of A1down] {};
    \node[inner sep=0pt] (C21u) [above right = 0.5cm and 1.5cm of A2down] {};
    \node[inner sep=0pt] (C21d) [below right = 0.5cm and 1.5cm of A2down] {};

    


        \begin{feynman}
    	%\draw[-, thick, red, line width=0.5mm] (C1) to (C2);

     \draw[-, thick, blue, line width=0.5mm] (C11u) to (C21d);
     \draw[-, thick, red, line width=0.5mm] (C12u) to (C12d);
     \draw[-, thick, red, line width=0.5mm] (C22u) to (C22d);
     %\draw[-, thick, red, line width=0.5mm] (C21u) to (C21d);
    	
    	\draw[-, thick, black, line width=0.5mm] (1) to (F1);
        \draw[-, thick, black, line width=0.5mm] (2) to (F2);
    	%\draw[->, thick, blue!40!cyan] (1) to[out= -25, in=155] (C1);

     \draw[-, thick, black, dashed, line width=0.4mm, momentum={\huge\(q_1\)}] (A1up) to (A1m);
     \draw[-, thick, black, dashed, line width=0.4mm, momentum={\huge\(q_2\)}] (A1down) to (A1m);
     \draw[-, thick, black, dashed, line width=0.4mm] (A1m) to (A2m);
     %\draw[-, thick, black, dashed, line width=0.4mm] (A1down) to (C1);

     \draw[-, thick, black, dashed, line width=0.4mm, momentum={\huge\(q_3\)}] (A2up) to (A2m);
     \draw[-, thick, black, dashed, line width=0.4mm, momentum={\huge\(q_4\)}] (A2down) to (A2m);
     
     \draw[-, thick, black, dashed, line width=0.4mm] (A2m) to (A4m);

     \draw[-, thick, black, dashed, line width=0.4mm, momentum={\huge\(q_5\)}] (A4up) to (A4m);

     \draw[-, thick, black, dashed, line width=0.4mm, momentum={\huge\(q_6\)}] (A4down) to (A4m);
     
     
    \end{feynman}

	%\draw[->,thick] (5) edge (1); 
	%\draw[->,thick] (6) edge (1); 
	%\draw[->,thick] (3) edge (7); 
	%\draw[->,thick] (3) edge (8); 
	%\draw[->,thick] (3) edge (9); 
	
	%\draw[black, thick] (10) to[out= -60, in=100] (11);
	
	 \path[draw=black, fill=black] (A1down) circle[radius=0.1];

  \path[draw=black, fill=black] (A1up) circle[radius=0.1];
  \path[draw=black, fill=black] (A2up) circle[radius=0.1];
  %\path[draw=black, fill=black] (A3down) circle[radius=0.1];
  \path[draw=black, fill=black] (A4up) circle[radius=0.1];
  \path[draw=black, fill=black] (A2down) circle[radius=0.1];


  \path[draw=black, fill=black] (A4down) circle[radius=0.1];

  \path[draw=black, fill=black] (A1m) circle[radius=0.1];
  \path[draw=black, fill=black] (A2m) circle[radius=0.1];
  \path[draw=black, fill=black] (A4m) circle[radius=0.1];
  




\end{tikzpicture}
}

==> fishnet_q1_3.tex <==
\resizebox{3.5cm}{!}{%
\begin{tikzpicture}


    \node[inner sep=0pt] (1) {};
    \node[inner sep=0pt] (F1) [right = 10cm of 1] {};
    \node[inner sep=0pt] (2) [below = 4cm of 1] {};
    \node[inner sep=0pt] (F2) [right = 10cm of 2] {};

    \node[inner sep=0pt] (A1up) [right = 2cm of 1] {};
    \node[inner sep=0pt] (A1upr) [right = 0.3cm of A1up] {};
    \node[inner sep=0pt] (A1upl) [left = 0.3cm of A1up] {};
    
    \node[inner sep=0pt] (A2up) [right = 5cm of 1] {};
    \node[inner sep=0pt] (A2upr) [right = 0.3cm of A2up] {};
    \node[inner sep=0pt] (A2upl) [left = 0.3cm of A2up] {};
    
    \node[inner sep=0pt] (A3up) [right = 5cm of 1] {};
    
    \node[inner sep=0pt] (A4up) [right = 8cm of 1] {};
    
    \node[inner sep=0pt] (A4upr) [right = 0.3cm of A4up] {};
    \node[inner sep=0pt] (A4upl) [left = 0.3cm of A4up] {};


    
    

    \node[inner sep=0pt] (A1down) [below = 4cm of A1up] {};
    \node[inner sep=0pt] (A1downr) [right = 0.3cm of A1down] {};
    \node[inner sep=0pt] (A1downl) [left = 0.3cm of A1down] {};
    
    \node[inner sep=0pt] (A2down) [below = 4cm of A2up] {};
    \node[inner sep=0pt] (A2downr) [right = 0.3cm of A2down] {};
    \node[inner sep=0pt] (A2downl) [left = 0.3cm of A2down] {};
    
    \node[inner sep=0pt] (A3down) [below = 4cm of A3up] {};
    
    \node[inner sep=0pt] (A4down) [below = 4cm of A4up] {};
    \node[inner sep=0pt] (A4downr) [right = 0.3cm of A4down] {};
    \node[inner sep=0pt] (A4downl) [left = 0.6cm of A4down] {};


    \node[inner sep=0pt] (A1m) [below = 2cm of A1up] {};
    \node[inner sep=0pt] (A2m) [below = 2cm of A2up] {};
    \node[inner sep=0pt] (A3m) [below = 2cm of A3up] {};
    \node[inner sep=0pt] (A4m) [below = 2cm of A4up] {};

    \node[inner sep=0pt] (C1) [above right = 0.5cm and 1.5cm of A1up] {};
    \node[inner sep=0pt] (C2) [below right = 5.5cm and 4.5cm of C1] {};


    \node[inner sep=0pt] (C11u) [above right = 0.5cm and 1.5cm of A2up] {};
    \node[inner sep=0pt] (C11d) [below right = 0.5cm and 1.5cm of A2up] {};

    \node[inner sep=0pt] (C12u) [above right = 0.5cm and 1.5cm of A1up] {};
    \node[inner sep=0pt] (C12d) [below right = 0.5cm and 1.5cm of A1up] {};

    \node[inner sep=0pt] (C22u) [above right = 0.5cm and 1.5cm of A1down] {};
    \node[inner sep=0pt] (C22d) [below right = 0.5cm and 1.5cm of A1down] {};
    \node[inner sep=0pt] (C21u) [above right = 0.5cm and 1.5cm of A2down] {};
    \node[inner sep=0pt] (C21d) [below right = 0.5cm and 1.5cm of A2down] {};

    


        \begin{feynman}
    	%\draw[-, thick, red, line width=0.5mm] (C1) to (C2);

     \draw[-, thick, red, line width=0.5mm] (C11u) to (C11d);
     \draw[-, thick, blue, line width=0.5mm] (C12u) to (C22d);
     %\draw[-, thick, red, line width=0.5mm] (C22u) to (C22d);
     \draw[-, thick, red, line width=0.5mm] (C21u) to (C21d);
    	
    	\draw[-, thick, black, line width=0.5mm] (1) to (F1);
        \draw[-, thick, black, line width=0.5mm] (2) to (F2);
    	%\draw[->, thick, blue!40!cyan] (1) to[out= -25, in=155] (C1);

     \draw[-, thick, black, dashed, line width=0.4mm, momentum={\huge\(q_1\)}] (A1up) to (A1m);
     \draw[-, thick, black, dashed, line width=0.4mm, momentum={\huge\(q_2\)}] (A1down) to (A1m);
     \draw[-, thick, black, dashed, line width=0.4mm] (A1m) to (A2m);
     %\draw[-, thick, black, dashed, line width=0.4mm] (A1down) to (C1);

     \draw[-, thick, black, dashed, line width=0.4mm, momentum={\huge\(q_3\)}] (A2up) to (A2m);
     \draw[-, thick, black, dashed, line width=0.4mm, momentum={\huge\(q_4\)}] (A2down) to (A2m);
     
     \draw[-, thick, black, dashed, line width=0.4mm] (A2m) to (A4m);

     \draw[-, thick, black, dashed, line width=0.4mm, momentum={\huge\(q_5\)}] (A4up) to (A4m);

     \draw[-, thick, black, dashed, line width=0.4mm, momentum={\huge\(q_6\)}] (A4down) to (A4m);
     
     
    \end{feynman}

	%\draw[->,thick] (5) edge (1); 
	%\draw[->,thick] (6) edge (1); 
	%\draw[->,thick] (3) edge (7); 
	%\draw[->,thick] (3) edge (8); 
	%\draw[->,thick] (3) edge (9); 
	
	%\draw[black, thick] (10) to[out= -60, in=100] (11);
	
	 \path[draw=black, fill=black] (A1down) circle[radius=0.1];

  \path[draw=black, fill=black] (A1up) circle[radius=0.1];
  \path[draw=black, fill=black] (A2up) circle[radius=0.1];
  %\path[draw=black, fill=black] (A3down) circle[radius=0.1];
  \path[draw=black, fill=black] (A4up) circle[radius=0.1];
  \path[draw=black, fill=black] (A2down) circle[radius=0.1];


  \path[draw=black, fill=black] (A4down) circle[radius=0.1];

  \path[draw=black, fill=black] (A1m) circle[radius=0.1];
  \path[draw=black, fill=black] (A2m) circle[radius=0.1];
  \path[draw=black, fill=black] (A4m) circle[radius=0.1];
  




\end{tikzpicture}
}

==> fishnet_q1_4.tex <==
\resizebox{3.5cm}{!}{%
\begin{tikzpicture}


    \node[inner sep=0pt] (1) {};
    \node[inner sep=0pt] (F1) [right = 10cm of 1] {};
    \node[inner sep=0pt] (2) [below = 4cm of 1] {};
    \node[inner sep=0pt] (F2) [right = 10cm of 2] {};

    \node[inner sep=0pt] (A1up) [right = 2cm of 1] {};
    \node[inner sep=0pt] (A1upr) [right = 0.3cm of A1up] {};
    \node[inner sep=0pt] (A1upl) [left = 0.3cm of A1up] {};
    
    \node[inner sep=0pt] (A2up) [right = 5cm of 1] {};
    \node[inner sep=0pt] (A2upr) [right = 0.3cm of A2up] {};
    \node[inner sep=0pt] (A2upl) [left = 0.3cm of A2up] {};
    
    \node[inner sep=0pt] (A3up) [right = 5cm of 1] {};
    
    \node[inner sep=0pt] (A4up) [right = 8cm of 1] {};
    
    \node[inner sep=0pt] (A4upr) [right = 0.3cm of A4up] {};
    \node[inner sep=0pt] (A4upl) [left = 0.3cm of A4up] {};


    
    

    \node[inner sep=0pt] (A1down) [below = 4cm of A1up] {};
    \node[inner sep=0pt] (A1downr) [right = 0.3cm of A1down] {};
    \node[inner sep=0pt] (A1downl) [left = 0.3cm of A1down] {};
    
    \node[inner sep=0pt] (A2down) [below = 4cm of A2up] {};
    \node[inner sep=0pt] (A2downr) [right = 0.3cm of A2down] {};
    \node[inner sep=0pt] (A2downl) [left = 0.3cm of A2down] {};
    
    \node[inner sep=0pt] (A3down) [below = 4cm of A3up] {};
    
    \node[inner sep=0pt] (A4down) [below = 4cm of A4up] {};
    \node[inner sep=0pt] (A4downr) [right = 0.3cm of A4down] {};
    \node[inner sep=0pt] (A4downl) [left = 0.6cm of A4down] {};


    \node[inner sep=0pt] (A1m) [below = 1cm of A1up] {};
    \node[inner sep=0pt] (A2m) [below = 3cm of A2up] {};
    \node[inner sep=0pt] (A3m) [below = 2cm of A3up] {};
    \node[inner sep=0pt] (A4m) [below = 2cm of A4up] {};

    \node[inner sep=0pt] (C1) [above right = 0.5cm and 1.5cm of A1up] {};
    \node[inner sep=0pt] (C2) [below right = 5.5cm and 4.5cm of C1] {};


    \node[inner sep=0pt] (C11u) [above right = 0.5cm and 1.5cm of A2up] {};
    \node[inner sep=0pt] (C11d) [below right = 0.5cm and 1.5cm of A2up] {};

    \node[inner sep=0pt] (C12u) [above right = 0.5cm and 1.5cm of A1up] {};
    \node[inner sep=0pt] (C12d) [below right = 0.5cm and 1.5cm of A1up] {};

    \node[inner sep=0pt] (C22u) [above right = 0.5cm and 1.5cm of A1down] {};
    \node[inner sep=0pt] (C22d) [below right = 0.5cm and 1.5cm of A1down] {};
    \node[inner sep=0pt] (C21u) [above right = 0.5cm and 1.5cm of A2down] {};
    \node[inner sep=0pt] (C21d) [below right = 0.5cm and 1.5cm of A2down] {};

    


        \begin{feynman}
    	%\draw[-, thick, red, line width=0.5mm] (C1) to (C2);

     \draw[-, thick, blue, line width=0.5mm] (C11u) to (C21d);
     \draw[-, thick, red, line width=0.5mm] (C12u) to (C12d);
     \draw[-, thick, red, line width=0.5mm] (C22u) to (C22d);
     %\draw[-, thick, red, line width=0.5mm] (C21u) to (C21d);
    	
    	\draw[-, thick, black, line width=0.5mm] (1) to (F1);
        \draw[-, thick, black, line width=0.5mm] (2) to (F2);
    	%\draw[->, thick, blue!40!cyan] (1) to[out= -25, in=155] (C1);

     \draw[-, thick, black, dashed, line width=0.4mm, momentum={\huge\(q_1\)}] (A1up) to (A1m);
     \draw[-, thick, black, dashed, line width=0.4mm, momentum={\huge\(q_2\)}] (A1down) to (A1m);
     \draw[-, thick, black, dashed, line width=0.4mm] (A1m) to (A4m);
     %\draw[-, thick, black, dashed, line width=0.4mm] (A1down) to (C1);

     \draw[-, thick, black, dashed, line width=0.4mm, momentum={\huge\(q_5\)}] (A2up) to (A2m);
     \draw[-, thick, black, dashed, line width=0.4mm, momentum={\huge\(q_6\)}] (A2down) to (A2m);
     
     \draw[-, thick, black, dashed, line width=0.4mm] (A2m) to (A4m);

     \draw[-, thick, black, dashed, line width=0.4mm, momentum={\huge\(q_3\)}] (A4up) to (A4m);

     \draw[-, thick, black, dashed, line width=0.4mm, momentum={\huge\(q_4\)}] (A4down) to (A4m);
     
     
    \end{feynman}

	%\draw[->,thick] (5) edge (1); 
	%\draw[->,thick] (6) edge (1); 
	%\draw[->,thick] (3) edge (7); 
	%\draw[->,thick] (3) edge (8); 
	%\draw[->,thick] (3) edge (9); 
	
	%\draw[black, thick] (10) to[out= -60, in=100] (11);
	
	 \path[draw=black, fill=black] (A1down) circle[radius=0.1];

  \path[draw=black, fill=black] (A1up) circle[radius=0.1];
  \path[draw=black, fill=black] (A2up) circle[radius=0.1];
  %\path[draw=black, fill=black] (A3down) circle[radius=0.1];
  \path[draw=black, fill=black] (A4up) circle[radius=0.1];
  \path[draw=black, fill=black] (A2down) circle[radius=0.1];


  \path[draw=black, fill=black] (A4down) circle[radius=0.1];

  \path[draw=black, fill=black] (A1m) circle[radius=0.1];
  \path[draw=black, fill=black] (A2m) circle[radius=0.1];
  \path[draw=black, fill=black] (A4m) circle[radius=0.1];
  




\end{tikzpicture}
}

==> forbidden_decay.tex <==
\resizebox{5.5cm}{!}{%
\begin{tikzpicture}


    \node[inner sep=0pt] (1) {};
    \node[inner sep=0pt] (L1) [left = 1cm of 1] {};
    \node[inner sep=0pt] (F1) [above right = 1.5cm and 2cm of 1] {};
    \node[inner sep=0pt] (F2) [below right = 1.5cm and 2cm of 1] {};
    \node[inner sep=0pt] (F3) [above right = 0.5cm and 2cm of F2] {};
    \node[inner sep=0pt] (F4) [below right = 0.5cm and 2cm of F2] {};
    \node[inner sep=0pt] (F5) [above right = 0.5cm and 2cm of F1] {};
    \node[inner sep=0pt] (F6) [below right = 0.5cm and 2cm of F1] {};
    
    


        \begin{feynman}
    	
    \draw[-, thick, black, dashed, line width=0.4mm] (L1) to (1);
     \draw[-, thick, black, line width=0.4mm] (1) to (F1);
     \draw[-, thick, black, line width=0.4mm] (1) to (F2);
     \draw[-, thick, black, line width=0.4mm] (F1) to (F2);
     \draw[-, thick, black, dashed, line width=0.4mm] (F1) to (F5);
     \draw[-, thick, black, dashed, line width=0.4mm] (F2) to (F4);
     
     
    \end{feynman}

	%\draw[->,thick] (5) edge (1); 
	%\draw[->,thick] (6) edge (1); 
	%\draw[->,thick] (3) edge (7); 
	%\draw[->,thick] (3) edge (8); 
	%\draw[->,thick] (3) edge (9); 
	
	%\draw[black, thick] (10) to[out= -60, in=100] (11);
	
	 \path[draw=black, fill=black] (1) circle[radius=0.1];
  \path[draw=black, fill=black] (F1) circle[radius=0.1];
  \path[draw=black, fill=black] (F2) circle[radius=0.1];





\end{tikzpicture}
}

==> forbidden_decay_2.tex <==
\resizebox{5.5cm}{!}{%
\begin{tikzpicture}


    \node[inner sep=0pt] (1) {};
    \node[inner sep=0pt] (L1) [left = 1cm of 1] {};
    \node[inner sep=0pt] (F1) [above right = 2cm and 4cm of 1] {};
    \node[inner sep=0pt] (F2) [below right = 1.5cm and 2cm of 1] {};
    \node[inner sep=0pt] (F3) [above right = 0.5cm and 2cm of F2] {};
    \node[inner sep=0pt] (F4) [below right = 0.5cm and 2cm of F2] {};
    
    


        \begin{feynman}
    	
    \draw[-, thick, black, dashed, line width=0.4mm] (L1) to (1);
     \draw[-, thick, black, line width=0.4mm] (1) to (F1);
     \draw[-, thick, black, line width=0.4mm] (1) to (F2);
     \draw[-, thick, black, line width=0.4mm] (F2) to (F3);
     \draw[-, thick, black, dashed, line width=0.4mm] (F2) to (F4);
     
     
    \end{feynman}

	%\draw[->,thick] (5) edge (1); 
	%\draw[->,thick] (6) edge (1); 
	%\draw[->,thick] (3) edge (7); 
	%\draw[->,thick] (3) edge (8); 
	%\draw[->,thick] (3) edge (9); 
	
	%\draw[black, thick] (10) to[out= -60, in=100] (11);
	
	 \path[draw=black, fill=black] (1) circle[radius=0.1];
  
  \path[draw=black, fill=black] (F2) circle[radius=0.1];





\end{tikzpicture}
}

==> forest1.tex <==
\resizebox{3.5cm}{!}{%
\begin{tikzpicture}


    \node[inner sep=0pt] (1) {};
    \node[inner sep=0pt] (F1) [right = 0.5cm of 1] {};
    \node[inner sep=0pt] (F2) [right = 1cm of F1] {};
    \node[inner sep=0pt] (F3) [right = 1cm of F2] {};
    \node[inner sep=0pt] (F4) [right = 1cm of F3] {};
    \node[inner sep=0pt] (F5) [right = 0.5cm of F4] {};

        \begin{feynman}


     \draw[-, thick, black, dashed, line width=0.4mm,out=45,in=135] (F1) to (F4);

     %\draw[-, thick, black, dashed, line width=0.4mm] (F2) to (D2);
     %\draw[-, thick, black, dashed, line width=0.4mm] (F3) to (D3);

     %\draw[-, thick, red, line width=0.4mm] (C3) to (C4);
    	
    	\end{feynman}

	\path[draw=black, fill=black] (F1) circle[radius=0.1];
        \path[draw=black, fill=black] (F2) circle[radius=0.1];
        \path[draw=black, fill=black] (F3) circle[radius=0.1];
        \path[draw=black, fill=black] (F4) circle[radius=0.1];
	

\end{tikzpicture}
}

==> forest2.tex <==
\resizebox{3.5cm}{!}{%
\begin{tikzpicture}


    \node[inner sep=0pt] (1) {};
    \node[inner sep=0pt] (F1) [right = 0.5cm of 1] {};
    \node[inner sep=0pt] (F2) [right = 1cm of F1] {};
    \node[inner sep=0pt] (F3) [right = 1cm of F2] {};
    \node[inner sep=0pt] (F4) [right = 1cm of F3] {};
    \node[inner sep=0pt] (F5) [right = 0.5cm of F4] {};

        \begin{feynman}


     \draw[-, thick, black, dashed, line width=0.4mm,out=45,in=135] (F1) to (F4);

     \draw[-, thick, black, line width=0.4mm] (F1) to (F2);
     %\draw[-, thick, black, dashed, line width=0.4mm] (F3) to (D3);

     %\draw[-, thick, red, line width=0.4mm] (C3) to (C4);
    	
    	\end{feynman}

	\path[draw=black, fill=black] (F1) circle[radius=0.1];
        \path[draw=black, fill=black] (F2) circle[radius=0.1];
        \path[draw=black, fill=black] (F3) circle[radius=0.1];
        \path[draw=black, fill=black] (F4) circle[radius=0.1];
	

\end{tikzpicture}
}

==> forest3.tex <==
\resizebox{3.5cm}{!}{%
\begin{tikzpicture}


    \node[inner sep=0pt] (1) {};
    \node[inner sep=0pt] (F1) [right = 0.5cm of 1] {};
    \node[inner sep=0pt] (F2) [right = 1cm of F1] {};
    \node[inner sep=0pt] (F3) [right = 1cm of F2] {};
    \node[inner sep=0pt] (F4) [right = 1cm of F3] {};
    \node[inner sep=0pt] (F5) [right = 0.5cm of F4] {};

        \begin{feynman}


     \draw[-, thick, black, dashed, line width=0.4mm,out=45,in=135] (F1) to (F4);

     \draw[-, thick, black, line width=0.4mm] (F1) to (F3);
     %\draw[-, thick, black, dashed, line width=0.4mm] (F3) to (D3);

     %\draw[-, thick, red, line width=0.4mm] (C3) to (C4);
    	
    	\end{feynman}

	\path[draw=black, fill=black] (F1) circle[radius=0.1];
        \path[draw=black, fill=black] (F2) circle[radius=0.1];
        \path[draw=black, fill=black] (F3) circle[radius=0.1];
        \path[draw=black, fill=black] (F4) circle[radius=0.1];
	

\end{tikzpicture}
}

==> forest4.tex <==
\resizebox{3.5cm}{!}{%
\begin{tikzpicture}


    \node[inner sep=0pt] (1) {};
    \node[inner sep=0pt] (F1) [right = 0.5cm of 1] {};
    \node[inner sep=0pt] (F2) [right = 1cm of F1] {};
    \node[inner sep=0pt] (F3) [right = 1cm of F2] {};
    \node[inner sep=0pt] (F4) [right = 1cm of F3] {};
    \node[inner sep=0pt] (F5) [right = 0.5cm of F4] {};

        \begin{feynman}


     \draw[-, thick, black, dashed, line width=0.4mm,out=45,in=135] (F1) to (F4);

     \draw[-, thick, black, line width=0.4mm] (F1) to (F2);
     \draw[-, thick, black, line width=0.4mm] (F3) to (F4);
     %\draw[-, thick, black, dashed, line width=0.4mm] (F3) to (D3);

     %\draw[-, thick, red, line width=0.4mm] (C3) to (C4);
    	
    	\end{feynman}

	\path[draw=black, fill=black] (F1) circle[radius=0.1];
        \path[draw=black, fill=black] (F2) circle[radius=0.1];
        \path[draw=black, fill=black] (F3) circle[radius=0.1];
        \path[draw=black, fill=black] (F4) circle[radius=0.1];
	

\end{tikzpicture}
}

==> forest7.tex <==
\resizebox{3.5cm}{!}{%
\begin{tikzpicture}


    \node[inner sep=0pt] (1) {};
    \node[inner sep=0pt] (F1) [right = 0.5cm of 1] {};
    \node[inner sep=0pt] (F2) [right = 1cm of F1] {};
    \node[inner sep=0pt] (F3) [right = 1cm of F2] {};
    \node[inner sep=0pt] (F4) [right = 1cm of F3] {};
    \node[inner sep=0pt] (F5) [right = 0.5cm of F4] {};

        \begin{feynman}


     \draw[-, thick, black, dashed, line width=0.4mm,out=45,in=135] (F1) to (F4);

     \draw[-, thick, black, line width=0.4mm,out=45,in=135] (F1) to (F3);
     \draw[-, thick, black, line width=0.4mm,out=-45,in=-135] (F2) to (F4);
     %\draw[-, thick, black, dashed, line width=0.4mm] (F3) to (D3);

     %\draw[-, thick, red, line width=0.4mm] (C3) to (C4);
    	
    	\end{feynman}

	\path[draw=black, fill=black] (F1) circle[radius=0.1];
        \path[draw=black, fill=black] (F2) circle[radius=0.1];
        \path[draw=black, fill=black] (F3) circle[radius=0.1];
        \path[draw=black, fill=black] (F4) circle[radius=0.1];
	

\end{tikzpicture}
}

==> forest8.tex <==
\resizebox{3.5cm}{!}{%
\begin{tikzpicture}


    \node[inner sep=0pt] (1) {};
    \node[inner sep=0pt] (F1) [right = 0.5cm of 1] {};
    \node[inner sep=0pt] (F2) [right = 1cm of F1] {};
    \node[inner sep=0pt] (F3) [right = 1cm of F2] {};
    \node[inner sep=0pt] (F4) [right = 1cm of F3] {};
    \node[inner sep=0pt] (F5) [right = 0.5cm of F4] {};

        \begin{feynman}


     \draw[-, thick, black, dashed, line width=0.4mm,out=45,in=135] (F1) to (F4);

     \draw[-, thick, black, line width=0.4mm, out=-45, in=-135] (F1) to (F3);
     \draw[-, thick, black, line width=0.4mm] (F3) to (F4);
     %\draw[-, thick, black, dashed, line width=0.4mm] (F3) to (D3);

     %\draw[-, thick, red, line width=0.4mm] (C3) to (C4);
    	
    	\end{feynman}

	\path[draw=black, fill=black] (F1) circle[radius=0.1];
        \path[draw=black, fill=black] (F2) circle[radius=0.1];
        \path[draw=black, fill=black] (F3) circle[radius=0.1];
        \path[draw=black, fill=black] (F4) circle[radius=0.1];
	

\end{tikzpicture}
}

==> method_examples_diags_complete_graph.tex <==
\resizebox{6.5cm}{!}{%
\begin{tikzpicture}


    \node[inner sep=0pt] (1) {};
    \node[inner sep=0pt] (F1) [right = 6cm of 1] {};

    \node[inner sep=0pt] (2) [below = 4cm of 1] {};
    \node[inner sep=0pt] (F2) [right = 6cm of 2] {};
    

    \node[inner sep=0pt] (A1up) [right = 1cm of 1] {};
    
    \node[inner sep=0pt] (A2up) [right = 3cm of 1] {};

    \node[inner sep=0pt] (A1down) [below = 4cm of A1up] {};
    
    \node[inner sep=0pt] (A2down) [below = 4cm of A2up] {};

    \node[inner sep=0pt] (A3up) [right = 2cm of A2up] {};
    
    \node[inner sep=0pt] (A3down) [below = 4cm of A3up] {};

    
    \node[inner sep=0pt]  (C1) [below = 2cm of A1up] {};
    \node[inner sep=0pt]  (C2) [below = 2cm of A2up] {};
    \node[inner sep=0pt] (C3) [below = 2cm of A3up] {};
    \node[inner sep=0pt]  (C4) [below = 2cm of A4up] {};

    \node[inner sep=0pt] (cut1) [below right= 0.5cm and 1cm of 2] {};
    \node[inner sep=0pt] (cut2) [above right= 0.5cm and 1cm of A2up] {};

    %\node[main node]  (C5) [below = 1.5cm of A1up] {$G_{\mathrm{c}}$};
    %\node[main node]  (C1) [below = 1.5cm of A1up] {$G_{\mathrm{c}}$};
    
    


        \begin{feynman}
    	
    	\end{feynman}
    	\draw[-, thick, black!40!white, line width=0.5mm] (1) to (F1);
        \draw[-, thick, black!40!white, line width=0.5mm] (2) to (F2);
    	%\draw[->, thick, blue!40!cyan] (1) to[out= -25, in=155] (C1);

     \draw[-, thick, black!40!white, dashed, line width=0.4mm] (A1up) to (A1down);

     
     \draw[-, thick, black!40!white, line width=0.4mm, out=-45, in=-135] (A1down) to (A3down);
     \draw[-, thick, black!40!white, line width=0.4mm, out=45, in=135] (A1up) to (A3up);
     

     \draw[-, thick, black!40!white, dashed, line width=0.4mm] (A2up) to (A2down);

     \draw[-, thick, black!40!white, dashed, line width=0.4mm] (C1) to (C2);

     \draw[-, thick, black!40!white, dashed, line width=0.4mm] (A3up) to (A3down);

     \path[draw=black, fill=black] (A1up) circle[radius=0.1];
 \path[draw=black, fill=black] (A2up) circle[radius=0.1];
 \path[draw=black, fill=black] (A3up) circle[radius=0.1];
 \path[draw=black, fill=black] (A1down) circle[radius=0.1];
 \path[draw=black, fill=black] (A2down) circle[radius=0.1];
 \path[draw=black, fill=black] (A3down) circle[radius=0.1];
	
	

\end{tikzpicture}
}






==> mudhroom2L_cut.tex <==
\resizebox{6cm}{!}{%
\begin{tikzpicture}


    \node[inner sep=0pt] (1) {};
    \node[inner sep=0pt] (F1) [right = 0.5cm of 1] {};
    \node[inner sep=0pt] (F2) [right = 1cm of F1] {};
    \node[inner sep=0pt] (F3) [right = 1cm of F2] {};
    \node[inner sep=0pt] (F4) [right = 1cm of F3] {};
    \node[inner sep=0pt] (F5) [right = 0.5cm of F4] {};

    \node[inner sep=0pt] (D0) [below = 2cm of 1] {};
    \node[inner sep=0pt] (D1) [below = 2cm of F1] {};
    \node[inner sep=0pt] (D2) [below = 2cm of F2] {};
    \node[inner sep=0pt] (D3) [below = 2cm of F3] {};
    \node[inner sep=0pt] (D4) [below = 2cm of F4] {};
    \node[inner sep=0pt] (D5) [below = 2cm of F5] {};

    \node[inner sep=0pt] (C1) [above right = 0.8cm and 1.5cm of F1] {};
    \node[inner sep=0pt] (C2) [below right = 0.5cm and 1.5cm of D1] {};

        \begin{feynman}


     \draw[-, thick, black, dashed, line width=0.4mm,out=45,in=135] (F1) to (F4);

     \draw[-, thick, black, line width=0.4mm] (1) to (F5);
     \draw[-, thick, black, line width=0.4mm] (F3) to (F4);
     \draw[-, thick, black, dashed, line width=0.4mm] (F2) to (D2);
     \draw[-, thick, black, dashed, line width=0.4mm] (F3) to (D3);
     \draw[-, thick, black, line width=0.4mm] (D0) to (D5);
     \draw[-, thick, black, line width=0.4mm] (F2) to (F3);

     \draw[-, thick, red, line width=0.4mm] (C1) to (C2);
     %\draw[-, thick, black!20!white, line width=0.4mm,out=45,in=135] (F1) to (F3);
     %\draw[-, thick, black!20!white, line width=0.4mm,out=45,in=135] (F2) to (F4);
     %\draw[-, thick, black!20!white, line width=0.4mm,out=45,in=135] (F1) to (F4);
     %\draw[-, thick, black, dashed, line width=0.4mm] (F3) to (D3);

     %\draw[-, thick, red, line width=0.4mm] (C3) to (C4);
    	
    	\end{feynman}

	\path[draw=black, fill=black] (F1) circle[radius=0.1];
        \path[draw=black, fill=black] (F2) circle[radius=0.1];
        \path[draw=black, fill=black] (F3) circle[radius=0.1];
        \path[draw=black, fill=black] (F4) circle[radius=0.1];
        \path[draw=black, fill=black] (D2) circle[radius=0.1];
        \path[draw=black, fill=black] (D3) circle[radius=0.1];
	

\end{tikzpicture}
}

==> mushroom1.tex <==

\begin{tikzpicture}


    \node[inner sep=0pt] (E1) {};
    \node[inner sep=0pt] (F1) [right = 1cm of E1] {};

    \node[inner sep=0pt] (F2) [right = 2cm of F1] {};
    \node[inner sep=0pt] (E3) [right = 1cm of F2] {};

    \node[inner sep=0pt] (F3) [below = 2cm of F2] {};

    \node[inner sep=0pt] (E4) [right = 1cm of F3] {};

    \node[inner sep=0pt] (M2) [left = 1cm of F3] {};

    \node[inner sep=0pt] (M1) [above = 2cm of M2] {};

    \node[inner sep=0pt] (F4) [left = 2cm of F3] {};

    \node[inner sep=0pt] (E2) [left = 1cm of F4] {};

    \node[inner sep=0pt] (LF1) [above left = 0.15cm and 0.1cm of F1] {$v_1$};
    \node[inner sep=0pt] (LF2) [above = 0.15cm of M1] {$v_2$};
    \node[inner sep=0pt] (LF3) [above right = 0.15cm and 0.1cm of F2] {$v_3$};
    %\node[inner sep=0pt] (LF3) [below = 0.2cm of F3] {$w_2$};
    \node[inner sep=0pt] (LF4) [below = 0.2cm of M2] {$w_1$};
    

        \begin{feynman}
    	\draw[-, thick, line width=0.5mm] (E1) to (E3);
        \draw[-, thick, line width=0.5mm] (E2) to (E4);


     \draw[-, thick, photon, line width=0.4mm, momentum=\(q_1\)] (M2) to (M1);
     \draw[-, thick, photon, line width=0.4mm, out=60, in=120, momentum=\(q_2\)] (F1) to (F2);
    	\end{feynman}
    	

     
    

     \path[draw=black, fill=black] (F1) circle[radius=0.1];
 \path[draw=black, fill=black] (F2) circle[radius=0.1];
 \path[draw=black, fill=black] (M1) circle[radius=0.1];
 \path[draw=black, fill=black] (M2) circle[radius=0.1];
 %\path[draw=black, fill=black] (F4) circle[radius=0.1];

	
	

\end{tikzpicture}


==> mushroom1_ud.tex <==

\begin{tikzpicture}


    \node[inner sep=0pt] (E1) {};
    \node[inner sep=0pt] (F1) [right = 1cm of E1] {};

    \node[inner sep=0pt] (F2) [right = 2cm of F1] {};
    \node[inner sep=0pt] (E3) [right = 1cm of F2] {};

    \node[inner sep=0pt] (F3) [below = 2cm of F2] {};

    \node[inner sep=0pt] (E4) [right = 1cm of F3] {};

    \node[inner sep=0pt] (M2) [left = 1cm of F3] {};

    \node[inner sep=0pt] (M1) [above = 2cm of M2] {};

    \node[inner sep=0pt] (F4) [left = 2cm of F3] {};

    \node[inner sep=0pt] (E2) [left = 1cm of F4] {};

    \node[inner sep=0pt] (LF1) [below left = 0.15cm and 0.1cm of F4] {$w_1$};
    \node[inner sep=0pt] (LF2) [below = 0.15cm of M2] {$w_2$};
    \node[inner sep=0pt] (LF3) [below right = 0.15cm and 0.1cm of F3] {$w_3$};
    %\node[inner sep=0pt] (LF3) [below = 0.2cm of F3] {$w_2$};
    \node[inner sep=0pt] (LF4) [above = 0.2cm of M1] {$v_1$};
    

        \begin{feynman}
    	\draw[-, thick, line width=0.5mm] (E1) to (E3);
        \draw[-, thick, line width=0.5mm] (E2) to (E4);


     \draw[-, thick, photon, line width=0.4mm, momentum=\(q_1\)] (M2) to (M1);
     \draw[-, thick, photon, line width=0.4mm, out=-120, in=-60, momentum=\(q_2\)] (F3) to (F4);
    	\end{feynman}
    	

     
    

     \path[draw=black, fill=black] (F3) circle[radius=0.1];
 \path[draw=black, fill=black] (F4) circle[radius=0.1];
 \path[draw=black, fill=black] (M1) circle[radius=0.1];
 \path[draw=black, fill=black] (M2) circle[radius=0.1];
 %\path[draw=black, fill=black] (F4) circle[radius=0.1];

	
	

\end{tikzpicture}


==> mushroom2.tex <==

\begin{tikzpicture}


    \node[inner sep=0pt] (E1) {};
    \node[inner sep=0pt] (F1) [right = 1cm of E1] {};

    \node[inner sep=0pt] (F2) [right = 2cm of F1] {};
    \node[inner sep=0pt] (E3) [right = 1cm of F2] {};

    \node[inner sep=0pt] (F3) [below = 2cm of F2] {};

    \node[inner sep=0pt] (E4) [right = 1cm of F3] {};

    \node[inner sep=0pt] (M2) [left = 1cm of F3] {};

    \node[inner sep=0pt] (M1) [above = 2cm of M2] {};

    \node[inner sep=0pt] (F4) [left = 2cm of F3] {};

    \node[inner sep=0pt] (E2) [left = 1cm of F4] {};

    \node[inner sep=0pt] (LF1) [above left = 0.15cm and 0.1cm of F1] {$v_1$};
    \node[inner sep=0pt] (LF2) [above right = 0.15cm and 0.1cm of M1] {$v_3$};
    \node[inner sep=0pt] (LF3) [above right = 0.15cm and 0.1cm of F2] {$v_2$};
    %\node[inner sep=0pt] (LF3) [below = 0.2cm of F3] {$w_2$};
    \node[inner sep=0pt] (LF4) [below = 0.2cm of F3] {$w_1$};
    

        \begin{feynman}
    	\draw[-, thick, line width=0.5mm] (E1) to (E3);
        \draw[-, thick, line width=0.5mm] (E2) to (E4);


     \draw[-, thick, photon, line width=0.4mm] (F3) to (F2);
     \draw[-, thick, photon, line width=0.4mm, out=60, in=120] (F1) to (M1);
    	\end{feynman}
    	

     
    

     \path[draw=black, fill=black] (F1) circle[radius=0.1];
 \path[draw=black, fill=black] (F2) circle[radius=0.1];
 \path[draw=black, fill=black] (M1) circle[radius=0.1];
 \path[draw=black, fill=black] (F3) circle[radius=0.1];
 %\path[draw=black, fill=black] (F4) circle[radius=0.1];

	
	

\end{tikzpicture}


==> mushroom2L.tex <==
\resizebox{6cm}{!}{%
\begin{tikzpicture}


    \node[inner sep=0pt] (1) {};
    \node[inner sep=0pt] (F1) [right = 0.5cm of 1] {};
    \node[inner sep=0pt] (F2) [right = 1cm of F1] {};
    \node[inner sep=0pt] (F3) [right = 1cm of F2] {};
    \node[inner sep=0pt] (F4) [right = 1cm of F3] {};
    \node[inner sep=0pt] (F5) [right = 0.5cm of F4] {};

    \node[inner sep=0pt] (D0) [below = 2cm of 1] {};
    \node[inner sep=0pt] (D1) [below = 2cm of F1] {};
    \node[inner sep=0pt] (D2) [below = 2cm of F2] {};
    \node[inner sep=0pt] (D3) [below = 2cm of F3] {};
    \node[inner sep=0pt] (D4) [below = 2cm of F4] {};
    \node[inner sep=0pt] (D5) [below = 2cm of F5] {};

    \node[inner sep=0pt] (C1) [above right = 0.5cm and 1.5cm of F1] {};
    \node[inner sep=0pt] (C2) [below right = 0.5cm and 1.5cm of D1] {};

        \begin{feynman}


     \draw[-, thick, black, dashed, line width=0.4mm,out=45,in=135] (F1) to (F4);

     \draw[-, thick, black, line width=0.4mm] (1) to (F5);
     \draw[-, thick, black, line width=0.4mm] (F3) to (F4);
     \draw[-, thick, black, dashed, line width=0.4mm] (F2) to (D2);
     \draw[-, thick, black, dashed, line width=0.4mm] (F3) to (D3);
     \draw[-, thick, black, line width=0.4mm] (D0) to (D5);
     \draw[-, thick, black, line width=0.4mm] (F2) to (F3);

     %\draw[-, thick, red, line width=0.4mm] (C1) to (C2);
     %\draw[-, thick, black!20!white, line width=0.4mm,out=45,in=135] (F1) to (F3);
     %\draw[-, thick, black!20!white, line width=0.4mm,out=45,in=135] (F2) to (F4);
     %\draw[-, thick, black!20!white, line width=0.4mm,out=45,in=135] (F1) to (F4);
     %\draw[-, thick, black, dashed, line width=0.4mm] (F3) to (D3);

     %\draw[-, thick, red, line width=0.4mm] (C3) to (C4);
    	
    	\end{feynman}

	\path[draw=black, fill=black] (F1) circle[radius=0.1];
        \path[draw=black, fill=black] (F2) circle[radius=0.1];
        \path[draw=black, fill=black] (F3) circle[radius=0.1];
        \path[draw=black, fill=black] (F4) circle[radius=0.1];
        \path[draw=black, fill=black] (D2) circle[radius=0.1];
        \path[draw=black, fill=black] (D3) circle[radius=0.1];
	

\end{tikzpicture}
}

==> mushroom3.tex <==

\begin{tikzpicture}


    \node[inner sep=0pt] (E1) {};
    \node[inner sep=0pt] (F1) [right = 1cm of E1] {};

    \node[inner sep=0pt] (F2) [right = 2cm of F1] {};
    \node[inner sep=0pt] (E3) [right = 1cm of F2] {};

    \node[inner sep=0pt] (F3) [below = 2cm of F2] {};

    \node[inner sep=0pt] (E4) [right = 1cm of F3] {};

    \node[inner sep=0pt] (M2) [left = 1cm of F3] {};

    \node[inner sep=0pt] (M1) [above = 2cm of M2] {};

    \node[inner sep=0pt] (F4) [left = 2cm of F3] {};

    \node[inner sep=0pt] (E2) [left = 1cm of F4] {};

    \node[inner sep=0pt] (LF1) [above left = 0.15cm and 0.1cm of F1] {$v_2$};
    \node[inner sep=0pt] (LF2) [above left = 0.15cm and 0.1cm of M1] {$v_1$};
    \node[inner sep=0pt] (LF3) [above right = 0.15cm and 0.1cm of F2] {$v_3$};
    %\node[inner sep=0pt] (LF3) [below = 0.2cm of F3] {$w_2$};
    \node[inner sep=0pt] (LF4) [below = 0.2cm of F4] {$w_1$};
    

        \begin{feynman}
    	\draw[-, thick, line width=0.5mm] (E1) to (E3);
        \draw[-, thick, line width=0.5mm] (E2) to (E4);


     \draw[-, thick, photon, line width=0.4mm] (F4) to (F1);
     \draw[-, thick, photon, line width=0.4mm, out=60, in=120] (M1) to (F2);
    	\end{feynman}
    	

     
    

     \path[draw=black, fill=black] (F1) circle[radius=0.1];
 \path[draw=black, fill=black] (F2) circle[radius=0.1];
 \path[draw=black, fill=black] (M1) circle[radius=0.1];
 \path[draw=black, fill=black] (F4) circle[radius=0.1];
 %\path[draw=black, fill=black] (F4) circle[radius=0.1];

	
	

\end{tikzpicture}


==> mushroom_classical.tex <==
\resizebox{6cm}{!}{%
\begin{tikzpicture}


    \node[inner sep=0pt] (1) {};
    \node[inner sep=0pt] (F1) [right = 0.5cm of 1] {};
    \node[inner sep=0pt] (F2) [right = 1cm of F1] {};
    \node[inner sep=0pt] (F3) [right = 1cm of F2] {};
    \node[inner sep=0pt] (F4) [right = 1cm of F3] {};
    \node[inner sep=0pt] (F5) [right = 0.5cm of F4] {};

    \node[inner sep=0pt] (O) [left = 0.6cm of F1] {};

    \node[inner sep=0pt] (D0) [below = 2cm of 1] {};
    \node[inner sep=0pt] (D1) [below = 2cm of F1] {};
    \node[inner sep=0pt] (D2) [below = 2cm of F2] {};
    \node[inner sep=0pt] (D3) [below = 2cm of F3] {};
    \node[inner sep=0pt] (D4) [below = 2cm of F4] {};
    \node[inner sep=0pt] (D5) [below = 2cm of F5] {};

        \begin{feynman}


     

     \draw[-<-, thick, black, line width=0.4mm] (F1) to (F2);
     \draw[-, thick, black, line width=0.4mm] (F1) to (O);
     \draw[-<-, thick, black, line width=0.4mm] (F3) to (F4);
     \draw[-<-, thick, black, dashed, line width=0.4mm] (F1) to (D1);
     \draw[-<-, thick, black, dashed, line width=0.4mm] (F4) to (D4);
     \draw[-, thick, black!20!white, line width=0.4mm] (D1) to (D4);
     \draw[-, thick, black!20!white, line width=0.4mm] (F2) to (F3);
     \draw[-, thick, black!20!white, line width=0.4mm,out=45,in=135] (F1) to (F3);
     \draw[-, thick, black!20!white, line width=0.4mm,out=45,in=135] (F2) to (F4);
     \draw[-, thick, black!20!white, line width=0.4mm,out=45,in=135] (F1) to (F4);

     \draw[-<-, thick, black, dashed, line width=0.4mm,out=45,in=135] (F2) to (F3);
     %\draw[-, thick, black, dashed, line width=0.4mm] (F3) to (D3);

     %\draw[-, thick, red, line width=0.4mm] (C3) to (C4);
    	
    	\end{feynman}

	\path[draw=black, fill=black] (F1) circle[radius=0.1];
        \path[draw=black, fill=black] (F2) circle[radius=0.1];
        \path[draw=black, fill=black] (F3) circle[radius=0.1];
        \path[draw=black, fill=black] (F4) circle[radius=0.1];
        \path[draw=black, fill=black] (D1) circle[radius=0.1];
        \path[draw=black, fill=black] (D4) circle[radius=0.1];
	

\end{tikzpicture}
}

==> mushroom_classical_2.tex <==
\resizebox{6cm}{!}{%
\begin{tikzpicture}


    \node[inner sep=0pt] (1) {};
    \node[inner sep=0pt] (F1) [right = 0.5cm of 1] {};
    \node[inner sep=0pt] (F2) [right = 1cm of F1] {};
    \node[inner sep=0pt] (F3) [right = 1cm of F2] {};
    \node[inner sep=0pt] (F4) [right = 1cm of F3] {};
    \node[inner sep=0pt] (F5) [right = 0.5cm of F4] {};
     \node[inner sep=0pt] (O) [right = 0.6cm of F4] {};
    
    \node[inner sep=0pt] (D0) [below = 2cm of 1] {};
    \node[inner sep=0pt] (D1) [below = 2cm of F1] {};
    \node[inner sep=0pt] (D2) [below = 2cm of F2] {};
    \node[inner sep=0pt] (D3) [below = 2cm of F3] {};
    \node[inner sep=0pt] (D4) [below = 2cm of F4] {};
    \node[inner sep=0pt] (D5) [below = 2cm of F5] {};

        \begin{feynman}


     

     \draw[->-, thick, black, line width=0.4mm] (F1) to (F2);
     \draw[->-, thick, black, line width=0.4mm] (F3) to (F4);
     \draw[-, thick, black, line width=0.4mm] (O) to (F4);
     \draw[-<-, thick, black, dashed, line width=0.4mm] (F1) to (D1);
     \draw[-<-, thick, black, dashed, line width=0.4mm] (F4) to (D4);
     \draw[-, thick, black!20!white, line width=0.4mm] (D1) to (D4);
     \draw[-, thick, black!20!white, line width=0.4mm] (F2) to (F3);
     \draw[-, thick, black!20!white, line width=0.4mm,out=45,in=135] (F1) to (F3);
     \draw[-, thick, black!20!white, line width=0.4mm,out=45,in=135] (F2) to (F4);
     \draw[-, thick, black!20!white, line width=0.4mm,out=45,in=135] (F1) to (F4);
     \draw[->-, thick, black, dashed, line width=0.4mm,out=45,in=135] (F2) to (F3);
     %\draw[-, thick, black, dashed, line width=0.4mm] (F3) to (D3);

     %\draw[-, thick, red, line width=0.4mm] (C3) to (C4);
    	
    	\end{feynman}

	\path[draw=black, fill=black] (F1) circle[radius=0.1];
        \path[draw=black, fill=black] (F2) circle[radius=0.1];
        \path[draw=black, fill=black] (F3) circle[radius=0.1];
        \path[draw=black, fill=black] (F4) circle[radius=0.1];
        \path[draw=black, fill=black] (D1) circle[radius=0.1];
        \path[draw=black, fill=black] (D4) circle[radius=0.1];
	

\end{tikzpicture}
}

==> one_connected.tex <==
\resizebox{6.5cm}{!}{%
\begin{tikzpicture}


    \node[inner sep=0pt] (1) {};
    \node[inner sep=0pt] (F1) [right = 10cm of 1] {};
    \node[inner sep=0pt] (2) [below = 4cm of 1] {};
    \node[inner sep=0pt] (F2) [right = 10cm of 2] {};

    \node[inner sep=0pt] (A1up) [right = 2cm of 1] {};
    \node[inner sep=0pt] (A1upr) [right = 0.3cm of A1up] {};
    \node[inner sep=0pt] (A1upl) [left = 0.3cm of A1up] {};
    
    \node[inner sep=0pt] (A2up) [right = 5cm of 1] {};
    \node[inner sep=0pt] (A2upr) [right = 0.3cm of A2up] {};
    \node[inner sep=0pt] (A2upl) [left = 0.3cm of A2up] {};
    
    \node[inner sep=0pt] (A3up) [right = 5cm of 1] {};
    
    \node[inner sep=0pt] (A4up) [right = 8cm of 1] {};
    
    \node[inner sep=0pt] (A4upr) [right = 0.3cm of A4up] {};
    \node[inner sep=0pt] (A4upl) [left = 0.3cm of A4up] {};


    

    \node[inner sep=0pt] (A1down) [below = 4cm of A1up] {};
    \node[inner sep=0pt] (A1downr) [right = 0.3cm of A1down] {};
    \node[inner sep=0pt] (A1downl) [left = 0.3cm of A1down] {};
    
    \node[inner sep=0pt] (A2down) [below = 4cm of A2up] {};
    \node[inner sep=0pt] (A2downr) [right = 0.3cm of A2down] {};
    \node[inner sep=0pt] (A2downl) [left = 0.3cm of A2down] {};
    
    \node[inner sep=0pt] (A3down) [below = 4cm of A3up] {};
    
    \node[inner sep=0pt] (A4down) [below = 4cm of A4up] {};
    \node[inner sep=0pt] (A4downr) [right = 0.3cm of A4down] {};
    \node[inner sep=0pt] (A4downl) [left = 0.6cm of A4down] {};


    \node[inner sep=0pt] (A1m) [below = 2cm of A1up] {};
    \node[inner sep=0pt] (A2m) [below = 2cm of A2up] {};
    \node[inner sep=0pt] (A3m) [below = 2cm of A3up] {};
    \node[inner sep=0pt] (A4m) [below = 2cm of A4up] {};

    


        \begin{feynman}
    	
    	
    	\draw[-, thick, black, line width=0.5mm] (1) to (F1);
        \draw[-, thick, black, line width=0.5mm] (2) to (F2);
    	%\draw[->, thick, blue!40!cyan] (1) to[out= -25, in=155] (C1);

     \draw[-, thick, black, dashed, line width=0.4mm, momentum={\Large\(q_1\)}] (A1up) to (A1m);
     \draw[-, thick, black, dashed, line width=0.4mm, momentum={\Large\(q_2\)}] (A1down) to (A1m);
     \draw[-, thick, black, dashed, line width=0.4mm] (A1m) to (A2m);
     %\draw[-, thick, black, dashed, line width=0.4mm] (A1down) to (C1);

     \draw[-, thick, black, dashed, line width=0.4mm, momentum={\Large\(q_3\)}] (A2up) to (A2m);
     \draw[-, thick, black, dashed, line width=0.4mm, momentum={\Large\(q_4\)}] (A2down) to (A2m);
     
     \draw[-, thick, black, dashed, line width=0.4mm] (A2m) to (A4m);

     \draw[-, thick, black, dashed, line width=0.4mm, momentum={\Large\(q_5\)}] (A4up) to (A4m);

     \draw[-, thick, black, dashed, line width=0.4mm, momentum={\Large\(q_6\)}] (A4down) to (A4m);
     
     
    \end{feynman}

	%\draw[->,thick] (5) edge (1); 
	%\draw[->,thick] (6) edge (1); 
	%\draw[->,thick] (3) edge (7); 
	%\draw[->,thick] (3) edge (8); 
	%\draw[->,thick] (3) edge (9); 
	
	%\draw[black, thick] (10) to[out= -60, in=100] (11);
	
	 \path[draw=black, fill=black] (A1down) circle[radius=0.1];

  \path[draw=black, fill=black] (A1up) circle[radius=0.1];
  \path[draw=black, fill=black] (A2up) circle[radius=0.1];
  %\path[draw=black, fill=black] (A3down) circle[radius=0.1];
  \path[draw=black, fill=black] (A4up) circle[radius=0.1];


  \path[draw=black, fill=black] (A4down) circle[radius=0.1];
  \path[draw=black, fill=black] (A2down) circle[radius=0.1];
  
\path[draw=black, fill=black] (A1m) circle[radius=0.1];
  \path[draw=black, fill=black] (A2m) circle[radius=0.1];
  \path[draw=black, fill=black] (A4m) circle[radius=0.1];



\end{tikzpicture}
}

==> one_connected_general.tex <==
\resizebox{10cm}{!}{%
\begin{tikzpicture}


    \node[inner sep=0pt] (1) {};
    \node[inner sep=0pt] (F1) [right = 16cm of 1] {};
    \node[inner sep=0pt] (2) [below = 4cm of 1] {};
    \node[inner sep=0pt] (F2) [right = 16cm of 2] {};

    \node[inner sep=0pt] (A1up) [right = 2cm of 1] {};
    \node[inner sep=0pt] (A1upr) [right = 0.3cm of A1up] {};
    \node[inner sep=0pt] (A1upl) [left = 0.3cm of A1up] {};
    
    \node[inner sep=0pt] (A2up) [right = 4cm of 1] {};
    \node[inner sep=0pt] (A2upr) [right = 0.3cm of A2up] {};
    \node[inner sep=0pt] (A2upl) [left = 0.3cm of A2up] {};
    
    \node[inner sep=0pt] (A3up) [right = 5cm of 1] {};
    
    \node[inner sep=0pt] (A4up) [right = 8cm of 1] {};
    
    \node[inner sep=0pt] (A4upr) [right = 0.3cm of A4up] {};
    \node[inner sep=0pt] (A4upl) [left = 0.3cm of A4up] {};

    \node[inner sep=0pt] (A5up) [right = 10cm of 1] {};
    \node[inner sep=0pt] (A6up) [right = 14cm of 1] {};
    \node[inner sep=0pt] (A5down) [below = 4cm of A5up] {};
    \node[inner sep=0pt] (A6down) [below = 4cm of A6up] {};
    \node[inner sep=0pt] (A5m) [below = 2cm of A5up] {};
    \node[inner sep=0pt] (A6m) [below = 2cm of A6up] {};

    
    \node[inner sep=0pt] (A5mm) [left = 1cm of A5m] {};

    \node[inner sep=0pt] (A11) [right = 2cm of A5up] {};
    \node[inner sep=0pt] (A11M) [below = 2cm of A11] {};

    \node[inner sep=0pt] (A12) [right = 4cm of A1down] {};
    \node[inner sep=0pt] (A12M) [above = 1.952cm of A12] {};
    
    

    \node[inner sep=0pt] (A1down) [below = 4cm of A1up] {};
    \node[inner sep=0pt] (A1downr) [right = 0.3cm of A1down] {};
    \node[inner sep=0pt] (A1downl) [left = 0.3cm of A1down] {};
    
    \node[inner sep=0pt] (A2down) [below = 4cm of A2up] {};
    \node[inner sep=0pt] (A2downr) [right = 0.3cm of A2down] {};
    \node[inner sep=0pt] (A2downl) [left = 0.3cm of A2down] {};
    
    \node[inner sep=0pt] (A3down) [below = 4cm of A3up] {};
    
    \node[inner sep=0pt] (A4down) [below = 4cm of A4up] {};
    \node[inner sep=0pt] (A4downr) [right = 0.3cm of A4down] {};
    \node[inner sep=0pt] (A4downl) [left = 0.6cm of A4down] {};


    \node[inner sep=0pt] (A1m) [below = 2cm of A1up] {};
    \node[inner sep=0pt] (A2m) [below = 2cm of A2up] {};
    \node[inner sep=0pt] (A2mM) [below right = 2cm and 3cm of A2up] {};
    \node[inner sep=0pt] (A3m) [below = 2cm of A3up] {};
    \node[inner sep=0pt] (A4m) [below = 2cm of A4up] {\scalebox{1.5}{$\ldots$}};

    


        \begin{feynman}
    	
    	
    	\draw[-, thick, black, line width=0.5mm] (1) to (F1);
        \draw[-, thick, black, line width=0.5mm] (2) to (F2);
    	%\draw[->, thick, blue!40!cyan] (1) to[out= -25, in=155] (C1);

     \draw[-, thick, black, dashed, line width=0.4mm] (A1up) to (A1m);
     \draw[-, thick, black, dashed, line width=0.4mm] (A11) to (A11M);
     \draw[-, thick, black, dashed, line width=0.4mm] (A12) to (A12M);
     \draw[-, thick, black, dashed, line width=0.4mm] (A1down) to (A1m);
     \draw[-, thick, black, dashed, line width=0.4mm] (A1m) to (A2m);
     %\draw[-, thick, black, dashed, line width=0.4mm] (A1down) to (C1);

     \draw[-, thick, black, dashed, line width=0.4mm] (A2up) to (A2m);
     %\draw[-, thick, black, dashed, line width=0.4mm] (A2down) to (A2m);
     
     \draw[-, thick, black, dashed, line width=0.4mm] (A2m) to (A2mM);

     %\draw[-, thick, black, dashed, line width=0.4mm, momentum=\(q_5\)] (A4up) to (A4m);

     %\draw[-, thick, black, dashed, line width=0.4mm, momentum=\(q_6\)] (A4down) to (A4m);

     \draw[-, thick, black, dashed, line width=0.4mm] (A5mm) to (A5m);
     \draw[-, thick, black, dashed, line width=0.4mm] (A5m) to (A6m);
     \draw[-, thick, black, dashed, line width=0.4mm] (A5up) to (A5m);
     \draw[-, thick, black, dashed, line width=0.4mm] (A5down) to (A5m);
     \draw[-, thick, black, dashed, line width=0.4mm] (A6up) to (A6m);
     \draw[-, thick, black, dashed, line width=0.4mm] (A6down) to (A6m);
     
     
    \end{feynman}

	%\draw[->,thick] (5) edge (1); 
	%\draw[->,thick] (6) edge (1); 
	%\draw[->,thick] (3) edge (7); 
	%\draw[->,thick] (3) edge (8); 
	%\draw[->,thick] (3) edge (9); 
	
	%\draw[black, thick] (10) to[out= -60, in=100] (11);
	
	 \path[draw=black, fill=black] (A1down) circle[radius=0.1];
     \path[draw=black, fill=black] (A11) circle[radius=0.1];
     \path[draw=black, fill=black] (A11M) circle[radius=0.1];
     \path[draw=black, fill=black] (A12) circle[radius=0.1];
     \path[draw=black, fill=black] (A12M) circle[radius=0.1];

  \path[draw=black, fill=black] (A1up) circle[radius=0.1];
  \path[draw=black, fill=black] (A2up) circle[radius=0.1];
  %\path[draw=black, fill=black] (A3down) circle[radius=0.1];
  \path[draw=black, fill=black] (A5up) circle[radius=0.1];
  \path[draw=black, fill=black] (A6up) circle[radius=0.1];


  %\path[draw=black, fill=black] (A4down) circle[radius=0.1];
  %\path[draw=black, fill=black] (A2down) circle[radius=0.1];
  \path[draw=black, fill=black] (A5down) circle[radius=0.1];
  \path[draw=black, fill=black] (A6down) circle[radius=0.1];
  
\path[draw=black, fill=black] (A1m) circle[radius=0.1];
  \path[draw=black, fill=black] (A2m) circle[radius=0.1];
  \path[draw=black, fill=black] (A5m) circle[radius=0.1];
  \path[draw=black, fill=black] (A6m) circle[radius=0.1];



\end{tikzpicture}
}

==> one_connected_wqft.tex <==
\resizebox{6.5cm}{!}{%
\begin{tikzpicture}


    \node[inner sep=0pt] (1) {};
    \node[inner sep=0pt] (F1) [right = 9cm of 1] {};
    \node[inner sep=0pt] (2) [below = 4cm of 1] {};
    \node[inner sep=0pt] (F2) [right = 10cm of 2] {};

    \node[inner sep=0pt] (A1up) [right = 2cm of 1] {};
    \node[inner sep=0pt] (A1upr) [right = 0.3cm of A1up] {};
    \node[inner sep=0pt] (A1upl) [left = 0.3cm of A1up] {};
    
    \node[inner sep=0pt] (A2up) [right = 5cm of 1] {};
    \node[inner sep=0pt] (A2upr) [right = 0.3cm of A2up] {};
    \node[inner sep=0pt] (A2upl) [left = 0.3cm of A2up] {};
    
    \node[inner sep=0pt] (A3up) [right = 5cm of 1] {};
    
    \node[inner sep=0pt] (A4up) [right = 8cm of 1] {};
    
    \node[inner sep=0pt] (A4upr) [right = 0.3cm of A4up] {};
    \node[inner sep=0pt] (A4upl) [left = 0.3cm of A4up] {};


    

    \node[inner sep=0pt] (A1down) [below = 4cm of A1up] {};
    \node[inner sep=0pt] (A1downr) [right = 0.3cm of A1down] {};
    \node[inner sep=0pt] (A1downl) [left = 0.3cm of A1down] {};
    
    \node[inner sep=0pt] (A2down) [below = 4cm of A2up] {};
    \node[inner sep=0pt] (A2downr) [right = 0.3cm of A2down] {};
    \node[inner sep=0pt] (A2downl) [left = 0.3cm of A2down] {};
    
    \node[inner sep=0pt] (A3down) [below = 4cm of A3up] {};
    
    \node[inner sep=0pt] (A4down) [below = 4cm of A4up] {};
    \node[inner sep=0pt] (A4downr) [right = 0.3cm of A4down] {};
    \node[inner sep=0pt] (A4downl) [left = 0.6cm of A4down] {};


    \node[inner sep=0pt] (A1m) [below = 2cm of A1up] {};
    \node[inner sep=0pt] (A2m) [below = 2cm of A2up] {};
    \node[inner sep=0pt] (A3m) [below = 2cm of A3up] {};
    \node[inner sep=0pt] (A4m) [below = 2cm of A4up] {};

    


        \begin{feynman}
    	
    	
    	\draw[-, thick, black!20!white, line width=0.5mm] (A1up) to (A4up);
     \draw[-, thick, line width=0.5mm] (A4up) to (F1);
        \draw[-, thick, black!20!white, line width=0.5mm] (A1down) to (A4down);
    	%\draw[->, thick, blue!40!cyan] (1) to[out= -25, in=155] (C1);

     \draw[-, thick, black, dashed, line width=0.4mm, momentum={\Large\(q_1\)}] (A1up) to (A1m);
     \draw[-, thick, black, dashed, line width=0.4mm, momentum={\Large\(q_2\)}] (A1down) to (A1m);
     \draw[->-, thick, dashed, line width=0.4mm] (A1m) to (A2m);
     %\draw[-, thick, black, dashed, line width=0.4mm] (A1down) to (C1);

     \draw[-, thick, black, dashed, line width=0.4mm, momentum={\Large\(q_3\)}] (A2up) to (A2m);
     \draw[-, thick, black, dashed, line width=0.4mm, momentum={\Large\(q_4\)}] (A2down) to (A2m);
     
     \draw[->-, thick, black, dashed, line width=0.4mm] (A2m) to (A4m);

     \draw[-, thick, black, dashed, line width=0.4mm, momentum={\Large\(q_5\)}] (A4up) to (A4m);

     \draw[-, thick, black, dashed, line width=0.4mm, momentum={\Large\(q_6\)}] (A4down) to (A4m);
     
     
    \end{feynman}

	%\draw[->,thick] (5) edge (1); 
	%\draw[->,thick] (6) edge (1); 
	%\draw[->,thick] (3) edge (7); 
	%\draw[->,thick] (3) edge (8); 
	%\draw[->,thick] (3) edge (9); 
	
	%\draw[black, thick] (10) to[out= -60, in=100] (11);
	
	 \path[draw=black, fill=black] (A1down) circle[radius=0.1];

  \path[draw=black, fill=black] (A1up) circle[radius=0.1];
  \path[draw=black, fill=black] (A2up) circle[radius=0.1];
  %\path[draw=black, fill=black] (A3down) circle[radius=0.1];
  \path[draw=black, fill=black] (A4up) circle[radius=0.05];

  \path[draw=black, fill=black] (A4down) circle[radius=0.1];
  \path[draw=black, fill=black] (A2down) circle[radius=0.1];
  
\path[draw=black, fill=black] (A1m) circle[radius=0.05];
  \path[draw=black, fill=black] (A2m) circle[radius=0.05];
  \path[draw=black, fill=black] (A4m) circle[radius=0.05];



\end{tikzpicture}
}

==> struct1.tex <==
\resizebox{3.5cm}{!}{%
\begin{tikzpicture}


    \node[inner sep=0pt] (1) {};
    \node[inner sep=0pt] (F1) [right = 0.5cm of 1] {};
    \node[inner sep=0pt] (F2) [right = 1cm of F1] {};
    \node[inner sep=0pt] (F3) [right = 1cm of F2] {};
    \node[inner sep=0pt] (F4) [right = 1cm of F3] {};
    \node[inner sep=0pt] (F5) [right = 0.5cm of F4] {};

        \begin{feynman}


     %\draw[-, thick, black, dashed, line width=0.4mm] (F1) to (D1);

     %\draw[-, thick, black, dashed, line width=0.4mm] (F2) to (D2);
     %\draw[-, thick, black, dashed, line width=0.4mm] (F3) to (D3);

     %\draw[-, thick, red, line width=0.4mm] (C3) to (C4);
    	
    	\end{feynman}

	\path[draw=black, fill=black] (F1) circle[radius=0.1];
        \path[draw=black, fill=black] (F2) circle[radius=0.1];
        \path[draw=black, fill=black] (F3) circle[radius=0.1];
        \path[draw=black, fill=black] (F4) circle[radius=0.1];
	

\end{tikzpicture}
}

==> struct10.tex <==
\resizebox{3.5cm}{!}{%
\begin{tikzpicture}


    \node[inner sep=0pt] (1) {};
    \node[inner sep=0pt] (F1) [right = 0.5cm of 1] {};
    \node[inner sep=0pt] (F2) [right = 1cm of F1] {};
    \node[inner sep=0pt] (F3) [right = 1cm of F2] {};
    \node[inner sep=0pt] (F4) [right = 1cm of F3] {};
    \node[inner sep=0pt] (F5) [right = 0.5cm of F4] {};

        \begin{feynman}


     \draw[->-, thick, black, line width=0.4mm] (F3) to (F4);
     \draw[->-, thick, black, line width=0.4mm] (F2) to (F3);

     %\draw[-, thick, black, dashed, line width=0.4mm] (F2) to (D2);
     %\draw[-, thick, black, dashed, line width=0.4mm] (F3) to (D3);

     %\draw[-, thick, red, line width=0.4mm] (C3) to (C4);
    	
    	\end{feynman}

	\path[draw=black, fill=black] (F1) circle[radius=0.1];
        \path[draw=black, fill=black] (F2) circle[radius=0.1];
        \path[draw=black, fill=black] (F3) circle[radius=0.1];
        \path[draw=black, fill=black] (F4) circle[radius=0.1];
	

\end{tikzpicture}
}

==> struct11.tex <==
\resizebox{3.5cm}{!}{%
\begin{tikzpicture}


    \node[inner sep=0pt] (1) {};
    \node[inner sep=0pt] (F1) [right = 0.5cm of 1] {};
    \node[inner sep=0pt] (F2) [right = 1cm of F1] {};
    \node[inner sep=0pt] (F3) [right = 1cm of F2] {};
    \node[inner sep=0pt] (F4) [right = 1cm of F3] {};
    \node[inner sep=0pt] (F5) [right = 0.5cm of F4] {};

        \begin{feynman}


     \draw[->-, thick, black, line width=0.4mm] (F1) to (F2);
     \draw[->-, thick, black, line width=0.4mm,out=30,in=150] (F1) to (F3);

     %\draw[-, thick, black, dashed, line width=0.4mm] (F2) to (D2);
     %\draw[-, thick, black, dashed, line width=0.4mm] (F3) to (D3);

     %\draw[-, thick, red, line width=0.4mm] (C3) to (C4);
    	
    	\end{feynman}

	\path[draw=black, fill=black] (F1) circle[radius=0.1];
        \path[draw=black, fill=black] (F2) circle[radius=0.1];
        \path[draw=black, fill=black] (F3) circle[radius=0.1];
        \path[draw=black, fill=black] (F4) circle[radius=0.1];
	

\end{tikzpicture}
}

==> struct12.tex <==
\resizebox{3.5cm}{!}{%
\begin{tikzpicture}


    \node[inner sep=0pt] (1) {};
    \node[inner sep=0pt] (F1) [right = 0.5cm of 1] {};
    \node[inner sep=0pt] (F2) [right = 1cm of F1] {};
    \node[inner sep=0pt] (F3) [right = 1cm of F2] {};
    \node[inner sep=0pt] (F4) [right = 1cm of F3] {};
    \node[inner sep=0pt] (F5) [right = 0.5cm of F4] {};

        \begin{feynman}


     \draw[->-, thick, black, line width=0.4mm] (F1) to (F2);
     \draw[->-, thick, black, line width=0.4mm,out=30,in=150] (F1) to (F4);

     %\draw[-, thick, black, dashed, line width=0.4mm] (F2) to (D2);
     %\draw[-, thick, black, dashed, line width=0.4mm] (F3) to (D3);

     %\draw[-, thick, red, line width=0.4mm] (C3) to (C4);
    	
    	\end{feynman}

	\path[draw=black, fill=black] (F1) circle[radius=0.1];
        \path[draw=black, fill=black] (F2) circle[radius=0.1];
        \path[draw=black, fill=black] (F3) circle[radius=0.1];
        \path[draw=black, fill=black] (F4) circle[radius=0.1];
	

\end{tikzpicture}
}

==> struct13.tex <==
\resizebox{3.5cm}{!}{%
\begin{tikzpicture}


    \node[inner sep=0pt] (1) {};
    \node[inner sep=0pt] (F1) [right = 0.5cm of 1] {};
    \node[inner sep=0pt] (F2) [right = 1cm of F1] {};
    \node[inner sep=0pt] (F3) [right = 1cm of F2] {};
    \node[inner sep=0pt] (F4) [right = 1cm of F3] {};
    \node[inner sep=0pt] (F5) [right = 0.5cm of F4] {};

        \begin{feynman}


     \draw[->-, thick, black, line width=0.4mm, out=30,in=150] (F1) to (F4);
     \draw[->-, thick, black, line width=0.4mm] (F2) to (F3);

     %\draw[-, thick, black, dashed, line width=0.4mm] (F2) to (D2);
     %\draw[-, thick, black, dashed, line width=0.4mm] (F3) to (D3);

     %\draw[-, thick, red, line width=0.4mm] (C3) to (C4);
    	
    	\end{feynman}

	\path[draw=black, fill=black] (F1) circle[radius=0.1];
        \path[draw=black, fill=black] (F2) circle[radius=0.1];
        \path[draw=black, fill=black] (F3) circle[radius=0.1];
        \path[draw=black, fill=black] (F4) circle[radius=0.1];
	

\end{tikzpicture}
}

==> struct14.tex <==
\resizebox{3.5cm}{!}{%
\begin{tikzpicture}


    \node[inner sep=0pt] (1) {};
    \node[inner sep=0pt] (F1) [right = 0.5cm of 1] {};
    \node[inner sep=0pt] (F2) [right = 1cm of F1] {};
    \node[inner sep=0pt] (F3) [right = 1cm of F2] {};
    \node[inner sep=0pt] (F4) [right = 1cm of F3] {};
    \node[inner sep=0pt] (F5) [right = 0.5cm of F4] {};

        \begin{feynman}


     \draw[->-, thick, black, line width=0.4mm] (F1) to (F2);
     \draw[->-, thick, black, line width=0.4mm] (F2) to (F3);
     \draw[->-, thick, black, line width=0.4mm] (F3) to (F4);
     

     %\draw[-, thick, black, dashed, line width=0.4mm] (F2) to (D2);
     %\draw[-, thick, black, dashed, line width=0.4mm] (F3) to (D3);

     %\draw[-, thick, red, line width=0.4mm] (C3) to (C4);
    	
    	\end{feynman}

	\path[draw=black, fill=black] (F1) circle[radius=0.1];
        \path[draw=black, fill=black] (F2) circle[radius=0.1];
        \path[draw=black, fill=black] (F3) circle[radius=0.1];
        \path[draw=black, fill=black] (F4) circle[radius=0.1];
	

\end{tikzpicture}
}

==> struct15.tex <==
\resizebox{3.5cm}{!}{%
\begin{tikzpicture}


    \node[inner sep=0pt] (1) {};
    \node[inner sep=0pt] (F1) [right = 0.5cm of 1] {};
    \node[inner sep=0pt] (F2) [right = 1cm of F1] {};
    \node[inner sep=0pt] (F3) [right = 1cm of F2] {};
    \node[inner sep=0pt] (F4) [right = 1cm of F3] {};
    \node[inner sep=0pt] (F5) [right = 0.5cm of F4] {};

        \begin{feynman}


     \draw[->-, thick, black, line width=0.4mm] (F1) to (F2);
     \draw[->-, thick, black, line width=0.4mm] (F2) to (F3);
     \draw[->-, thick, black, line width=0.4mm, out=30,in=150] (F2) to (F4);
     

     %\draw[-, thick, black, dashed, line width=0.4mm] (F2) to (D2);
     %\draw[-, thick, black, dashed, line width=0.4mm] (F3) to (D3);

     %\draw[-, thick, red, line width=0.4mm] (C3) to (C4);
    	
    	\end{feynman}

	\path[draw=black, fill=black] (F1) circle[radius=0.1];
        \path[draw=black, fill=black] (F2) circle[radius=0.1];
        \path[draw=black, fill=black] (F3) circle[radius=0.1];
        \path[draw=black, fill=black] (F4) circle[radius=0.1];
	

\end{tikzpicture}
}

==> struct16.tex <==
\resizebox{3.5cm}{!}{%
\begin{tikzpicture}


    \node[inner sep=0pt] (1) {};
    \node[inner sep=0pt] (F1) [right = 0.5cm of 1] {};
    \node[inner sep=0pt] (F2) [right = 1cm of F1] {};
    \node[inner sep=0pt] (F3) [right = 1cm of F2] {};
    \node[inner sep=0pt] (F4) [right = 1cm of F3] {};
    \node[inner sep=0pt] (F5) [right = 0.5cm of F4] {};

        \begin{feynman}


     \draw[->-, thick, black, line width=0.4mm] (F1) to (F2);
     \draw[->-, thick, black, line width=0.4mm, out=-30, in=-150] (F1) to (F3);
     \draw[->-, thick, black, line width=0.4mm, out=30,in=150] (F1) to (F4);
     

     %\draw[-, thick, black, dashed, line width=0.4mm] (F2) to (D2);
     %\draw[-, thick, black, dashed, line width=0.4mm] (F3) to (D3);

     %\draw[-, thick, red, line width=0.4mm] (C3) to (C4);
    	
    	\end{feynman}

	\path[draw=black, fill=black] (F1) circle[radius=0.1];
        \path[draw=black, fill=black] (F2) circle[radius=0.1];
        \path[draw=black, fill=black] (F3) circle[radius=0.1];
        \path[draw=black, fill=black] (F4) circle[radius=0.1];
	

\end{tikzpicture}
}

==> struct2.tex <==
\resizebox{3.5cm}{!}{%
\begin{tikzpicture}


    \node[inner sep=0pt] (1) {};
    \node[inner sep=0pt] (F1) [right = 0.5cm of 1] {};
    \node[inner sep=0pt] (F2) [right = 1cm of F1] {};
    \node[inner sep=0pt] (F3) [right = 1cm of F2] {};
    \node[inner sep=0pt] (F4) [right = 1cm of F3] {};
    \node[inner sep=0pt] (F5) [right = 0.5cm of F4] {};

        \begin{feynman}


     \draw[->-, thick, black, line width=0.4mm] (F1) to (F2);

     %\draw[-, thick, black, dashed, line width=0.4mm] (F2) to (D2);
     %\draw[-, thick, black, dashed, line width=0.4mm] (F3) to (D3);

     %\draw[-, thick, red, line width=0.4mm] (C3) to (C4);
    	
    	\end{feynman}

	\path[draw=black, fill=black] (F1) circle[radius=0.1];
        \path[draw=black, fill=black] (F2) circle[radius=0.1];
        \path[draw=black, fill=black] (F3) circle[radius=0.1];
        \path[draw=black, fill=black] (F4) circle[radius=0.1];
	

\end{tikzpicture}
}

==> struct3.tex <==
\resizebox{3.5cm}{!}{%
\begin{tikzpicture}


    \node[inner sep=0pt] (1) {};
    \node[inner sep=0pt] (F1) [right = 0.5cm of 1] {};
    \node[inner sep=0pt] (F2) [right = 1cm of F1] {};
    \node[inner sep=0pt] (F3) [right = 1cm of F2] {};
    \node[inner sep=0pt] (F4) [right = 1cm of F3] {};
    \node[inner sep=0pt] (F5) [right = 0.5cm of F4] {};

        \begin{feynman}


     \draw[->-, thick, black, line width=0.4mm] (F2) to (F3);

     %\draw[-, thick, black, dashed, line width=0.4mm] (F2) to (D2);
     %\draw[-, thick, black, dashed, line width=0.4mm] (F3) to (D3);

     %\draw[-, thick, red, line width=0.4mm] (C3) to (C4);
    	
    	\end{feynman}

	\path[draw=black, fill=black] (F1) circle[radius=0.1];
        \path[draw=black, fill=black] (F2) circle[radius=0.1];
        \path[draw=black, fill=black] (F3) circle[radius=0.1];
        \path[draw=black, fill=black] (F4) circle[radius=0.1];
	

\end{tikzpicture}
}

==> struct4.tex <==
\resizebox{3.5cm}{!}{%
\begin{tikzpicture}


    \node[inner sep=0pt] (1) {};
    \node[inner sep=0pt] (F1) [right = 0.5cm of 1] {};
    \node[inner sep=0pt] (F2) [right = 1cm of F1] {};
    \node[inner sep=0pt] (F3) [right = 1cm of F2] {};
    \node[inner sep=0pt] (F4) [right = 1cm of F3] {};
    \node[inner sep=0pt] (F5) [right = 0.5cm of F4] {};

        \begin{feynman}


     \draw[->-, thick, black, line width=0.4mm] (F3) to (F4);

     %\draw[-, thick, black, dashed, line width=0.4mm] (F2) to (D2);
     %\draw[-, thick, black, dashed, line width=0.4mm] (F3) to (D3);

     %\draw[-, thick, red, line width=0.4mm] (C3) to (C4);
    	
    	\end{feynman}

	\path[draw=black, fill=black] (F1) circle[radius=0.1];
        \path[draw=black, fill=black] (F2) circle[radius=0.1];
        \path[draw=black, fill=black] (F3) circle[radius=0.1];
        \path[draw=black, fill=black] (F4) circle[radius=0.1];
	

\end{tikzpicture}
}

==> struct5.tex <==
\resizebox{3.5cm}{!}{%
\begin{tikzpicture}


    \node[inner sep=0pt] (1) {};
    \node[inner sep=0pt] (F1) [right = 0.5cm of 1] {};
    \node[inner sep=0pt] (F2) [right = 1cm of F1] {};
    \node[inner sep=0pt] (F3) [right = 1cm of F2] {};
    \node[inner sep=0pt] (F4) [right = 1cm of F3] {};
    \node[inner sep=0pt] (F5) [right = 0.5cm of F4] {};

        \begin{feynman}


     \draw[->-, thick, black, line width=0.4mm, out=30, in=150] (F1) to (F3);

     %\draw[-, thick, black, dashed, line width=0.4mm] (F2) to (D2);
     %\draw[-, thick, black, dashed, line width=0.4mm] (F3) to (D3);

     %\draw[-, thick, red, line width=0.4mm] (C3) to (C4);
    	
    	\end{feynman}

	\path[draw=black, fill=black] (F1) circle[radius=0.1];
        \path[draw=black, fill=black] (F2) circle[radius=0.1];
        \path[draw=black, fill=black] (F3) circle[radius=0.1];
        \path[draw=black, fill=black] (F4) circle[radius=0.1];
	

\end{tikzpicture}
}

==> struct6.tex <==
\resizebox{3.5cm}{!}{%
\begin{tikzpicture}


    \node[inner sep=0pt] (1) {};
    \node[inner sep=0pt] (F1) [right = 0.5cm of 1] {};
    \node[inner sep=0pt] (F2) [right = 1cm of F1] {};
    \node[inner sep=0pt] (F3) [right = 1cm of F2] {};
    \node[inner sep=0pt] (F4) [right = 1cm of F3] {};
    \node[inner sep=0pt] (F5) [right = 0.5cm of F4] {};

        \begin{feynman}


     \draw[->-, thick, black, line width=0.4mm, out=30, in=150] (F1) to (F4);

     %\draw[-, thick, black, dashed, line width=0.4mm] (F2) to (D2);
     %\draw[-, thick, black, dashed, line width=0.4mm] (F3) to (D3);

     %\draw[-, thick, red, line width=0.4mm] (C3) to (C4);
    	
    	\end{feynman}

	\path[draw=black, fill=black] (F1) circle[radius=0.1];
        \path[draw=black, fill=black] (F2) circle[radius=0.1];
        \path[draw=black, fill=black] (F3) circle[radius=0.1];
        \path[draw=black, fill=black] (F4) circle[radius=0.1];
	

\end{tikzpicture}
}

==> struct7.tex <==
\resizebox{3.5cm}{!}{%
\begin{tikzpicture}


    \node[inner sep=0pt] (1) {};
    \node[inner sep=0pt] (F1) [right = 0.5cm of 1] {};
    \node[inner sep=0pt] (F2) [right = 1cm of F1] {};
    \node[inner sep=0pt] (F3) [right = 1cm of F2] {};
    \node[inner sep=0pt] (F4) [right = 1cm of F3] {};
    \node[inner sep=0pt] (F5) [right = 0.5cm of F4] {};

        \begin{feynman}


     \draw[->-, thick, black, line width=0.4mm, out=30, in=150] (F2) to (F4);

     %\draw[-, thick, black, dashed, line width=0.4mm] (F2) to (D2);
     %\draw[-, thick, black, dashed, line width=0.4mm] (F3) to (D3);

     %\draw[-, thick, red, line width=0.4mm] (C3) to (C4);
    	
    	\end{feynman}

	\path[draw=black, fill=black] (F1) circle[radius=0.1];
        \path[draw=black, fill=black] (F2) circle[radius=0.1];
        \path[draw=black, fill=black] (F3) circle[radius=0.1];
        \path[draw=black, fill=black] (F4) circle[radius=0.1];
	

\end{tikzpicture}
}

==> struct8.tex <==
\resizebox{3.5cm}{!}{%
\begin{tikzpicture}


    \node[inner sep=0pt] (1) {};
    \node[inner sep=0pt] (F1) [right = 0.5cm of 1] {};
    \node[inner sep=0pt] (F2) [right = 1cm of F1] {};
    \node[inner sep=0pt] (F3) [right = 1cm of F2] {};
    \node[inner sep=0pt] (F4) [right = 1cm of F3] {};
    \node[inner sep=0pt] (F5) [right = 0.5cm of F4] {};

        \begin{feynman}


     \draw[->-, thick, black, line width=0.4mm] (F1) to (F2);
     \draw[->-, thick, black, line width=0.4mm] (F2) to (F3);

     %\draw[-, thick, black, dashed, line width=0.4mm] (F2) to (D2);
     %\draw[-, thick, black, dashed, line width=0.4mm] (F3) to (D3);

     %\draw[-, thick, red, line width=0.4mm] (C3) to (C4);
    	
    	\end{feynman}

	\path[draw=black, fill=black] (F1) circle[radius=0.1];
        \path[draw=black, fill=black] (F2) circle[radius=0.1];
        \path[draw=black, fill=black] (F3) circle[radius=0.1];
        \path[draw=black, fill=black] (F4) circle[radius=0.1];
	

\end{tikzpicture}
}

==> struct9.tex <==
\resizebox{3.5cm}{!}{%
\begin{tikzpicture}


    \node[inner sep=0pt] (1) {};
    \node[inner sep=0pt] (F1) [right = 0.5cm of 1] {};
    \node[inner sep=0pt] (F2) [right = 1cm of F1] {};
    \node[inner sep=0pt] (F3) [right = 1cm of F2] {};
    \node[inner sep=0pt] (F4) [right = 1cm of F3] {};
    \node[inner sep=0pt] (F5) [right = 0.5cm of F4] {};

        \begin{feynman}


     \draw[->-, thick, black, line width=0.4mm] (F1) to (F2);
     \draw[->-, thick, black, line width=0.4mm] (F3) to (F4);

     %\draw[-, thick, black, dashed, line width=0.4mm] (F2) to (D2);
     %\draw[-, thick, black, dashed, line width=0.4mm] (F3) to (D3);

     %\draw[-, thick, red, line width=0.4mm] (C3) to (C4);
    	
    	\end{feynman}

	\path[draw=black, fill=black] (F1) circle[radius=0.1];
        \path[draw=black, fill=black] (F2) circle[radius=0.1];
        \path[draw=black, fill=black] (F3) circle[radius=0.1];
        \path[draw=black, fill=black] (F4) circle[radius=0.1];
	

\end{tikzpicture}
}

==> theory_diags_tree_structures_complete_graph.tex <==
\resizebox{3.5cm}{!}{%
\begin{tikzpicture}


    \node[inner sep=0pt] (1) {};
    \node[inner sep=0pt] (F1) [right = 0.5cm of 1] {};
    \node[inner sep=0pt] (F2) [right = 1cm of F1] {};
    \node[inner sep=0pt] (F3) [right = 1cm of F2] {};
    \node[inner sep=0pt] (F4) [right = 1cm of F3] {};
    \node[inner sep=0pt] (F5) [right = 0.5cm of F4] {};

        \begin{feynman}


     \draw[->-, thick, black!35!white, line width=0.4mm] (F1) to (F4);
     \draw[->-, thick, black!35!white, line width=0.4mm, out=30, in=150] (F1) to (F3);
     \draw[->-, thick, black!35!white, line width=0.4mm, out=30, in=150] (F1) to (F4);
     \draw[->-, thick, black!35!white, line width=0.4mm, out=-30, in=-150] (F2) to (F4);

     %\draw[-, thick, black, dashed, line width=0.4mm] (F2) to (D2);
     %\draw[-, thick, black, dashed, line width=0.4mm] (F3) to (D3);

     %\draw[-, thick, red, line width=0.4mm] (C3) to (C4);
    	
    	\end{feynman}

	\path[draw=black, fill=black] (F1) circle[radius=0.1];
        \path[draw=black, fill=black] (F2) circle[radius=0.1];
        \path[draw=black, fill=black] (F3) circle[radius=0.1];
        \path[draw=black, fill=black] (F4) circle[radius=0.1];
	

\end{tikzpicture}
}

==> triangle.tex <==

\begin{tikzpicture}


    \node[inner sep=0pt] (E1) {};
    \node[inner sep=0pt] (F1) [right = 1cm of E1] {};

    \node[inner sep=0pt] (F2) [right = 2cm of F1] {};
    \node[inner sep=0pt] (E3) [right = 1cm of F2] {};

    \node[inner sep=0pt] (F3) [below = 2cm of F2] {};

    \node[inner sep=0pt] (E4) [right = 1cm of F3] {};

    \node[inner sep=0pt] (M) [left = 1cm of F3] {};

    \node[inner sep=0pt] (F4) [left = 2cm of F3] {};

    \node[inner sep=0pt] (E2) [left = 1cm of F4] {};

    \node[inner sep=0pt] (LF1) [above = 0.2cm of F1] {$v_1$};
    \node[inner sep=0pt] (LF2) [above = 0.2cm of F2] {$v_2$};
    %\node[inner sep=0pt] (LF3) [below = 0.2cm of F3] {$w_2$};
    \node[inner sep=0pt] (LF4) [below = 0.2cm of M] {$w_1$};
    

        \begin{feynman}
    	\draw[-, thick, line width=0.5mm] (E1) to (E3);
        \draw[-, thick, line width=0.5mm] (E2) to (E4);


     \draw[-, thick, photon, line width=0.4mm, momentum=\(q_1\)] (M) to (F1);
     \draw[-, thick, photon, line width=0.4mm, momentum=\(q_2\)] (M) to (F2);
    	\end{feynman}
    	

     
    

     \path[draw=black, fill=black] (F1) circle[radius=0.1];
 \path[draw=black, fill=black] (F2) circle[radius=0.1];
 \path[draw=black, fill=black] (M) circle[radius=0.1];
 %\path[draw=black, fill=black] (F4) circle[radius=0.1];

	
	

\end{tikzpicture}


==> triangle_sym.tex <==

\begin{tikzpicture}


    \node[inner sep=0pt] (E1) {};
    \node[inner sep=0pt] (F1) [right = 1cm of E1] {};

    \node[inner sep=0pt] (F2) [right = 2cm of F1] {};
    \node[inner sep=0pt] (E3) [right = 1cm of F2] {};

    \node[inner sep=0pt] (F3) [below = 2cm of F2] {};

    \node[inner sep=0pt] (E4) [right = 1cm of F3] {};

    \node[inner sep=0pt] (M) [left = 1cm of F3] {};

    \node[inner sep=0pt] (F4) [left = 2cm of F3] {};

    \node[inner sep=0pt] (E2) [left = 1cm of F4] {};

    \node[inner sep=0pt] (LF1) [above = 0.2cm of F1] {$v_2$};
    \node[inner sep=0pt] (LF2) [above = 0.2cm of F2] {$v_1$};
    %\node[inner sep=0pt] (LF3) [below = 0.2cm of F3] {$w_2$};
    \node[inner sep=0pt] (LF4) [below = 0.2cm of M] {$w_1$};
    

        \begin{feynman}
    	\draw[-, thick, line width=0.5mm] (E1) to (E3);
        \draw[-, thick, line width=0.5mm] (E2) to (E4);


     \draw[-, thick, photon, line width=0.4mm, momentum=\(q_2\)] (M) to (F1);
     \draw[-, thick, photon, line width=0.4mm, momentum=\(q_1\)] (M) to (F2);
    	\end{feynman}
    	

     
    

     \path[draw=black, fill=black] (F1) circle[radius=0.1];
 \path[draw=black, fill=black] (F2) circle[radius=0.1];
 \path[draw=black, fill=black] (M) circle[radius=0.1];
 %\path[draw=black, fill=black] (F4) circle[radius=0.1];

	
	

\end{tikzpicture}


==> triangle_ud.tex <==

\begin{tikzpicture}


    \node[inner sep=0pt] (E1) {};
    \node[inner sep=0pt] (F1) [right = 1cm of E1] {};

    \node[inner sep=0pt] (F2) [right = 2cm of F1] {};
    \node[inner sep=0pt] (E3) [right = 1cm of F2] {};

    \node[inner sep=0pt] (F3) [below = 2cm of F2] {};

    \node[inner sep=0pt] (E4) [right = 1cm of F3] {};

    \node[inner sep=0pt] (M) [left = 1cm of F3] {};
    \node[inner sep=0pt] (MU) [above = 2cm of M] {};

    \node[inner sep=0pt] (F4) [left = 2cm of F3] {};

    \node[inner sep=0pt] (E2) [left = 1cm of F4] {};

    \node[inner sep=0pt] (LF1) [above = 0.2cm of MU] {$v_1$};
    %\node[inner sep=0pt] (LF3) [below = 0.2cm of F3] {$w_2$};
    \node[inner sep=0pt] (LF3) [below = 0.2cm of F3] {$w_2$};
    \node[inner sep=0pt] (LF4) [below = 0.2cm of F4] {$w_1$};
    

        \begin{feynman}
    	\draw[-, thick, line width=0.5mm] (E1) to (E3);
        \draw[-, thick, line width=0.5mm] (E2) to (E4);


     \draw[-, thick, photon, line width=0.4mm, momentum=\(q_1\)] (F4) to (MU);
     \draw[-, thick, photon, line width=0.4mm, momentum=\(q_2\)] (F3) to (MU);
    	\end{feynman}
    	

     
    

     \path[draw=black, fill=black] (F3) circle[radius=0.1];
 \path[draw=black, fill=black] (F4) circle[radius=0.1];
 \path[draw=black, fill=black] (MU) circle[radius=0.1];
 %\path[draw=black, fill=black] (F4) circle[radius=0.1];

	
	

\end{tikzpicture}


==> vacuum_decay.tex <==
\resizebox{5.5cm}{!}{%
\begin{tikzpicture}


    \node[inner sep=0pt] (1) {};
    \node[inner sep=0pt] (L1) [left = 1cm of 1] {};
    \node[inner sep=0pt] (F1) [above right = 2cm and 4cm of 1] {};
    \node[inner sep=0pt] (F2) [below right = 2cm and 4cm of 1] {};
    \node[inner sep=0pt] (F3) [right = 4cm of 1] {};
    
    
    


        \begin{feynman}
    	
    
     \draw[-, thick, black, dashed, line width=0.4mm] (1) to (F1);
     \draw[-, thick, black, line width=0.4mm] (1) to (F2);
     \draw[-, thick, black, line width=0.4mm] (1) to (F3);
     
     
     
    \end{feynman}

	%\draw[->,thick] (5) edge (1); 
	%\draw[->,thick] (6) edge (1); 
	%\draw[->,thick] (3) edge (7); 
	%\draw[->,thick] (3) edge (8); 
	%\draw[->,thick] (3) edge (9); 
	
	%\draw[black, thick] (10) to[out= -60, in=100] (11);
	
	 \path[draw=black, fill=black] (1) circle[radius=0.1];
  





\end{tikzpicture}
}

==> worldline_diag_probe1.tex <==

\begin{tikzpicture}


    
    \node[inner sep=0pt] (U1) {};
    \node[inner sep=0pt] (U0) [left = 0.5cm of U1]{};
    \node[inner sep=0pt] (U2) [right = 2cm of U1] {};
    \node[inner sep=0pt] (U3) [right = 2cm of U2] {};
    \node[inner sep=0pt] (U4) [right = 0.5cm of U3] {};

    \node[inner sep=0pt] (D1) [below = 2cm of U1]{};
    \node[inner sep=0pt] (D0) [below = 2cm of U0]{};
    \node[inner sep=0pt] (D2) [right = 2cm of D1] {};
    \node[inner sep=0pt] (D3) [right = 2cm of D2] {};
    \node[inner sep=0pt] (D4) [right = 0.5cm of D3] {};

    \node[inner sep=0pt] (B1) [above = 0.5cm of U2] {};
    \node[inner sep=0pt] (B2) [below = 0.5cm of D2] {};

    \node[inner sep=0pt] (OBS) [above = 0.5cm of U1] {};
    
   
        \begin{feynman}
        \draw[photon, thick, black, line width=0.4mm,momentum={\Large\(q_1\)}] (D1) to (U1);
     \draw[photon, thick, black, line width=0.4mm,momentum={\Large\(q_2\)}] (D2) to (U2);
     \draw[photon, thick, black, line width=0.4mm,momentum={\Large\(q_3\)}] (D3) to (U3);
    	
    	\end{feynman}
     \draw[-, thick, black, line width=0.5mm] (U1) to (OBS);
    	\draw[-<-, thick, black, line width=0.5mm] (U1) to (U2);
     \draw[-<-, thick, black, line width=0.5mm] (U2) to (U3);
     %\draw[-, thick, black, line width=0.5mm] (U3) to (U4);
     %\draw[-, thick, black!20!white, line width=0.5mm, out=-30, in=-150] (D1) to (D3);
     %\draw[-, thick, black!20!white, line width=0.5mm, out=30, in=150] (U1) to (U3);


     \draw[-, thick, black, black!30!white, line width=0.5mm] (D1) to (D2);
     \draw[-, thick, black, black!30!white, line width=0.5mm] (D2) to (D3);
     %\draw[-, thick, black!50!white, dashed, line width=0.5mm] (D3) to (D4);

     

    
	\path[draw=black, fill=black] (U1) circle[radius=0.05];
 \path[draw=black, fill=black] (U2) circle[radius=0.05];
 \path[draw=black, fill=black] (U3) circle[radius=0.05];
 \path[draw=black, fill=black] (D1) circle[radius=0.05];
 \path[draw=black, fill=black] (D2) circle[radius=0.05];
 \path[draw=black, fill=black] (D3) circle[radius=0.05];

\end{tikzpicture}


==> worldline_diag_probe2.tex <==

\begin{tikzpicture}


    
    \node[inner sep=0pt] (U1) {};
    \node[inner sep=0pt] (U0) [left = 0.5cm of U1]{};
    \node[inner sep=0pt] (U2) [right = 2cm of U1] {};
    \node[inner sep=0pt] (U3) [right = 2cm of U2] {};
    \node[inner sep=0pt] (U4) [right = 0.5cm of U3] {};

    \node[inner sep=0pt] (D1) [below = 2cm of U1]{};
    \node[inner sep=0pt] (D0) [below = 2cm of U0]{};
    \node[inner sep=0pt] (D2) [right = 2cm of D1] {};
    \node[inner sep=0pt] (D3) [right = 2cm of D2] {};
    \node[inner sep=0pt] (D4) [right = 0.5cm of D3] {};

    \node[inner sep=0pt] (B1) [above = 0.5cm of U2] {};
    \node[inner sep=0pt] (B2) [below = 0.5cm of D2] {};

    \node[inner sep=0pt] (OBS) [above = 0.5cm of U2] {};
    
   
        \begin{feynman}
        \draw[photon, thick, black, line width=0.4mm,momentum={\Large\(q_2\)}] (D1) to (U1);
     \draw[photon, thick, black, line width=0.4mm,momentum={\Large\(q_1\)}] (D2) to (U2);
     \draw[photon, thick, black, line width=0.4mm,momentum={\Large\(q_3\)}] (D3) to (U3);
    	
    	\end{feynman}
     \draw[-, thick, black, line width=0.5mm] (U2) to (OBS);
    	\draw[->-, thick, black, line width=0.5mm] (U1) to (U2);
     \draw[-<-, thick, black, line width=0.5mm] (U2) to (U3);
     %\draw[-, thick, black, line width=0.5mm] (U3) to (U4);
     %\draw[-, thick, black!20!white, line width=0.5mm, out=-30, in=-150] (D1) to (D3);
     %\draw[-, thick, black!20!white, line width=0.5mm, out=30, in=150] (U1) to (U3);


     \draw[-, thick, black, black!30!white, line width=0.5mm] (D1) to (D2);
     \draw[-, thick, black, black!30!white, line width=0.5mm] (D2) to (D3);
     %\draw[-, thick, black!50!white, dashed, line width=0.5mm] (D3) to (D4);

     

    
	\path[draw=black, fill=black] (U1) circle[radius=0.05];
 \path[draw=black, fill=black] (U2) circle[radius=0.05];
 \path[draw=black, fill=black] (U3) circle[radius=0.05];
 \path[draw=black, fill=black] (D1) circle[radius=0.05];
 \path[draw=black, fill=black] (D2) circle[radius=0.05];
 \path[draw=black, fill=black] (D3) circle[radius=0.05];

\end{tikzpicture}


==> worldline_diag_probe3.tex <==

\begin{tikzpicture}


    
    \node[inner sep=0pt] (U1) {};
    \node[inner sep=0pt] (U0) [left = 0.5cm of U1]{};
    \node[inner sep=0pt] (U2) [right = 2cm of U1] {};
    \node[inner sep=0pt] (U3) [right = 2cm of U2] {};
    \node[inner sep=0pt] (U4) [right = 0.5cm of U3] {};

    \node[inner sep=0pt] (D1) [below = 2cm of U1]{};
    \node[inner sep=0pt] (D0) [below = 2cm of U0]{};
    \node[inner sep=0pt] (D2) [right = 2cm of D1] {};
    \node[inner sep=0pt] (D3) [right = 2cm of D2] {};
    \node[inner sep=0pt] (D4) [right = 0.5cm of D3] {};

    \node[inner sep=0pt] (B1) [above = 0.5cm of U2] {};
    \node[inner sep=0pt] (B2) [below = 0.5cm of D2] {};

    \node[inner sep=0pt] (OBS) [above = 0.5cm of U3] {};
    
   
        \begin{feynman}
        \draw[photon, thick, black, line width=0.4mm,momentum={\Large\(q_3\)}] (D1) to (U1);
     \draw[photon, thick, black, line width=0.4mm,momentum={\Large\(q_2\)}] (D2) to (U2);
     \draw[photon, thick, black, line width=0.4mm,momentum={\Large\(q_1\)}] (D3) to (U3);
    	
    	\end{feynman}
     \draw[-, thick, black, line width=0.5mm] (U3) to (OBS);
    	\draw[->-, thick, black, line width=0.5mm] (U1) to (U2);
     \draw[->-, thick, black, line width=0.5mm] (U2) to (U3);
     %\draw[-, thick, black, line width=0.5mm] (U3) to (U4);
     %\draw[-, thick, black!20!white, line width=0.5mm, out=-30, in=-150] (D1) to (D3);
     %\draw[-, thick, black!20!white, line width=0.5mm, out=30, in=150] (U1) to (U3);


     \draw[-, thick, black, black!30!white, line width=0.5mm] (D1) to (D2);
     \draw[-, thick, black, black!30!white, line width=0.5mm] (D2) to (D3);
     %\draw[-, thick, black!50!white, dashed, line width=0.5mm] (D3) to (D4);

     

    
	\path[draw=black, fill=black] (U1) circle[radius=0.05];
 \path[draw=black, fill=black] (U2) circle[radius=0.05];
 \path[draw=black, fill=black] (U3) circle[radius=0.05];
 \path[draw=black, fill=black] (D1) circle[radius=0.05];
 \path[draw=black, fill=black] (D2) circle[radius=0.05];
 \path[draw=black, fill=black] (D3) circle[radius=0.05];

\end{tikzpicture}


==> zero_measured_box.tex <==
\begin{tikzpicture}


    \node[inner sep=0pt] (E1) {};
    \node[inner sep=0pt] (F1) [right = 1cm of E1] {};

    \node[inner sep=0pt] (F2) [right = 2cm of F1] {};
    \node[inner sep=0pt] (E3) [right = 1cm of F2] {};

    \node[inner sep=0pt] (F3) [below = 2cm of F2] {};

    \node[inner sep=0pt] (E4) [right = 1cm of F3] {};

    \node[inner sep=0pt] (F4) [left = 2cm of F3] {};

    \node[inner sep=0pt] (E2) [left = 1cm of F4] {};

    \node[inner sep=0pt] (C1) [above right = 0.5cm and 1cm of F1] {};
    \node[inner sep=0pt] (C2) [below right = 0.5cm and 1cm of F1] {};

    \node[inner sep=0pt] (CC1) [below right = 1.2cm and 0.5cm of F1] {};
    \node[inner sep=0pt] (CC2) [below left = 1.2cm and 0.5cm of F1] {};

    \node[inner sep=0pt] (LF1) [above = 0.2cm of F1] {$v_1$};
    \node[inner sep=0pt] (LF2) [above = 0.2cm of F2] {$v_2$};
    \node[inner sep=0pt] (LF3) [below = 0.2cm of F3] {$w_2$};
    \node[inner sep=0pt] (LF4) [below = 0.2cm of F4] {$w_1$};
    

        \begin{feynman}
    	\draw[-, thick, line width=0.5mm] (E1) to (E3);
        \draw[-, thick, line width=0.5mm] (E2) to (E4);

        \draw[-, thick, red, line width=0.5mm] (C1) to (C2);
        \draw[-, thick, red, line width=0.5mm] (CC1) to (CC2);


     \draw[-, thick, photon, line width=0.4mm, momentum=\(q_1\)] (F4) to (F1);
     \draw[-, thick, photon, line width=0.4mm, momentum=\(q_2\)] (F3) to (F2);
    	\end{feynman}
    	

     
    

     \path[draw=black, fill=black] (F1) circle[radius=0.1];
 \path[draw=black, fill=black] (F2) circle[radius=0.1];
 \path[draw=black, fill=black] (F3) circle[radius=0.1];
 \path[draw=black, fill=black] (F4) circle[radius=0.1];

	
	

\end{tikzpicture}

==> zero_measured_decay.tex <==
\resizebox{5.5cm}{!}{%
\begin{tikzpicture}


    \node[inner sep=0pt] (1) {};
    \node[inner sep=0pt] (L1) [left = 1cm of 1] {};
    \node[inner sep=0pt] (F1) [above right = 2cm and 4cm of 1] {};
    \node[inner sep=0pt] (F2) [below right = 1.5cm and 2cm of 1] {};
    \node[inner sep=0pt] (F3) [above right = 0.5cm and 2cm of F2] {};
    \node[inner sep=0pt] (F4) [below right = 0.5cm and 2cm of F2] {};
    
    


        \begin{feynman}
    	
    \draw[-, thick, black, line width=0.4mm] (L1) to (1);
     \draw[-, thick, black, dashed, line width=0.4mm] (1) to (F1);
     \draw[-, thick, black, line width=0.4mm] (1) to (F2);
     \draw[-, thick, black, line width=0.4mm] (F2) to (F3);
     \draw[-, thick, black, dashed, line width=0.4mm] (F2) to (F4);
     
     
    \end{feynman}

	%\draw[->,thick] (5) edge (1); 
	%\draw[->,thick] (6) edge (1); 
	%\draw[->,thick] (3) edge (7); 
	%\draw[->,thick] (3) edge (8); 
	%\draw[->,thick] (3) edge (9); 
	
	%\draw[black, thick] (10) to[out= -60, in=100] (11);
	
	 \path[draw=black, fill=black] (1) circle[radius=0.1];
  
  \path[draw=black, fill=black] (F2) circle[radius=0.1];





\end{tikzpicture}
}
